Closed-Form Full Map Posteriors for Robot Localization with Lidar Sensors

A popular class of lidar-based grid mapping algorithms computes for each map cell the probability that it reflects an incident laser beam. These algorithms typically determine the map as the set of reflection probabilities that maximizes the likelihood of the underlying laser data and do not compute the full posterior distribution over all possible maps. Thereby, they discard crucial information about the confidence of the estimate. The approach presented in this paper preserves this information by determining the full map posterior. In general, this problem is hard because distributions over real-valued quantities can possess infinitely many dimensions. However, for two state-of-the-art beam-based lidar models, our approach yields closed-form map posteriors that possess only two parameters per cell. Even better, these posteriors come for free, in the sense that they use the same parameters as the traditional approaches, without the need for additional computations. An important use case for grid maps is robot localization, which we formulate as Bayesian filtering based on the closed-form map posterior rather than based on a single map. The resulting measurement likelihoods can also be expressed in closed form. In simulations and extensive real-world experiments, we show that leveraging the full map posterior improves the localization accuracy compared to approaches that use the most likely map.

==> mcl.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.487\textwidth,
height=0.135\textwidth,
at={(0\textwidth,0.198\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length [m]},
ymin=0,
ymax=0.3,
ylabel style={font=\color{white!15!black}},
ylabel={Translational offset [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.00896434454557207\\
0.00263907348133749	0.0130487450169906\\
0.113432039664322	0.0221265009111171\\
0.227977246588827	0.02800944630165\\
0.342343952273902	0.0321827408739081\\
0.458080057533622	0.0351517329129752\\
0.578158059738543	0.0378154710576869\\
0.69977783515338	0.0396524176474971\\
0.829511004633497	0.0415572365530649\\
0.951610416506614	0.0418215500150286\\
1.08759008212633	0.0448913519947064\\
1.21513857390407	0.0467773774519607\\
1.34245854979134	0.052898770420854\\
1.47182467417035	0.0589170513185479\\
1.60331069067727	0.0647232778291394\\
1.73639637150186	0.0698815119698685\\
1.86761063601771	0.0758313767351003\\
2.00413119704221	0.0826579026245232\\
2.13815688062825	0.0862013195584071\\
2.2671849031839	0.0883287947629257\\
2.3984697426694	0.0918320341496265\\
2.54821545548599	0.0946223369607395\\
2.67479827467076	0.100587957872562\\
2.80109394548911	0.102123466270691\\
2.93508860304511	0.103871020881378\\
3.06533234983805	0.104409335380181\\
3.1925448140085	0.109546993814097\\
3.31984027129857	0.112505909803903\\
3.44602162751153	0.11184415397259\\
3.57761234647277	0.115910317441042\\
3.70554028378585	0.116111874404375\\
3.83271207727996	0.11534408052184\\
3.96134560327281	0.113682876314922\\
4.08833372409541	0.110359188640528\\
4.21302653854009	0.110355614238758\\
4.33814124264449	0.114736858028227\\
4.46074794632562	0.115781240114243\\
4.5911302719152	0.114156179651077\\
4.72127187322243	0.117183170021566\\
4.84704778267286	0.118555613769479\\
4.97584270210605	0.121015877204918\\
5.104623612537	0.125084179300976\\
5.23287085320171	0.126370186377738\\
5.36823342753988	0.1246399869121\\
5.4981344019102	0.126098569333198\\
5.63161705920852	0.124568313369207\\
5.76048296438541	0.125460179298485\\
5.89334904397374	0.127534760662686\\
6.02138109392466	0.129654076063537\\
6.15340733380777	0.132917687966866\\
6.26351007043879	0.134968912564354\\
6.38981069390689	0.137527196138691\\
6.51892925011335	0.143687890853699\\
6.64621768454406	0.150596225493795\\
6.77281681729996	0.15406139100363\\
6.90179616876836	0.157778835602011\\
7.03341307672872	0.1579526690363\\
7.16595643084414	0.158746816727665\\
7.28999029354795	0.16312456766917\\
7.42121054626626	0.164231300348964\\
7.54955024544215	0.164284550962111\\
7.67834085850972	0.16648438169343\\
7.81153991046985	0.167207666930356\\
7.941352093046	0.165335899251981\\
8.07530152379559	0.170246193155288\\
8.20851752067737	0.168516307437396\\
8.34234141171722	0.163138650320986\\
8.47036436353329	0.166204838380354\\
8.60054286317453	0.16594577282113\\
8.73231639223575	0.17020879973748\\
8.86370248553403	0.168666100044245\\
8.99761264882354	0.169288106637182\\
9.12922380117161	0.171687954114471\\
9.28213000862968	0.17166287275068\\
9.4087467495636	0.168251094901915\\
9.53506298017125	0.164853713281709\\
9.66725880743966	0.164265360559807\\
9.79487849806645	0.169041307899879\\
9.92344909883454	0.167616410199993\\
10.0518343048556	0.170258923329998\\
10.1845596307352	0.167891199870101\\
10.3124956228848	0.171451719954252\\
10.4403635495971	0.175246094769152\\
10.572914510152	0.17230014916211\\
10.7016864932543	0.171999992722714\\
10.833999658634	0.173380087161955\\
10.968296098447	0.173393612429413\\
11.0977914273353	0.173952536633541\\
11.2281079980439	0.173602829593804\\
11.3552233858304	0.173632500099747\\
11.4865713679979	0.173383116401765\\
11.6123539033148	0.174701370486909\\
11.7462691664383	0.174148975367874\\
11.8754824809424	0.173098194405931\\
12.0088036143434	0.176141967087205\\
12.1366149947899	0.178168267061937\\
12.2693541965581	0.174866693209184\\
12.3993122367813	0.17069012286765\\
12.5291704981953	0.170698111628719\\
12.6607559490944	0.168482196443215\\
12.7932847748173	0.165898398570597\\
12.8982912764615	0.164411174971439\\
13.0257488223842	0.162868521745294\\
13.1407632171085	0.164593829154818\\
13.2777866031553	0.16598689757178\\
13.4036273386837	0.168271206088412\\
13.5316374372816	0.170484081294568\\
13.6588261704042	0.174216510605188\\
13.7910403583774	0.173620476075785\\
13.9256262757711	0.172379318342316\\
14.056131944496	0.17107179776753\\
14.190627286045	0.172868850997417\\
14.3238115682854	0.172826049511181\\
14.4570439757565	0.173934378840794\\
14.5902209942156	0.169530086357015\\
14.72444338946	0.165479255342701\\
14.8579392668098	0.164177849567305\\
14.9859216083816	0.164997255593429\\
15.1182511854204	0.162536728473304\\
15.2504226545458	0.159799356273563\\
15.3746996599023	0.160651028791698\\
15.5029198744053	0.163303763320134\\
15.6334264145081	0.161101487045485\\
15.7569703098953	0.159449841749408\\
15.8835792520716	0.159610520477644\\
16.0351152335674	0.162768423604651\\
16.1646501012712	0.163962334931796\\
16.2900621791758	0.162278281931961\\
16.4218280832418	0.160662723815665\\
16.54947909999	0.16093738726429\\
16.6765423575566	0.164624759394191\\
16.8051011209763	0.165690519524011\\
16.934594145846	0.164966581871037\\
17.0659870755397	0.165003010504857\\
17.1987990024503	0.16069255925658\\
17.3267858707457	0.15963523680523\\
17.4542063447384	0.15802698340389\\
17.5814792890857	0.156932533273814\\
17.7064505128064	0.157236774604496\\
17.8363476565131	0.156593798897409\\
17.9653393181873	0.158226675592859\\
18.0963842289022	0.158839659334556\\
18.2210108275763	0.158755883991212\\
18.3494636905143	0.160082325245547\\
18.4744723489093	0.1591215129633\\
18.6042783178366	0.165579258085975\\
18.7303715006969	0.165830718365168\\
18.8600791660423	0.16417762874889\\
18.9895530885665	0.164350589305449\\
19.1216822100935	0.162218356791897\\
19.2529937427562	0.160998433216884\\
19.3849066924035	0.156208060363572\\
19.515202592776	0.156931143775516\\
19.6287919731314	0.158225292017036\\
19.7604651752113	0.158409064227625\\
19.8893680889746	0.160223024144502\\
20.019780058085	0.15784296931524\\
20.1499779211194	0.160667426649063\\
20.2815075775379	0.159028020919042\\
20.4063240533905	0.159065335155179\\
20.5357150946619	0.158005816347104\\
20.6666537289718	0.159198015824912\\
20.7888852268869	0.160786427342741\\
20.9155702382915	0.162929573218479\\
21.0437602942197	0.161555764023974\\
21.167904844791	0.164307676692293\\
21.2973694366795	0.165084646269777\\
21.4233404958757	0.167837944557925\\
21.5516950720763	0.166977153308774\\
21.6798490811206	0.168868898764206\\
21.8087303376766	0.169375352883711\\
21.93826829268	0.170555770395894\\
22.0657619931996	0.170775433582203\\
22.1949169068492	0.171704301335598\\
22.3263698198503	0.171202654348178\\
22.458462013404	0.174305842919419\\
22.5860607972687	0.173980548070499\\
22.7159816626162	0.175506664294672\\
22.8735794942061	0.173165363153357\\
23.0040318135988	0.170419395836822\\
23.1383993291028	0.169459000470207\\
23.2665113344417	0.168975033761512\\
23.4040190535781	0.167547981753277\\
23.5331923895781	0.169365035061698\\
23.6612707039283	0.170719313175501\\
23.7890626024228	0.170590445543678\\
23.918099875929	0.173284067670983\\
24.0442637772012	0.170023460641288\\
24.1776218824784	0.171523347125223\\
24.3034209481055	0.167645518312314\\
24.4369808528531	0.164595239715715\\
24.5632853842033	0.166490146179347\\
24.6935648495059	0.163513085204721\\
24.8228269715299	0.162788532678099\\
24.9537649786447	0.160875974521951\\
25.0846734016012	0.158270281151236\\
25.2144023750461	0.158651158036862\\
25.3394203298866	0.155889316152448\\
25.4681213134635	0.152785950948272\\
25.5962966945336	0.149870221836743\\
25.7239393793976	0.150790513705645\\
25.8504388148214	0.148722145896415\\
25.9810672421564	0.147579004578968\\
26.1152901196329	0.14762264676769\\
26.226475619632	0.147225181007333\\
26.350114404903	0.144304401187496\\
26.478201834395	0.140253768987275\\
26.6120391262336	0.142385365878739\\
26.7454038844859	0.141911350404193\\
26.878323349942	0.141600904428358\\
27.0052827519752	0.143460845403805\\
27.1355179088795	0.14057281659434\\
27.2633961447033	0.138301959370708\\
27.3948183972442	0.138653969942781\\
27.5260318883709	0.140549399908947\\
27.6586775919934	0.13974939604843\\
27.7881472508064	0.140005845157985\\
27.9192510792431	0.142990801767241\\
28.0482350534718	0.145600715564028\\
28.181145788404	0.146044190463797\\
28.3085267270558	0.145388126726888\\
28.4372563543629	0.146755027071912\\
28.5699283883258	0.147267700015379\\
28.6992705113124	0.147625761295479\\
28.8278807332294	0.149967274303646\\
28.9556658735234	0.151723924489995\\
29.0850530933564	0.148506699995211\\
29.2120622164068	0.147109223761189\\
29.3454528532049	0.147200136205685\\
29.474832517712	0.148945765406996\\
29.6287162348032	0.151860498663193\\
29.7574503162763	0.150987719565659\\
29.8875530555804	0.154162439286195\\
30.0208308144563	0.150806430141227\\
30.149755271769	0.150841319680042\\
30.2864565529176	0.15049339253024\\
30.416429991412	0.15282366656242\\
30.5488642533639	0.151877145294336\\
30.6823122083436	0.152859672237685\\
30.814899004066	0.151562045537269\\
30.9432968271545	0.15108028934167\\
31.0780440542809	0.151013185455367\\
31.2083540289152	0.149568555655229\\
31.3398887652068	0.15178826895713\\
31.4638659331063	0.151988390754062\\
31.5937940678153	0.15396037361501\\
31.7201901615998	0.155545082892358\\
31.850591212586	0.158861890246387\\
31.9815917427667	0.157886504244683\\
32.1082197764279	0.157967607260055\\
32.2355723212597	0.159535297424758\\
32.3607525750915	0.161452127741351\\
32.491012024986	0.163228810253548\\
32.617600550599	0.161124519344699\\
32.7504887183229	0.158422588712759\\
32.8531704156399	0.159134236530093\\
32.9862949625346	0.158383292917067\\
33.1152886528912	0.158086137686744\\
33.2458971626959	0.158591184695922\\
33.3761851056886	0.156920405707128\\
33.5087123240894	0.156861175656795\\
33.6408598359122	0.158599608420404\\
33.7726465100712	0.158156095805458\\
33.9048425969878	0.161368488816681\\
34.0354631961403	0.163347442792975\\
34.1644049360849	0.165878594255113\\
34.2985323742561	0.165956675220593\\
34.425205702449	0.167833082646764\\
34.5546763972363	0.166434994140498\\
34.682939016421	0.166904123038504\\
34.8132151852375	0.165190486636098\\
34.9444259641691	0.164413969767093\\
35.0764226498247	0.164364231307849\\
35.2011012966746	0.165261973018317\\
35.3299959003919	0.166550233597258\\
35.4591117513928	0.168488474419768\\
35.5858127792385	0.170714782441342\\
35.7208860761338	0.172067153033466\\
35.8485570458605	0.177087104804312\\
35.9790230291225	0.179216616468614\\
36.1035952767517	0.181123517041798\\
36.2549342061729	0.181603012671484\\
36.3848647545801	0.18231277385725\\
36.5147349756363	0.181379395184413\\
36.6429576911852	0.181998255435757\\
36.7739498251099	0.182812075843411\\
36.9027092875747	0.185709475545287\\
37.0284320477005	0.184853242295282\\
37.1598194437687	0.183534446197265\\
37.2950788968783	0.182599365369053\\
37.4277985156226	0.181035731814728\\
37.5611149851042	0.178776857998121\\
37.697350958135	0.180506178629121\\
37.8313260006396	0.180104847383061\\
37.9658858644054	0.183206521802236\\
38.1010237399009	0.183095069452031\\
38.2333526472565	0.183564805673082\\
38.3617267470667	0.186944461405456\\
38.4881599125453	0.187895857853691\\
38.6175509235853	0.18833352681601\\
38.7428579114093	0.188982609044911\\
38.8693060210764	0.19010883926916\\
38.9942090485109	0.191842931309968\\
39.1179358193694	0.194834668563213\\
39.2460011993448	0.195361611478675\\
39.369778696674	0.196464480491903\\
39.4925930003474	0.194715236443171\\
39.6020809199554	0.195091018476301\\
39.7280088635154	0.197231653535791\\
39.8530754330768	0.193899657030479\\
39.9810513726353	0.192239132345851\\
40.1061557199385	0.191650248720547\\
40.2326764847034	0.192263181300626\\
40.3664273690352	0.195269711756086\\
40.4944561480611	0.195559728639014\\
40.621802980738	0.19605476772837\\
40.7482798425927	0.195487815143217\\
40.8803072156959	0.197004323298488\\
41.0181061299105	0.194798490680344\\
41.1497014503987	0.194623974513256\\
41.2846376567272	0.195496233855642\\
41.4199957498735	0.19514247269717\\
41.5496279315994	0.196951676032537\\
41.6863251752122	0.195768850138993\\
41.8191119721472	0.196664398883088\\
41.9520110859027	0.198418392739658\\
42.0828345996962	0.198123622098597\\
42.2192246388251	0.196513965629342\\
42.3464439527001	0.19723633097339\\
42.470613450427	0.1987036943007\\
42.599960398332	0.197955443237578\\
42.7240195476254	0.200589470201071\\
42.8542105921679	0.19913844804025\\
42.9812032943162	0.199255935482143\\
43.1339187676812	0.200372348416132\\
43.2580790719272	0.204131318453281\\
43.3847480341739	0.205568578942092\\
43.5092829882518	0.206958586895049\\
43.6368649415348	0.207923222912339\\
43.7629697722288	0.210746145868547\\
43.8938412186268	0.212223030013778\\
44.0242436557626	0.212844581623699\\
44.1492288482567	0.215297608337598\\
44.2796658186538	0.220302054995299\\
44.4090725429295	0.22074054391288\\
44.5405286372543	0.220284366274569\\
44.6697283328568	0.22252662743203\\
44.803528916038	0.221289098880652\\
44.9307810532494	0.224884941053476\\
45.0623181218285	0.22506456278975\\
45.1902012149142	0.22491150766927\\
45.3212571489449	0.22665879186144\\
45.4469042325067	0.226992663668184\\
45.5809515029905	0.230742355394056\\
45.710638152091	0.23028691385262\\
45.839857390293	0.231821551912621\\
45.9731682893206	0.233047261091373\\
46.08242217745	0.230783637013338\\
46.210311050368	0.234062860114193\\
46.34286122161	0.233720416940085\\
46.4701406794041	0.233692885877259\\
46.6041003458899	0.233950571867259\\
46.7338463554426	0.231923598517405\\
46.8622073923392	0.232660171343665\\
46.9976309750795	0.236772874590693\\
47.12253516954	0.234973884096055\\
47.253602816643	0.23881429509194\\
47.3823146311328	0.237756296075235\\
47.511045656372	0.239471689860793\\
47.6363267451169	0.242063081117384\\
47.7646121060418	0.244842679421869\\
47.8961052460421	0.244707865032113\\
48.0282023568528	0.242698273155286\\
48.1581892493909	0.242691408163873\\
48.2850299694631	0.242859223580053\\
48.4145597839619	0.243564545295288\\
48.5413671212306	0.240288408209401\\
48.6639546562011	0.23809247626287\\
48.8030631424154	0.238357483365483\\
48.93828437613	0.239305523031139\\
49.0668813778447	0.241192072701073\\
49.1994563707972	0.240724211915366\\
49.3288859393262	0.241990154930164\\
49.4651216858484	0.236413502637698\\
49.5924301015962	0.23505624316941\\
49.7468416049257	0.236301469467851\\
49.8770584121503	0.234804427575068\\
50.0107202687149	0.233090540382681\\
50.1415751719084	0.231619485890006\\
50.2687755754181	0.232436166478167\\
50.3946871792568	0.235329187088987\\
50.5240349027428	0.234820659150379\\
50.6485628343057	0.232618433740911\\
50.7802812305959	0.231078370492169\\
50.9098687243229	0.229103793711709\\
51.0359307153848	0.226580845678807\\
51.1620557426685	0.226886189838854\\
51.2904837782792	0.227616794210516\\
51.4179864862225	0.227792133843733\\
51.5489397273192	0.226249047613338\\
51.6749421497733	0.225451416788352\\
51.804853384241	0.222235651217579\\
51.9362401711324	0.218885806975898\\
52.0616124891069	0.215018731902333\\
52.1915323242202	0.214823174446066\\
52.3228143939874	0.213023309375515\\
52.4483099633164	0.211302534834171\\
52.5771738927842	0.208119025182456\\
52.6886028212219	0.210280658383374\\
52.8173020446269	0.207568653327814\\
52.9483344473047	0.205892051703948\\
53.0768109606112	0.205788551726276\\
53.2115761063994	0.203967094048472\\
53.3405455349844	0.208123491243318\\
53.4753008768012	0.207022658620563\\
53.6068979125636	0.205935826674251\\
53.736289043373	0.200919983473417\\
53.8644498290353	0.202303362650201\\
53.9967515066694	0.201593578350671\\
54.1236458049145	0.199851324167592\\
54.2537956579605	0.198996779500365\\
54.3821474128183	0.193071218739571\\
54.5121226219547	0.193155979427684\\
54.6410219261983	0.19059039569663\\
54.7654537140098	0.186720450332165\\
54.8893871437882	0.185125203622777\\
55.0181088566367	0.182605628512421\\
55.1430254664485	0.180883039566741\\
55.2767358986933	0.180554963680077\\
55.4062234543968	0.178589036336293\\
55.5319130791323	0.179857349448761\\
55.6579956021272	0.178936894834401\\
55.7883340185711	0.179400999623355\\
55.9146412286213	0.18186338902281\\
56.0498104110043	0.18299993908463\\
56.1792679408777	0.182400130150674\\
56.3097261211301	0.179320184015606\\
56.462790375807	0.180427657903997\\
56.5917164659298	0.180813093514768\\
56.7227402154914	0.181100550439599\\
56.8550687495585	0.184564592618192\\
56.988709824004	0.18419603418285\\
57.1171168337072	0.18426150807488\\
57.2483393859972	0.182352453099849\\
57.3738670253072	0.186536490243631\\
57.508828355625	0.185676524984862\\
57.6337808513558	0.188262051726448\\
57.7604786938957	0.189323400525977\\
57.8946526104785	0.188421783734855\\
58.019841871849	0.186300333062499\\
58.1484602633984	0.188768815499521\\
58.2759414730632	0.186612158865982\\
58.4033704145866	0.187015544859267\\
58.5341928995669	0.182567157166262\\
58.6627913456858	0.182481389449154\\
58.7901293686791	0.180775906365841\\
58.913766697552	0.181465212050241\\
59.0464390837229	0.182242800924253\\
59.1731296345379	0.182804972106788\\
59.2877796077526	0.18433721978102\\
59.4058732075572	0.181188760151519\\
59.5427936359794	0.183641771580819\\
59.6661230003253	0.186034784282389\\
59.7983091938406	0.188316617656275\\
59.923938782788	0.188061436278404\\
60.05829482847	0.186044664611896\\
60.1889928710089	0.186794054052816\\
60.3147544881897	0.186966692511301\\
60.4397805901009	0.187611968710519\\
60.5667801424798	0.188713132415627\\
60.6929229140864	0.188658963627794\\
60.8193087821243	0.190561094228595\\
60.9460980815241	0.188462861528216\\
61.0796438486912	0.193193151190659\\
61.2059647001134	0.192854084555659\\
61.3323426731863	0.19634756197315\\
61.4627746170083	0.196424662082814\\
61.5903744066295	0.197448530993964\\
61.7184499927234	0.197515517776588\\
61.8545300903484	0.19788584287143\\
61.9845357218186	0.196050287019902\\
62.1137095688384	0.197747807516497\\
62.2387437044985	0.196391410124968\\
62.3733761285836	0.194597700258504\\
62.5009274435066	0.194744811183006\\
62.6308558854072	0.194980633992805\\
62.7658254757452	0.195317411662444\\
62.8932980110524	0.197911311166074\\
63.0220776710319	0.200103877873563\\
63.1746588369535	0.196733117756342\\
63.310223498907	0.195805218555026\\
63.4383650997655	0.19493729429374\\
63.5704082293179	0.193877443185546\\
63.7011640288075	0.193505177881428\\
63.8333100782841	0.190145857800518\\
63.9620457139429	0.193970227081426\\
64.0932804968674	0.192890992575924\\
64.2230318380931	0.190471602279371\\
64.3529518909673	0.189237531938608\\
64.4839292942988	0.190628621524712\\
64.6112987140714	0.192368139825476\\
64.7380795516768	0.191869990353705\\
64.8671300720824	0.190125321202479\\
64.9918590561684	0.192413435345946\\
65.1197044248092	0.194196412471078\\
65.2529267292924	0.193754015399717\\
65.3834088566934	0.195086314532285\\
65.5141811513693	0.194585957297138\\
65.641961918362	0.19739543280598\\
65.7711608644522	0.197334807013556\\
65.9014602486201	0.199010899986942\\
66.0245128786936	0.198983073928513\\
66.1396780533204	0.19793023248603\\
66.269037752445	0.197697368125702\\
66.3984085335875	0.196808232676866\\
66.5193988830606	0.198846622749969\\
66.6450759887226	0.200994286908594\\
66.7734005383069	0.204170683258832\\
66.9031843252844	0.207756889719891\\
67.0323075170611	0.211450905176857\\
67.1542071044892	0.211642113934148\\
67.2896518880715	0.211172552116777\\
67.418576214303	0.209946131390475\\
67.546448838161	0.208322845772235\\
67.6780778122457	0.206566800699948\\
67.8053923548416	0.206707063110231\\
67.9360652388972	0.207088189845024\\
68.0608525702081	0.206263532846948\\
68.1929398882922	0.206794415446507\\
68.3193443703469	0.201051140159192\\
68.4487577235754	0.201714806608358\\
68.577979740292	0.203110857639938\\
68.7068452069176	0.202429841705712\\
68.8318468503448	0.200725943084359\\
68.9595521168609	0.202582486567609\\
69.0884616640712	0.199358780937039\\
69.2150586629785	0.198067296053411\\
69.3459372215113	0.194442541589591\\
69.4768015937268	0.194211393954975\\
69.6041085492033	0.196913204133285\\
69.7293046854983	0.196804326984812\\
69.8555357333813	0.197859207262144\\
69.9873512400574	0.197762200437632\\
70.1349185291813	0.19861239372514\\
70.2623404462111	0.197773074519852\\
70.3890752224226	0.200449756577962\\
70.5136529369153	0.201232737419703\\
70.6409549010861	0.202497588924222\\
70.7719502286931	0.201087589793509\\
70.8947128373038	0.204025982049533\\
71.0267746640298	0.2071608501077\\
71.157263096159	0.208454039384793\\
71.2905717772146	0.208766301898196\\
71.4245935814162	0.209336018782504\\
71.5627732054168	0.206575402652502\\
71.6990601107982	0.207443368168062\\
71.8370645668901	0.202624926663317\\
71.9700791002634	0.201075785624925\\
72.1044710405173	0.203312435897482\\
72.2351107103636	0.200814560074696\\
72.364133797193	0.204994959316572\\
72.497158170596	0.203990270124117\\
72.619981385333	0.201289226440409\\
72.7242563137725	0.199267866131952\\
72.8466357927153	0.197783829784032\\
72.9683160509783	0.20273146872852\\
73.0919127675587	0.200462350003693\\
73.2122054841826	0.198031946747864\\
73.3395334107017	0.195774546718994\\
73.4624711943031	0.192142710620095\\
73.5948971722187	0.195514941412957\\
73.7218823759666	0.19641371341921\\
73.8472298629774	0.193415426441543\\
73.9751921223186	0.195331159835798\\
74.1029061172866	0.196599715870553\\
74.230864572534	0.193772933045446\\
74.3651475021812	0.189829260719627\\
74.4920136450934	0.190511985699287\\
74.6180936204817	0.18987530151589\\
74.7455712166567	0.186958640454242\\
74.8725283889894	0.191035485890557\\
74.9999910603718	0.191054103894251\\
75.1320937230438	0.191812760272632\\
75.2650623566121	0.192731048747789\\
75.3933778645382	0.192671919520395\\
75.5220605883016	0.194001033960257\\
75.6501762953127	0.192418862259779\\
75.7788814422474	0.189599657969925\\
75.9067717695283	0.187356001780101\\
76.0363649489021	0.186638482290116\\
76.1643722672891	0.184416909237125\\
76.294791688672	0.185223417212586\\
76.424485099158	0.183625051518509\\
76.5535840104363	0.183260775016151\\
76.6821551324184	0.182808734381228\\
76.8344212148294	0.181940685681335\\
76.9658421333018	0.17990947150687\\
77.0937759640044	0.174424722831025\\
77.2230255081906	0.17609538890922\\
77.3489579795621	0.176678579481905\\
77.4773142249977	0.175617985977782\\
77.6074171178822	0.176007051093009\\
77.7269062624704	0.174797842607435\\
77.8569079955758	0.173522717635041\\
77.9823100231417	0.171854278441725\\
78.1110522724018	0.174407172735638\\
78.2345262041876	0.173733960475423\\
78.3601713788806	0.171983251922583\\
78.4881975449184	0.171334201611832\\
78.6194153718183	0.171320989076808\\
78.7494951182284	0.170231097972834\\
78.8766233921101	0.171491329757476\\
79.0076355270383	0.172937819123956\\
79.1360441920719	0.173434092553329\\
79.265103945956	0.175115552819833\\
79.3748650755484	0.175042134053399\\
79.5054179594526	0.174872011768593\\
79.6314367343762	0.179569141275285\\
79.7595278596504	0.181510201419461\\
79.8887996542792	0.181387359256824\\
80.0170255804663	0.179716154321585\\
80.1439964100111	0.179539186308982\\
80.2759367585542	0.179106425509203\\
80.4032456476799	0.179485609639663\\
80.5307565851633	0.180723709999673\\
80.6574695657672	0.183567453594107\\
80.781288383237	0.188564822784446\\
80.907196861389	0.186613703875935\\
81.0357320958483	0.185399375958735\\
81.1660337694182	0.183174587438489\\
81.2886744216268	0.186069595866464\\
81.4152014262372	0.184948926494974\\
81.5373930049745	0.184409274669532\\
81.6663062361136	0.183515543242736\\
81.7928237939588	0.183013522475158\\
81.9239195094108	0.184467872096705\\
82.0502324959596	0.184190175936048\\
82.1771489250839	0.186632334606323\\
82.3080315325594	0.18788555333518\\
82.4373065730943	0.187887559634764\\
82.5673813310688	0.189503150867661\\
82.6971420674355	0.192640374505796\\
82.8244096122392	0.192119754587332\\
82.9540445782471	0.191572464340549\\
83.0799903715348	0.191930088150941\\
83.2082416303399	0.191438617213353\\
83.3404881300785	0.190764716230025\\
83.494481932945	0.192436578366519\\
83.6205634253636	0.193109405488317\\
83.7482351530928	0.195234573357778\\
83.8737421276519	0.193158091609638\\
84.0025795700285	0.194432922656679\\
84.128312108137	0.194096321282736\\
84.2566482877695	0.194444925461698\\
84.3887298909598	0.19182165827995\\
84.5108342013574	0.193318306739111\\
84.6437229049922	0.193035326159506\\
84.7663309793431	0.191802646329021\\
84.8966211180961	0.193864665170032\\
85.0234575903944	0.19370494334905\\
85.1485993517305	0.192849408474933\\
85.2727839403382	0.195076857904708\\
85.3965359216952	0.192979427449743\\
85.5175320098263	0.192719741751999\\
85.6467564111749	0.193797446543086\\
85.7703328164792	0.193637923492443\\
85.8782221282994	0.193461902374466\\
86.0006724017935	0.193119533699776\\
86.1311014232217	0.195041242115068\\
86.2608517492688	0.191529960164797\\
86.3911030005763	0.191567241021745\\
86.5231748560891	0.189337226632565\\
86.662274582123	0.197004838363138\\
86.7983894871925	0.195893406738559\\
86.9288042214497	0.194754526076237\\
87.0640019497064	0.195704981212452\\
87.1952501219686	0.198376448002222\\
87.3259524778429	0.197200439536456\\
87.4575821165419	0.195693605414921\\
87.5828458095467	0.195989582870572\\
87.7111549207984	0.193376758463646\\
87.8387662634884	0.192256315126005\\
87.9649179411125	0.192820394892503\\
88.0926194704597	0.193159952231745\\
88.2157985478628	0.193691330131091\\
88.3416396645326	0.192965064909761\\
88.4678750419298	0.195517755823812\\
88.5969276806433	0.195241213863314\\
88.7269324654941	0.195173841286777\\
88.8566641593987	0.194290496497732\\
88.9801872836728	0.195658355369167\\
89.1072775543195	0.19666532316035\\
89.231198633927	0.195817576319447\\
89.360547711746	0.195658177375821\\
89.4886962255545	0.196646876558477\\
89.6195070429987	0.195059875241524\\
89.7476842451204	0.193577873714204\\
89.8740614338474	0.194360429755903\\
89.9990686840407	0.195428510701025\\
90.1417858405342	0.195370679498798\\
90.2706628873111	0.196175817084297\\
90.3949308512645	0.200339197024307\\
90.5180967658764	0.198297616615695\\
90.6458989060087	0.198928475511322\\
90.7723051753479	0.200675482045443\\
90.8961392498059	0.199924016363428\\
91.0225266431933	0.199064228001262\\
91.1528839353758	0.201315771235162\\
91.2807382683222	0.204504924781734\\
91.4130044611521	0.205343298616331\\
91.5349971780778	0.204112164771287\\
91.6679003718076	0.206504479871388\\
91.7970024359075	0.21051749090708\\
91.9198899438515	0.209732524269814\\
92.0454446812838	0.208855255081662\\
92.1737212256276	0.209136721193675\\
92.2954051392269	0.210176989501841\\
92.4026249848054	0.20728282623539\\
92.5253746629563	0.208642896096156\\
92.6541359957905	0.20905912941552\\
92.7806476562581	0.212085885927115\\
92.9048021997024	0.206805279947281\\
93.0328375722368	0.206847125743835\\
93.1655965157284	0.209001534073023\\
93.2940702846754	0.209080012151957\\
93.4206065443031	0.206778669992183\\
93.5469803490332	0.207214979338511\\
93.6765917518812	0.208779113188163\\
93.8012772473303	0.207117176928216\\
93.9301496462717	0.208795873284941\\
94.0563987493037	0.20935593999627\\
94.1883236856655	0.208521004452798\\
94.3133932802871	0.205870525874475\\
94.4406826466686	0.206605220481229\\
94.5669775266782	0.205471249958881\\
94.6929950270108	0.20709098427733\\
94.8195222087831	0.202688557445639\\
94.9497920413056	0.204494630937726\\
95.080035678254	0.202030569979961\\
95.2051317067226	0.202439366083471\\
95.3323679599335	0.202240051042823\\
95.4596321618178	0.199972940218139\\
95.5838866189228	0.198562379133414\\
95.7145742033039	0.197787163981087\\
95.8386581057418	0.194876186243714\\
95.9695049155508	0.193626152127266\\
96.0982655182367	0.19502828876071\\
96.2245331449086	0.194848100154025\\
96.3508594693306	0.195653043095479\\
96.4760989973018	0.196161704595862\\
96.6028122649185	0.196210917512282\\
96.7329430875056	0.196514220434566\\
96.8841174563927	0.198379740112886\\
97.0122787967448	0.196366488735917\\
97.1427854773312	0.195940976655472\\
97.2700556895268	0.194461613003102\\
97.3969506116888	0.19401916992503\\
97.5215478564959	0.19235008780487\\
97.6512128212639	0.19028420103659\\
97.7789839274214	0.188589175311723\\
97.9041691515977	0.187071026210274\\
98.0333646622269	0.186489982105921\\
98.1577715748235	0.183536378387815\\
98.2863667060577	0.184051978542338\\
98.4097428204401	0.182727742757627\\
98.536817979835	0.181992413992623\\
98.6626005430908	0.182702003117913\\
98.7894033296082	0.179422241697122\\
98.9134121922621	0.181459128868426\\
99.0196650357735	0.179642711450128\\
99.1468000844721	0.179836197701244\\
99.2725810878643	0.181770448483898\\
99.4042533367474	0.183491102068961\\
99.5297466554758	0.183379256551887\\
99.6577722478402	0.183448182481754\\
99.7836511376877	0.18212088318462\\
99.9121720684339	0.182775090347739\\
100.038043142032	0.180694145961507\\
100.162490059424	0.180157466112435\\
100.294376574383	0.178855862136729\\
100.4193144134	0.180423338553032\\
100.548048677363	0.179843433619068\\
100.6769600785	0.17989547105781\\
100.803661849165	0.177601865709654\\
100.933463995324	0.176566444744522\\
101.065967566244	0.178472448704845\\
101.193973767247	0.177834613647169\\
101.31935698857	0.179817328829473\\
101.445684939434	0.18187995133557\\
101.574224349798	0.177496964379247\\
101.694642735828	0.178535241251199\\
101.830290889376	0.178547002983392\\
101.954176877425	0.176580741773657\\
102.080958403204	0.176673973441592\\
102.205453144896	0.17510865955865\\
102.334554302027	0.175818533093587\\
102.457024169359	0.174794065439147\\
102.584717548868	0.175331094836827\\
102.715263456284	0.176517462443334\\
102.83945792094	0.1752660497629\\
102.964529478041	0.17732166548974\\
103.093406276852	0.177833971517771\\
103.217777944294	0.173563146228824\\
103.347884575905	0.174171669051638\\
103.499394262225	0.173905294156325\\
103.627815083844	0.171887903911325\\
103.753434086742	0.171832552464823\\
103.883773302571	0.172233240771737\\
104.008451892274	0.169713432337308\\
104.138744881319	0.172623142353515\\
104.26491620495	0.171952039218358\\
104.395054365395	0.170616416011809\\
104.520900232776	0.16713081681302\\
104.651063381996	0.163706275362087\\
104.779377896719	0.164642166518484\\
104.906092113519	0.16349757380462\\
105.034986132692	0.16271017010096\\
105.159211821482	0.161688606497914\\
105.290187758012	0.16136467424915\\
105.419126332911	0.161333068874347\\
105.527843645745	0.159963047967971\\
105.65549313805	0.162520335108292\\
105.781691475999	0.159424210473775\\
105.904585093062	0.156951530757758\\
106.032163794968	0.158739666908609\\
106.154678537621	0.158888540107499\\
106.282188225362	0.16264784440598\\
106.409168450711	0.162519187605035\\
106.533500365964	0.160495436999054\\
106.658261438032	0.160932543842384\\
106.782906755521	0.163664060460195\\
106.909617489949	0.165536778540033\\
107.036586725308	0.16476727601198\\
107.163663005682	0.163191360747308\\
107.294374368762	0.162417257811244\\
107.422241636168	0.162423742999367\\
107.550649950876	0.161917974402879\\
107.680550950566	0.162457631687249\\
107.811029430881	0.159630482164703\\
107.937377004345	0.160269553281715\\
108.063675198996	0.157652996241516\\
108.195851838691	0.160635137887872\\
108.31891529961	0.158565235579615\\
108.446235672172	0.156391513126214\\
108.56899953368	0.159244328114224\\
108.691840638858	0.158880549337472\\
108.819652461366	0.158594267304285\\
108.942514025792	0.160055322302916\\
109.067911942905	0.159010271821015\\
109.194669080502	0.157381328280658\\
109.322214597991	0.158074037527706\\
109.447755194823	0.158686576939195\\
109.574843843695	0.159052178654401\\
109.702734916986	0.159437295255065\\
109.831780755381	0.160530747349357\\
109.979091522427	0.159639942079649\\
110.110405455736	0.158668357774906\\
110.240216251861	0.158044640516406\\
110.365933863335	0.156652310981234\\
110.492560392969	0.156059451120617\\
110.612422380573	0.156208465842961\\
110.737941261775	0.155909013811108\\
110.867118041285	0.156274294961194\\
110.99457228382	0.155011168794842\\
111.120205463185	0.155606276512297\\
111.241333754724	0.153181915361787\\
111.366003551444	0.152764587018993\\
111.494665744404	0.151830476605799\\
111.624850521961	0.152626645146775\\
111.753495504539	0.153959254318074\\
111.864010775495	0.153025106628844\\
111.994471157929	0.149308956151277\\
112.121130853988	0.15014147401532\\
112.251707636421	0.154165434925375\\
112.377804780532	0.153295150478113\\
112.508352291476	0.154291977705043\\
112.63570240408	0.149711505447703\\
112.76390238482	0.149453767813138\\
112.893408721069	0.150917277913565\\
113.01996686378	0.148877325097568\\
113.143176012977	0.1485550749631\\
113.270665005743	0.15013556896903\\
113.395338499642	0.150461262003629\\
113.525855605165	0.149334143329308\\
113.652232258271	0.147569425655609\\
113.780717615246	0.14943709675212\\
113.905651940108	0.149346488122396\\
114.032185360179	0.151700963598858\\
114.159419136895	0.151572939124346\\
114.281610212532	0.151152233964348\\
114.410898141468	0.151074453565567\\
114.539394073722	0.149234037024255\\
114.666962098519	0.146279334413406\\
114.791707109776	0.144865446117687\\
114.923686354101	0.150229982554718\\
115.049231142375	0.14881587622235\\
115.177515577252	0.149822606079022\\
115.301769787523	0.147341930852333\\
115.432477080437	0.148442743580594\\
115.560092019583	0.146118987063066\\
115.68413520982	0.147881387942475\\
115.808944659252	0.147464490477211\\
115.936434695962	0.148655159882772\\
116.058777380356	0.148445891602635\\
116.193440932944	0.146831023968417\\
116.317270129567	0.146058786802338\\
116.446471688307	0.144102410134535\\
116.595937746928	0.144422441387879\\
116.721373358674	0.144842024092473\\
116.846875872903	0.145047525124949\\
116.975653057816	0.14062479587391\\
117.104710475798	0.145033710980009\\
117.229818443548	0.147497938092144\\
117.357525795911	0.145192770912731\\
117.481347825794	0.144845684842352\\
117.605490291483	0.140727431243781\\
117.730393044551	0.134982259798494\\
117.854709173892	0.135030405957607\\
117.979992878795	0.136283903241725\\
118.100484021839	0.136784179875282\\
118.224784756263	0.137450538765998\\
118.343964555207	0.139723928243178\\
118.459840302571	0.137766210602385\\
118.568971217351	0.135359198436491\\
118.690950593173	0.138775722516285\\
118.813998447672	0.137876663595783\\
118.93510292516	0.137146266083976\\
119.059075341559	0.137611703542127\\
119.184599137234	0.139517139810045\\
119.310469843691	0.134224595394448\\
119.437735879369	0.135722104408937\\
119.563653507259	0.139204307139456\\
119.693506292875	0.141144290568745\\
119.822738424488	0.143367750463914\\
119.953054709858	0.140256684039896\\
120.081417211675	0.138265168275905\\
120.209450063413	0.137440977775553\\
120.338915870177	0.135361573067864\\
120.463418780557	0.134765516287316\\
120.588244194539	0.133813825525452\\
120.71245799472	0.132785064061356\\
120.833247028782	0.136587472493026\\
120.955419094048	0.132927311866134\\
121.078388360338	0.131678809784587\\
121.20256959135	0.132356199874321\\
121.323572406703	0.134521765569714\\
121.447803557127	0.13246284343694\\
121.56879077711	0.133998770749226\\
121.695841718202	0.132334276848363\\
121.818685258416	0.135279316217151\\
121.945094671973	0.136864630667056\\
122.071169091931	0.135045676058651\\
122.195881197024	0.130462377599702\\
122.3232060815	0.127855509342532\\
122.449854989835	0.126227884682354\\
122.580307376185	0.131168687431309\\
122.708310997118	0.134347682379253\\
122.840565153874	0.13658971720932\\
122.972410500946	0.13204680941225\\
123.107091629531	0.126170610140947\\
123.237072458631	0.119783224407577\\
123.390139416867	0.119415147129192\\
123.522029139346	0.118418623758418\\
123.6494944546	0.116102996342758\\
123.780595594583	0.115736270252734\\
123.911238391113	0.116778302403292\\
124.039611307745	0.115365439544844\\
124.164572625479	0.116922757223447\\
124.289326408009	0.113255603136685\\
124.413663066331	0.118736290127203\\
124.542341636193	0.118177822675374\\
124.671086816132	0.118954219773701\\
124.793241660958	0.119893142224132\\
124.920057330327	0.120818227014323\\
125.026930650676	0.121846492543096\\
125.153942986664	0.121704894683853\\
125.280915830228	0.122237541176139\\
125.410413922089	0.122574130325151\\
125.540652213814	0.123527992915441\\
125.670146548665	0.13329584572746\\
125.79744237572	0.132600500669177\\
125.929127711108	0.12940468474979\\
126.059436652696	0.130342383871768\\
126.182531661394	0.129579527786088\\
126.313574612088	0.132105527531591\\
126.443437353201	0.136417804431038\\
126.573062397515	0.13015028284871\\
126.697791907839	0.12023328352093\\
126.8251112621	0.12194402749995\\
126.953646453221	0.125458677934116\\
127.083019305478	0.123970340486161\\
127.208224109229	0.12263627475177\\
127.334998983142	0.117515882778063\\
127.464753782555	0.116846762111298\\
127.591578844506	0.113582321942166\\
127.717922537306	0.111551707058383\\
127.846990628057	0.112576782528256\\
127.978471497036	0.109518089680811\\
128.104842400096	0.108875984446043\\
128.233610610594	0.111479839830225\\
128.36364579984	0.112598446054719\\
128.489900650271	0.111316967293882\\
128.61990706633	0.108778329038226\\
128.746154310241	0.109197346622502\\
128.876347726255	0.111293671117073\\
129.003500818729	0.114450201762477\\
129.12977742452	0.110851504065538\\
129.258452109494	0.111232530848956\\
129.383614793901	0.115199296474782\\
129.50851995441	0.110089448633908\\
129.637376003257	0.11495192255929\\
129.764185998833	0.118269918833707\\
129.894124845465	0.115335238392947\\
130.044521029112	0.114522426471886\\
130.175924454184	0.113602652191468\\
130.301877973563	0.111854889867675\\
130.427647151052	0.114271574645316\\
130.553020558026	0.114606426915198\\
130.680339380466	0.11333288242338\\
130.814796481142	0.114061225220555\\
130.940140622378	0.114544991184334\\
131.070429521255	0.113586413594578\\
131.196454240417	0.112492758127589\\
131.32289635702	0.112780433889201\\
131.455135420613	0.114373726201798\\
131.585264257691	0.114775915214777\\
131.694058798783	0.115034784736571\\
131.820476522841	0.113738475070999\\
131.949171544898	0.11318394404326\\
132.077952059385	0.114151868039669\\
132.207793552082	0.113912563119475\\
132.340230433853	0.113464803334249\\
132.472590995225	0.115317422708262\\
132.601612251489	0.114369776966216\\
132.730724273329	0.113205928916989\\
132.857701000416	0.111122020996158\\
132.983455839902	0.108479244589403\\
133.112634000896	0.108479822883089\\
133.234676818065	0.106920410148481\\
133.355447636081	0.10652816947699\\
133.478705316	0.108920825342915\\
133.601856642326	0.111260961545987\\
133.727756857011	0.111258074348105\\
133.854863999278	0.110406831792755\\
133.982491864104	0.111159339212269\\
134.10647708977	0.112362023121713\\
134.233033723084	0.11408103222224\\
134.362386687141	0.116499671368845\\
134.491169384118	0.118928739008444\\
134.615736699758	0.121212738770735\\
134.746738703117	0.120312078093335\\
134.869922613968	0.117681824034218\\
134.996505421654	0.116420566257813\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.00775673028486864\\
0.00145971630465068	0.0304470176513516\\
0.112819010987726	0.0503351780497809\\
0.227977246588827	0.0619834623741488\\
0.342030493137713	0.0723596353257395\\
0.455830738329747	0.078983762064827\\
0.577858396888441	0.0800479890620834\\
0.69801211655649	0.0827536873160575\\
0.826977840470178	0.0906379504658573\\
0.954316394389058	0.0945588718777705\\
1.08618129581988	0.101471707381909\\
1.21585155559755	0.103523447059888\\
1.34114970645913	0.115542273925945\\
1.4721630459844	0.122220919471515\\
1.60096164315357	0.135203479173396\\
1.73604699472937	0.148496336719345\\
1.87078990833533	0.163940369245571\\
2.00512747528875	0.175208696432489\\
2.13888742235282	0.178422421928887\\
2.2671849031839	0.185063524384302\\
2.39882716117691	0.196193580245433\\
2.5486483669651	0.199977373256957\\
2.67620198593244	0.210512984003872\\
2.80244808434907	0.217548677441458\\
2.93508860304511	0.218401025872921\\
3.06467490988357	0.219231240176717\\
3.19357391004934	0.218003208438466\\
3.32116144886184	0.219460325967235\\
3.44635211949385	0.220116222517138\\
3.57661496447462	0.224505766933337\\
3.70379039922351	0.218420342726422\\
3.83485769503157	0.211754974414863\\
3.95896657875414	0.207658537575651\\
4.08735639856463	0.205641938921344\\
4.21068666451137	0.205219703654014\\
4.33717603716505	0.20335642305022\\
4.46207733353913	0.203661877189942\\
4.59242957146936	0.212345814851397\\
4.71834325024149	0.209466901891989\\
4.84875874177625	0.197690319138577\\
4.97451159029392	0.191283910934216\\
5.10601619669009	0.19050370990305\\
5.23460911746564	0.1827671667821\\
5.36920262046845	0.18217965504078\\
5.49886500582615	0.173301771342743\\
5.62913143494736	0.171221308289252\\
5.76219538453659	0.171676899548816\\
5.89334904397374	0.172369135665949\\
6.02003868595544	0.169739972339233\\
6.15373259894555	0.161677683689594\\
6.26283085822876	0.162919812974073\\
6.39188671595939	0.155278639096647\\
6.51718742303059	0.15172400719535\\
6.64747642907543	0.148217570293131\\
6.77136207762523	0.147237721836569\\
6.90179616876836	0.142689506847414\\
7.03106922001372	0.143681598249403\\
7.16325955161213	0.140314334886016\\
7.29196742514132	0.137920366733347\\
7.42025467799192	0.135657068465246\\
7.55059254641733	0.130680256524985\\
7.67766167193998	0.129570066826719\\
7.81222369557829	0.12451903113845\\
7.94239448514417	0.114645297344926\\
8.07710393426418	0.112258084748407\\
8.20914403453865	0.112777411547565\\
8.34198675331313	0.110640971828215\\
8.47208699406992	0.105191583049159\\
8.60218016561332	0.107911975754933\\
8.73412104876335	0.103540782327381\\
8.86272135798144	0.105370996987083\\
8.99627259855761	0.103930454857955\\
9.13028656950253	0.102650458380348\\
9.28113975126646	0.102522005740619\\
9.40976593043694	0.103724643416489\\
9.53440215106606	0.101013404785714\\
9.66656889094129	0.0965615014486494\\
9.79353244839647	0.0978066864433507\\
9.92410517287606	0.0977545729177621\\
10.0535760238659	0.0987612001699976\\
10.1818796925144	0.0998175066916704\\
10.3145726795297	0.102170856395714\\
10.4427225576121	0.105218881191672\\
10.5736228037549	0.105376081313542\\
10.7027580470447	0.108738394040579\\
10.833999658634	0.108916980649264\\
10.968296098447	0.108870775359655\\
11.0985046398975	0.110676040315791\\
11.2291277396244	0.113720275377056\\
11.3552233858304	0.115328489249323\\
11.4842426766361	0.117801111865828\\
11.6123539033148	0.117663696726402\\
11.7473407070844	0.115688184513709\\
11.8775133544022	0.119089117757692\\
12.008060666026	0.120587799803462\\
12.1369649001226	0.120934240989019\\
12.2686408858902	0.122455415184084\\
12.3989537142676	0.123646372882305\\
12.5291704981953	0.124017829289958\\
12.6610673662103	0.123000983696427\\
12.7925713795196	0.126329482720186\\
12.8989527436795	0.122370746638688\\
13.0237247476761	0.123996801579902\\
13.1381909364761	0.126631726858065\\
13.2777866031553	0.128910610790247\\
13.4043108461777	0.131032732169929\\
13.5326795432223	0.126967081430662\\
13.6588261704042	0.131376489937561\\
13.7903482565669	0.137049470132406\\
13.9259847659488	0.137868879530665\\
14.056131944496	0.136262721610541\\
14.1916902936228	0.135459878265104\\
14.3245246770407	0.132555076771111\\
14.456689143645	0.133216799208869\\
14.5902209942156	0.132911185602609\\
14.7237299643726	0.13143965209802\\
14.8572307523401	0.128994624218497\\
14.9866300371317	0.128756866443983\\
15.1175896469134	0.129590987896843\\
15.2476987850889	0.131611598030774\\
15.3733814979693	0.129727764297306\\
15.5039406449803	0.129185172308432\\
15.632734766196	0.13078894320955\\
15.7572770278393	0.131069783877736\\
15.8849327426031	0.132079590591967\\
16.0357984858115	0.132631623854876\\
16.1646501012712	0.132808227722782\\
16.2907491195022	0.132789381604066\\
16.4195055722462	0.133939869496405\\
16.5474684102039	0.133724031564694\\
16.6788956281978	0.131869415204958\\
16.8070910812312	0.132020495218166\\
16.935286179175	0.130110619728624\\
17.0673207649086	0.131527008901933\\
17.1998290682708	0.132601072717664\\
17.3295322427703	0.131975529219855\\
17.4535648448138	0.128157330023485\\
17.5831126325083	0.131709363703546\\
17.7074422770322	0.130551269376122\\
17.8353556547279	0.131823696833812\\
17.9673367593362	0.12850189395331\\
18.0960854903514	0.125967784743225\\
18.2220391679636	0.123773714039554\\
18.3507487189636	0.123551901027615\\
18.4757209813899	0.1201798869735\\
18.6015291466261	0.118571471491864\\
18.7287359214417	0.117952928564491\\
18.8604177925114	0.11699595419432\\
18.9915191966786	0.116223023309146\\
19.1220176821796	0.115619589135254\\
19.2536052654095	0.11536295070481\\
19.3845482889361	0.113049116720702\\
19.5155890697165	0.111027666924776\\
19.6287919731314	0.107949562371678\\
19.7604651752113	0.105888315920385\\
19.8893680889746	0.104259704120506\\
20.0201108916212	0.106133858262242\\
20.1503278848266	0.104179941247568\\
20.2794286338736	0.105002993730814\\
20.4083122897107	0.102894018692771\\
20.536717606976	0.10294852941927\\
20.6653547687167	0.102864926962704\\
20.7892436166155	0.0996323007270671\\
20.9142177093223	0.101423620932288\\
21.0451686953455	0.0999995876940667\\
21.1682041507719	0.101461303923188\\
21.2957735590134	0.102984973580471\\
21.4239979654294	0.10225193141002\\
21.5546912776618	0.0988664146123321\\
21.6784409500422	0.102680197397034\\
21.8080729213141	0.10183809648743\\
21.9369478678085	0.100203282182464\\
22.0657619931996	0.100062054783123\\
22.1975488500494	0.0995729703901215\\
22.3257071458107	0.0966203370113735\\
22.4564286691255	0.096850348688783\\
22.5867236046277	0.0963162248679695\\
22.7156233964763	0.0957776676181768\\
22.8721766673244	0.0992599656896157\\
23.0040318135988	0.0984110060549795\\
23.1387576113697	0.0979404639484435\\
23.2665113344417	0.0988139248888852\\
23.4043826830987	0.0984286402936462\\
23.5331923895781	0.101339537708537\\
23.6598997184971	0.105950438430962\\
23.7910966787391	0.103479039640242\\
23.9160661196639	0.0994894454264674\\
24.0446136427061	0.0981624997788334\\
24.1765501590974	0.098555746057707\\
24.302408211177	0.0992426975129257\\
24.4352647204088	0.0996091940821976\\
24.5636351147188	0.0994440511001628\\
24.6925436737599	0.100058739521308\\
24.8228269715299	0.0986734947165017\\
24.9513544970716	0.0974800770029323\\
25.0843097378306	0.0980004360677745\\
25.2160862895087	0.10196625379498\\
25.3383993423235	0.103085555190759\\
25.4701175342449	0.101787121722013\\
25.5952757649632	0.101855145856367\\
25.72295045738	0.100262241313089\\
25.8497762665563	0.1027126438309\\
25.9813664133554	0.104072835684924\\
26.1149403880903	0.103331521746527\\
26.2264757732583	0.103782857270923\\
26.3487704880828	0.101315354026798\\
26.4785568519095	0.0989347891555218\\
26.6130600388773	0.1027679284139\\
26.7446586006501	0.103804204136202\\
26.8780156712001	0.104288238229115\\
27.0062953886483	0.102863225700738\\
27.1358760669348	0.102528782002045\\
27.2630784059716	0.100687938938372\\
27.3973080555461	0.0986070797339141\\
27.5253743992504	0.0987008682013408\\
27.6600164956112	0.0973578764406609\\
27.7884733646919	0.0966997180063759\\
27.9213037910269	0.096140839731437\\
28.0489804411216	0.0967838328270647\\
28.1804322439713	0.0966404446180933\\
28.3102024190772	0.0982657036271138\\
28.4355488107553	0.0974513864883224\\
28.5719118961499	0.0950675802795272\\
28.69716780288	0.0969479784756492\\
28.8265735386077	0.0976752557603043\\
28.9545941784782	0.0930977323444598\\
29.0857159482367	0.0936394989676067\\
29.2120622164068	0.0923953307989242\\
29.3467783593231	0.0925109972893494\\
29.4745013670241	0.0946754757859028\\
29.6280028183295	0.0959127258420225\\
29.7568249248009	0.0981771570778328\\
29.8886161963514	0.0961748329558292\\
30.0191555661016	0.0993145911858248\\
30.1501051087324	0.100163405500839\\
30.2864565529176	0.0991518167364083\\
30.416429991412	0.0969523867770406\\
30.5498801313621	0.0967299364857567\\
30.6812489792143	0.0935694274478316\\
30.8135225865779	0.0940183384837876\\
30.9439545554667	0.0938447090822946\\
31.0804679960845	0.0970501919542583\\
31.2079956293951	0.0976322147645846\\
31.3378628915516	0.1004936015314\\
31.4665763873196	0.100522037969859\\
31.5948156859735	0.101844454316194\\
31.7212620437059	0.10180621038322\\
31.8482705312333	0.100468229392883\\
31.9802525425507	0.101116347611135\\
32.1085835504744	0.100094667915002\\
32.2365936320062	0.09957518393649\\
32.3618244894995	0.0976206345756165\\
32.4903490666154	0.100191104448747\\
32.6183086706129	0.101928629614924\\
32.7477976025085	0.100096371836116\\
32.8539158755842	0.100361082721365\\
32.9873076665374	0.0996996332067855\\
33.113886089937	0.0987394117825257\\
33.2442130279494	0.0975881384458072\\
33.3751640713898	0.0964926092645163\\
33.5094071921447	0.0989295462870533\\
33.6429574242621	0.0993323975814472\\
33.7730101245933	0.101189530047396\\
33.9027951273381	0.103006734885294\\
34.0330578297811	0.103062829543655\\
34.1647869578974	0.102385097697119\\
34.2981740217641	0.103484880751016\\
34.425518803486	0.103736203309254\\
34.5564248397454	0.10351792547526\\
34.6832467207444	0.103690759183912\\
34.8128568961115	0.10673606876146\\
34.9453967500117	0.105659563427084\\
35.0739375365966	0.107074978544892\\
35.2001389822528	0.107544002364013\\
35.3282472872658	0.107944287121306\\
35.4570963622873	0.107228883634359\\
35.5858127792385	0.107530296650563\\
35.7219070599256	0.108279318718135\\
35.8485570458605	0.110943348755891\\
35.9773065004672	0.108738769749268\\
36.1039083430131	0.106847960220442\\
36.2562868285825	0.108384756637449\\
36.3845149232845	0.108825578829002\\
36.5126553400308	0.110096601495923\\
36.6402833909527	0.111970383811545\\
36.7735862363419	0.112228815698314\\
36.9033724623697	0.110388024517308\\
37.0295175111853	0.11041465238957\\
37.1608727859965	0.112763396964185\\
37.2926114346799	0.113364084607459\\
37.4284937911397	0.115387853254926\\
37.561855055773	0.116033536654638\\
37.6977093140449	0.116089344739854\\
37.8327990812354	0.119268680460174\\
37.9672266913991	0.120035806753898\\
38.1017643418148	0.117772454961176\\
38.2330122785266	0.120953134223597\\
38.3613863417958	0.123022709385449\\
38.4895051516657	0.1243921374194\\
38.616196950474	0.12609541097364\\
38.7405355312172	0.125723973919744\\
38.8709324923658	0.125949985908621\\
38.9956008380381	0.125218286030184\\
39.1192387488376	0.127049238869648\\
39.2436704685169	0.128473542538431\\
39.369778696674	0.131345428165503\\
39.4946418574095	0.126394868870781\\
39.6031346489936	0.127125482069015\\
39.7280088635154	0.125127855991962\\
39.8555515904007	0.124727486892158\\
39.9807433846968	0.124674264881133\\
40.1068509693333	0.123687601837743\\
40.2340032479066	0.119851387806739\\
40.3657822140132	0.12002558344484\\
40.4940684339902	0.120827066865664\\
40.6198274769441	0.119278768603958\\
40.7497152005902	0.121567667461012\\
40.8820501306015	0.12093383720515\\
41.0184612318185	0.123155050715555\\
41.1507542071835	0.122850001423859\\
41.2846376567272	0.121201153339893\\
41.4196052755858	0.12184588836529\\
41.5496279315994	0.12037809035576\\
41.6838231090606	0.123210447924292\\
41.8184162888139	0.122626959320198\\
41.9531152274834	0.122424371247401\\
42.0851515973751	0.1207248252553\\
42.2174507547156	0.120579737464054\\
42.347140011514	0.119317851591488\\
42.4729306573277	0.119619275046177\\
42.5990150446078	0.121038384936198\\
42.7240195476254	0.12173852796735\\
42.8525517713747	0.119298235728499\\
42.9822398456067	0.115102571927526\\
43.1323599703787	0.115144800953939\\
43.2601283346687	0.115144091035828\\
43.3841020821687	0.113957441303116\\
43.5099787327925	0.110671513083917\\
43.6359193517837	0.113670599760931\\
43.7626563738191	0.11265722071249\\
43.8917594156514	0.112362979402007\\
44.0228850332886	0.109821944395012\\
44.1489293484264	0.112853699739927\\
44.2782742136549	0.113965251678439\\
44.4083766530422	0.11356856880994\\
44.5384415373883	0.116158501667749\\
44.6707238920105	0.117523295741953\\
44.803196550118	0.118304538588233\\
44.9304430386156	0.119756617253076\\
45.0626644588169	0.119647013962857\\
45.1891473734054	0.117385178844221\\
45.3202286724738	0.11877287200975\\
45.4466046889253	0.118264902915298\\
45.5830666274587	0.116903758281485\\
45.7113012006725	0.118686790516769\\
45.8427426663099	0.118268796640921\\
45.9715265143146	0.121220739971485\\
46.0820256525837	0.11860614055209\\
46.210311050368	0.116402953935295\\
46.34286122161	0.117224234726608\\
46.4720906756555	0.118700954793393\\
46.6051460721715	0.119492241832879\\
46.7348919416746	0.122159037173635\\
46.864595601457	0.118830844591062\\
46.9986268083589	0.120141392143533\\
47.1222355464398	0.120427439350222\\
47.2532532898907	0.120503421156188\\
47.3832606176164	0.121598289595123\\
47.5097031252819	0.121863965279457\\
47.6376805830051	0.120004342524745\\
47.7652751251345	0.121815047375672\\
47.8961052460421	0.122245648535854\\
48.0288404642057	0.123551735411894\\
48.1555350770181	0.121420293940721\\
48.2822208467675	0.125072621382152\\
48.4142268697508	0.126773206003832\\
48.5413671212306	0.125748206053573\\
48.6625785289475	0.125524761554524\\
48.8044556172163	0.125135343890786\\
48.938930713066	0.120880465638401\\
49.068557497113	0.118339873323585\\
49.1983938580659	0.115484532122233\\
49.329274458152	0.113229674791151\\
49.463800605201	0.115222012456945\\
49.5896407281704	0.115102334290256\\
49.7465335267122	0.116953606597946\\
49.8760203828277	0.113620918316308\\
50.0107202687149	0.113274900041105\\
50.1398788983571	0.112305875304987\\
50.2690809414881	0.11241152131066\\
50.3963480450014	0.110239101310227\\
50.5233879764756	0.109081959570073\\
50.6479213318806	0.108618129057627\\
50.779243018187	0.111465295590686\\
50.9089214993965	0.108929576576619\\
51.0366220377406	0.107262799873891\\
51.1601118417026	0.106752015451822\\
51.289395845234	0.107638186818171\\
51.4169897632484	0.107560486084138\\
51.549289176613	0.107201000041626\\
51.6742949587323	0.104277825221302\\
51.804853384241	0.102981017299055\\
51.9359009861555	0.100193812232184\\
52.0636727375798	0.100284660991643\\
52.1908748611987	0.0991104207275706\\
52.3199585842147	0.0961036639923674\\
52.4498710551566	0.095902429952028\\
52.5757194705827	0.0969263894963637\\
52.688294777014	0.0937002357099981\\
52.8169939983371	0.092201493445173\\
52.9455033174228	0.0896745161229219\\
53.07784143788	0.091746014791184\\
53.2108455278197	0.0884300738818381\\
53.3433941401773	0.0831406747598398\\
53.4753008768012	0.0870065837965648\\
53.6062010584419	0.0894527801200623\\
53.7369646105115	0.0875244512057276\\
53.8654805450037	0.0843247819400678\\
53.9970852810344	0.0831391911070396\\
54.1240290587446	0.0832841731269453\\
54.2527902623203	0.0817116169987412\\
54.3841178166754	0.0819793570860337\\
54.5124307957939	0.0799116014074853\\
54.6410219261983	0.0778317865445143\\
54.7638143930296	0.0793109867556478\\
54.8887452628397	0.0797602231486734\\
55.0174612779886	0.0783501526917128\\
55.1430254664485	0.0796169234296736\\
55.2757884454324	0.0820729653268434\\
55.4058684772084	0.079517272852949\\
55.5315735436474	0.0817504418523872\\
55.6569565530255	0.083131702514605\\
55.7880341501057	0.0832686196365995\\
55.9149889354228	0.0873337341282518\\
56.0504496702811	0.0853010199415798\\
56.1792679408777	0.0855577968138326\\
56.3107077154296	0.0842398303246777\\
56.462790375807	0.0846548827189606\\
56.5917164659298	0.0883658226249825\\
56.7217040564963	0.0909316710280566\\
56.8564136846772	0.0853623232852666\\
56.9862472907324	0.0869002445122241\\
57.1164688277468	0.0869401865957863\\
57.2483393859972	0.0838681560520312\\
57.37176465547	0.0850487783617139\\
57.5081462529075	0.082450282448322\\
57.6354788644905	0.0795127265509834\\
57.7589225689123	0.0802287933352556\\
57.8936704386738	0.0817128280175194\\
58.0201325575576	0.0850531897791786\\
58.1508561706659	0.0869662321938214\\
58.2749510463659	0.0912835988951262\\
58.4049863331952	0.0908419023773082\\
58.5359065590596	0.0937224426752679\\
58.6614745047476	0.0955142041134693\\
58.7891068719146	0.0969572514920059\\
58.9132856586277	0.09094738318264\\
59.0461048301609	0.0907299547419452\\
59.1731296345379	0.0871987642626079\\
59.2873125223616	0.0890982362466325\\
59.4057403946504	0.090861743444669\\
59.5424100408407	0.0966654885989343\\
59.6687366247077	0.100262047276205\\
59.8006719993442	0.0995091018783558\\
59.9230741344287	0.0974000826945792\\
60.0572626441095	0.093558967052606\\
60.1889928710089	0.0912194559487491\\
60.3151028088439	0.0925268341906506\\
60.4413973377783	0.0940746342288882\\
60.5657627267648	0.0958666117576601\\
60.6919743500329	0.0939165735296959\\
60.8196431649127	0.0927896272137617\\
60.9447232407573	0.0931620531663205\\
61.0810185522441	0.0919303625076444\\
61.2069476985129	0.0892696361233332\\
61.3320022845636	0.0922167064416594\\
61.4644403268686	0.0931645540711815\\
61.5903744066295	0.0942771490648245\\
61.7191762723196	0.0970207788117117\\
61.8542219792601	0.0963761658643399\\
61.9845357218186	0.102706486466962\\
62.1150763043408	0.0980403143451723\\
62.2392945007823	0.0932955310847381\\
62.3733761285836	0.0926785490785227\\
62.4992119943045	0.0908014194672473\\
62.6308558854072	0.0903563674282623\\
62.7658254757452	0.0873926214439505\\
62.8949652821347	0.0870643480556428\\
63.021037046869	0.0897436152492767\\
63.1770671678498	0.0885754590931825\\
63.3095259204082	0.0913473745828572\\
63.4397550442709	0.0917578152132395\\
63.5697105993862	0.0908305252184202\\
63.7015211600257	0.0884552675464076\\
63.8326181363634	0.0923008346593366\\
63.9630517408206	0.0935188012058027\\
64.0918989786014	0.0962002285901676\\
64.2251600861546	0.0956251317905677\\
64.3516189615141	0.0937509013861534\\
64.4829798964205	0.0934559598945826\\
64.6133641030333	0.0940389399220171\\
64.739120505598	0.0940091989522457\\
64.8667950589875	0.0926212097030033\\
64.9921590999499	0.0924698522321456\\
65.1186634264143	0.0952576157408141\\
65.2519079857794	0.0938660937591175\\
65.3854521666316	0.0947970548227019\\
65.5155434544948	0.0941245621990454\\
65.643000409553	0.0926531816186811\\
65.7701765082924	0.092583301848675\\
65.8997571532854	0.0920236274209103\\
66.021113890206	0.0891512147965555\\
66.1386158345322	0.0922391039525987\\
66.2680669590486	0.0921851150121284\\
66.3964805645344	0.0904418731990197\\
66.5193988830606	0.090644941079091\\
66.646395709351	0.0902519099517662\\
66.7737357102378	0.087477098473834\\
66.9055668847836	0.0931243304320761\\
67.0306034167748	0.0918153182419682\\
67.1527193632163	0.0985562567007926\\
67.2893166173476	0.0953195428321939\\
67.4193093749924	0.0992718301920819\\
67.5491311088792	0.0989909530255781\\
67.6797822998524	0.0980036996246308\\
67.8077465221198	0.0999069644883781\\
67.9374479129932	0.0956737548906084\\
68.0625224833556	0.0920979749832544\\
68.1929398882922	0.08949434418426\\
68.3196797287718	0.0893352358744713\\
68.4497428040636	0.0922507022476906\\
68.5752219652321	0.0905903349641706\\
68.7051268631479	0.0916431938121693\\
68.8311698599087	0.0892084519659268\\
68.9592438298704	0.0908487223486653\\
69.0900123339189	0.0882844383478515\\
69.2150586629785	0.0839010442886096\\
69.3459372215113	0.0859217337493686\\
69.4754667699978	0.0919012535967484\\
69.6041085492033	0.093258309586209\\
69.7299898508972	0.0964823689102993\\
69.85455030267	0.0966140183773942\\
69.9898387884391	0.0995743919145088\\
70.1345286873015	0.0997594776866413\\
70.2633739702832	0.0987183977081454\\
70.3909976428446	0.0965968663953616\\
70.5136529369153	0.0967070126062381\\
70.6415986549845	0.0995023133261754\\
70.7700066400159	0.0945876436240259\\
70.895389616642	0.0928815636265902\\
71.0260895141934	0.0882283456538753\\
71.1594018821855	0.0869105049632255\\
71.2905717772146	0.0865078155458857\\
71.4224203189394	0.0836452766051883\\
71.5634984841776	0.0828885333813747\\
71.6997453483332	0.0748704507028118\\
71.838182107861	0.0743248054586851\\
71.9693937084339	0.077204617647133\\
72.1034849526572	0.0782713446087695\\
72.2351107103636	0.0797215090492612\\
72.3634477932667	0.0798067701413181\\
72.497158170596	0.0803603401331974\\
72.6209631610543	0.0773354222274313\\
72.721705993318	0.0719317614874184\\
72.8466357927153	0.0723867180606903\\
72.9686600309706	0.0676417447930853\\
73.0944623961713	0.0683369100448123\\
73.2145025596373	0.0683413604490148\\
73.3405071063906	0.0689898029353071\\
73.4652352112708	0.0669292191600314\\
73.5948971722187	0.0675260289637663\\
73.71979775166	0.0700520074661448\\
73.8488660292555	0.0704407374254442\\
73.9751921223186	0.0731346774668407\\
74.1018304636494	0.0737244878004616\\
74.2305767166983	0.0772922024868614\\
74.3651475021812	0.0800845315996855\\
74.4920136450934	0.0770327655904473\\
74.6194111515487	0.0742850039399012\\
74.7445852096457	0.07557563942596\\
74.8725283889894	0.0756069392939671\\
75.0013269738144	0.0758529373349543\\
75.1314017014336	0.0761652325779451\\
75.2643762515226	0.0758167117961617\\
75.3954066784901	0.0780619277289587\\
75.5210743799494	0.0760810873822706\\
75.6515125896824	0.0774128417669736\\
75.7798736197696	0.0785014885149294\\
75.9088361270593	0.0751046206634969\\
76.0380019683644	0.0737042120103991\\
76.1657381208402	0.0725467286507532\\
76.2950918731822	0.0726845694996134\\
76.4237991746389	0.0698244283962391\\
76.5542561040575	0.0707063077476596\\
76.6831775156489	0.0714213562337382\\
76.8327127377334	0.0689699894569762\\
76.9674672968743	0.0669012360847072\\
77.0920316844071	0.0656232122988465\\
77.2216886117128	0.0656898548673614\\
77.3493359786607	0.0699847409978324\\
77.478289114715	0.0682907318428063\\
77.6054676497522	0.0681224864716441\\
77.7275566859566	0.071697357449746\\
77.8592913421888	0.0721588906352347\\
77.9841817653536	0.0707875129682664\\
78.1096519322859	0.0763904860495492\\
78.2354533378329	0.076438685255441\\
78.3601713788806	0.0766397404111769\\
78.4908696523739	0.0731533036106038\\
78.6194153718183	0.0750837065324721\\
78.7474597565784	0.0777258887656063\\
78.8763349729204	0.078000568322562\\
79.0058545382993	0.0818524829393918\\
79.1370555315789	0.0739632912511437\\
79.2631649975923	0.0715847540308983\\
79.3730477060225	0.0743198417172484\\
79.5057542216284	0.0777121461153347\\
79.6314367343762	0.0752864678753365\\
79.7605114252331	0.0740069137976301\\
79.8870943500067	0.0728639620923852\\
80.0143199928189	0.0704564132756719\\
80.1452245415635	0.0675307341419425\\
80.2759367585542	0.0685473587182224\\
80.4048977191863	0.0681213292941311\\
80.5310517248939	0.0673977328420333\\
80.6561508582711	0.0648201526748349\\
80.781288383237	0.0651029082357842\\
80.9095000525491	0.0667503824702263\\
81.0373481391804	0.0670065305687104\\
81.1647144834241	0.0691288561586831\\
81.289314165537	0.0700642639661682\\
81.4128978436325	0.0669891332211639\\
81.5393887557293	0.0670255037841662\\
81.6642728974531	0.0677868060077383\\
81.7938429232769	0.0664887690000599\\
81.9229432021765	0.0693586463772446\\
82.051824473239	0.070115633300539\\
82.1754013892877	0.0671085529621622\\
82.3067179698295	0.0655474390086936\\
82.4380302728355	0.0679886229555305\\
82.5670366058429	0.0685994134400195\\
82.6995196422489	0.0674130328553199\\
82.824789191024	0.0717347866300146\\
82.9543814081982	0.0743490089167375\\
83.0816917449118	0.072301590010917\\
83.2092613030235	0.0734068147238884\\
83.3401004628378	0.0761117502180832\\
83.494481932945	0.0784662464718235\\
83.6218307266705	0.0798189161583605\\
83.7465335406182	0.0810662965276801\\
83.8734357988803	0.0807195456360081\\
84.000577299039	0.0797304546140588\\
84.1269533948791	0.0799133222784275\\
84.2552911431201	0.0795159296358004\\
84.3880497265546	0.0793014582095285\\
84.509867257131	0.0801654882762881\\
84.6427310216501	0.0796038993260409\\
84.7663309793431	0.0792757756198254\\
84.8975993791037	0.0804002958624895\\
85.0217918019692	0.0793765858846371\\
85.1476213472874	0.0789934572082199\\
85.2737147267797	0.0800375357846262\\
85.3996761890713	0.0793186054462138\\
85.5162903931074	0.0792271357007852\\
85.6488508461024	0.0806197465628951\\
85.769952737601	0.0817189542580984\\
85.8798040827932	0.0803251342944724\\
86.0013539841071	0.0837421315159809\\
86.128494259068	0.083330551049901\\
86.259447230002	0.0817699262442786\\
86.3918277623978	0.0821839524665025\\
86.5245730697783	0.0809278434309194\\
86.6633368400808	0.0850732555509384\\
86.7980092759132	0.0808637813082017\\
86.9290940078492	0.0814943507708097\\
87.0622792047499	0.0790344488903568\\
87.1927822240796	0.0802784513616602\\
87.327282647743	0.0836244642086203\\
87.4572015290319	0.083855478197754\\
87.5825084046876	0.0823229584664697\\
87.7111549207984	0.0820780948687812\\
87.8367081535978	0.0842621024851566\\
87.9658969244733	0.0893563775548231\\
88.0929646875667	0.0875285016305243\\
88.2178094165484	0.0846783906614536\\
88.3416396645326	0.0829309106374853\\
88.4706051486091	0.0828386384684332\\
88.5969276806433	0.0843123300852671\\
88.7275738343146	0.0827845311193195\\
88.8556481572663	0.0823770863313816\\
88.9812095743834	0.078513625484493\\
89.1044668424362	0.0791650164136508\\
89.2305198826332	0.078631853919699\\
89.3612301956394	0.079335083791981\\
89.4903913146721	0.0809197497541782\\
89.6195070429987	0.0819782065427243\\
89.7483633099987	0.0807744246661037\\
89.8737709928118	0.0769489899335257\\
89.9970311287648	0.0781396315134795\\
90.1445339005177	0.0800137101464153\\
90.2696403868193	0.0814028593201079\\
90.3933088856743	0.0828711991554172\\
90.5180967658764	0.0830834814366663\\
90.6465784146597	0.0837441454243741\\
90.7706636496526	0.0825501506720304\\
90.8951692155473	0.0830495248020545\\
91.025527636165	0.0808736970729491\\
91.1549086050999	0.0834223297369273\\
91.2817629369219	0.0835617218656226\\
91.4103924164325	0.0829249843372081\\
91.5368061678009	0.0832517975739538\\
91.6697672764996	0.0808962620725981\\
91.795351511393	0.0821396993352354\\
91.9195522524877	0.0794218796046451\\
92.0454446812838	0.0787864681899153\\
92.1737212256276	0.0781624148925338\\
92.2957506020405	0.0788864027370302\\
92.4026249848054	0.0783082721627961\\
92.5266806534188	0.0804333086924475\\
92.6527289797962	0.0793523000739725\\
92.7790244130207	0.0794273780793849\\
92.9051915927659	0.0779229638348632\\
93.030121221752	0.0774490665773963\\
93.1649238064856	0.0759695185670168\\
93.2940702846754	0.0756837629844285\\
93.4206065443031	0.0702626686615055\\
93.5483336241607	0.0675736822740226\\
93.6765917518812	0.0677099753286287\\
93.8023018503626	0.0688861757994188\\
93.9297978802528	0.0647492928657207\\
94.0554267830634	0.0661815969377813\\
94.1896774021526	0.0640379919558261\\
94.3130414743421	0.0621373917223626\\
94.441058392292	0.0601158154163267\\
94.5683392215059	0.0608056765209889\\
94.6954709427769	0.0602273459736097\\
94.8188411700974	0.0573924662407396\\
94.9495005878033	0.0554276779105025\\
95.0779915520516	0.0555266435549066\\
95.2054674390746	0.0572995280539365\\
95.3333492120532	0.0574473584671929\\
95.4580161541509	0.0539897241555347\\
95.5815057557997	0.053628392764402\\
95.7142361662898	0.0521069517709584\\
95.8406670316848	0.0500715817430745\\
95.9698491868753	0.0512274230056138\\
96.0992848186042	0.050883012663846\\
96.2238896986787	0.0513536094961038\\
96.3495726999989	0.049015591795119\\
96.4764285832987	0.0507412995400038\\
96.6051566865811	0.0487254888710839\\
96.7336247853041	0.0480151135607804\\
96.883091913722	0.0501149808489929\\
97.0129602754863	0.0492786145123417\\
97.1418121926396	0.04858072871974\\
97.2700556895268	0.0478795443722835\\
97.3955955939992	0.0475673169834402\\
97.5202385016384	0.0486529655279174\\
97.6515508984458	0.0483106515581497\\
97.7789839274214	0.0531518769791101\\
97.9045135793648	0.0582120880102032\\
98.0347129522551	0.0545879258015239\\
98.1604298900704	0.0588681115353987\\
98.2869886800912	0.0560484156763388\\
98.4127266881272	0.057375268470965\\
98.537246657237	0.0549296947531791\\
98.6612437925254	0.0560643450907752\\
98.7877474075788	0.0591223823505622\\
98.9131201673326	0.0648645587420882\\
99.0210296155339	0.0638814996735249\\
99.1470998190567	0.0626251958570587\\
99.2725810878643	0.0614159011415468\\
99.4028866497049	0.0583608113028579\\
99.5290256728486	0.0575308159485095\\
99.6560544634754	0.0555954665630023\\
99.7863439306642	0.0550736764212271\\
99.9115431767918	0.0533286098805182\\
100.038043142032	0.0568615113889439\\
100.163801583785	0.0568113475893102\\
100.294376574383	0.0563485910110624\\
100.418593398154	0.0570395865611929\\
100.548340883455	0.051463163738813\\
100.6769600785	0.055333145712156\\
100.804298872532	0.0544045056396153\\
100.933808629347	0.0542020444041759\\
101.063672167059	0.0542899364241892\\
101.191985858526	0.0601999075737924\\
101.320040167045	0.0592896802946416\\
101.447343840851	0.0542022582374869\\
101.572304195177	0.056189197620585\\
101.696969892433	0.0551636820285551\\
101.827611395998	0.0559326004887863\\
101.952486539895	0.0597541449191607\\
102.080958403204	0.0595454643726389\\
102.205076196851	0.0583898889922537\\
102.332587723863	0.0615659887662199\\
102.456002480013	0.0601334210987537\\
102.585063586224	0.061173345154056\\
102.714580066764	0.0611455616326096\\
102.840824936449	0.062588969146393\\
102.967118893405	0.0586575797598729\\
103.093751535541	0.05510541251267\\
103.217440244455	0.0554355626769173\\
103.346479243283	0.0543706246555833\\
103.499771350702	0.0546741633585921\\
103.629512400437	0.0501255230250503\\
103.755484895394	0.0497858444006688\\
103.88445701436	0.0509764246144056\\
104.008112869276	0.0483257118838603\\
104.136785405331	0.0515630406715842\\
104.265299928727	0.0524013324521147\\
104.394071239047	0.0525566138046061\\
104.523290763661	0.0525524359900463\\
104.649994305541	0.0528005774018447\\
104.777671290922	0.0516524963775428\\
104.906092113519	0.0523158519477954\\
105.036615720532	0.0501591973364509\\
105.161725956523	0.0516326160607166\\
105.291472352318	0.0485182346436264\\
105.417757724889	0.0519720086932471\\
105.527491049804	0.0582127250914189\\
105.65549313805	0.059293011439214\\
105.781691475999	0.0580578555129769\\
105.905216275816	0.0553362344536195\\
106.030854575857	0.05614600179026\\
106.155949072629	0.0524123318039472\\
106.280202126619	0.0539328068170747\\
106.41014593636	0.0593273995284616\\
106.533799852633	0.0592024390818576\\
106.657576681009	0.058933888074049\\
106.783545918445	0.0534769483847579\\
106.908639734033	0.0548444387568459\\
107.034917997595	0.0568911634397113\\
107.165364643864	0.0562127110933695\\
107.29471940142	0.0578301502594481\\
107.424674033776	0.0570566802957248\\
107.551334949443	0.0540946579390622\\
107.679155956588	0.0534493934322461\\
107.811714436187	0.0516072203793771\\
107.937709411426	0.0505117476400413\\
108.063675198996	0.0494668654186558\\
108.193765154049	0.0506785751820566\\
108.320193985214	0.0504670890724613\\
108.447260090492	0.0497907161058476\\
108.568014010741	0.0550048038930491\\
108.69281935019	0.0536089159683601\\
108.819991134308	0.0581964842842958\\
108.941528577345	0.0570402052626693\\
109.069922526435	0.0581014937615714\\
109.194669080502	0.0611913162298842\\
109.324218183343	0.0604629012119099\\
109.450189593018	0.0565974738647804\\
109.576215018028	0.0530929282269353\\
109.70341390473	0.0552954667247622\\
109.833144381849	0.0520916608959639\\
109.979091522427	0.0523597495955273\\
110.112794703323	0.0532535635310825\\
110.238635904086	0.0567776247615684\\
110.365248195484	0.0556466788439984\\
110.492560392969	0.054112182541097\\
110.613062936099	0.0523461110335615\\
110.738581640363	0.0494749373999917\\
110.869500124113	0.0477061323697348\\
110.994225200805	0.0501041144890445\\
111.119564838373	0.0477851101108673\\
111.24363276358	0.0449730379023864\\
111.366982913387	0.0457876264039602\\
111.494665744404	0.0446505619847815\\
111.624850521961	0.0440212191420885\\
111.754481424617	0.0432206362709585\\
111.864010775495	0.0451440913752463\\
111.993400333338	0.0447730474973991\\
112.122463364393	0.0414888566516733\\
112.248643546009	0.0400741416327794\\
112.37989484647	0.0407805411193832\\
112.508646000453	0.0414433103483696\\
112.635055780214	0.0401608918780499\\
112.762960826652	0.0364033718770799\\
112.891101263918	0.0389785960092362\\
113.017921703003	0.039760468674239\\
113.142875612024	0.0382874816797154\\
113.269337658406	0.0381417558330483\\
113.395678531203	0.0374546587703871\\
113.52649590839	0.0375340391096418\\
113.651167586324	0.03804637128479\\
113.779742525254	0.0374555818961519\\
113.905945689903	0.0388108019630313\\
114.034486775218	0.0379625950100487\\
114.157796486489	0.0403487190083321\\
114.283015320526	0.0437196292380672\\
114.41154509249	0.0469405712354686\\
114.537083120266	0.0478078866678545\\
114.666620963069	0.0454592998870868\\
114.792393834483	0.0434042069018933\\
114.922070959292	0.0436099732521111\\
115.048589232647	0.0457495509402021\\
115.177162589219	0.0400762743247633\\
115.301090449945	0.0359323273505514\\
115.429407762069	0.0425370369776232\\
115.557749813544	0.0385544694172013\\
115.684429325579	0.0398678056872495\\
115.810568197687	0.0384812035841353\\
115.935407359933	0.0419524567285629\\
116.059372388239	0.0423825141107045\\
116.191778854655	0.0385342887101786\\
116.31664200241	0.0382202414109942\\
116.446471688307	0.0394619486742629\\
116.594531170608	0.0424472073490172\\
116.719448237427	0.0451307931082173\\
116.849347800069	0.0436790984067254\\
116.975653057816	0.0462592751412849\\
117.106072357719	0.046205179655893\\
117.23087943718	0.0466253942269635\\
117.358201083399	0.046552580296362\\
117.481347825794	0.0460806067826663\\
117.606472030054	0.0437573143572915\\
117.730393044551	0.0443453901337519\\
117.853988891938	0.0427411579329536\\
117.980976623534	0.0443675201923266\\
118.098482836849	0.0479849737896064\\
118.225420501207	0.0475236126678467\\
118.344936905583	0.0497253472039396\\
118.459800086781	0.0511385530892378\\
118.569864377602	0.0502630410169022\\
118.690950593173	0.0486462834350358\\
118.815660863135	0.0500823723256842\\
118.934805666581	0.0496787616186936\\
119.058439478633	0.0547212990232794\\
119.184940294552	0.0532954143546146\\
119.311788512018	0.0537813312252275\\
119.439452239229	0.0511430748314823\\
119.56134922159	0.0500083978578917\\
119.692830548509	0.047934485537518\\
119.822738424488	0.0561309606230902\\
119.950028127981	0.0555111129311074\\
120.080392167131	0.0509630442008995\\
120.211020750684	0.0445324940793664\\
120.339257530454	0.0415381026563894\\
120.464102884382	0.0405944355138593\\
120.589230020049	0.0366278269108277\\
120.709860561434	0.0393155841287946\\
120.834656719016	0.0411302349051311\\
120.955419094048	0.0422477882241623\\
121.079709728546	0.0430828606620549\\
121.20256959135	0.0428602113848481\\
121.324216694579	0.0477380548346549\\
121.447424074427	0.0479713331471829\\
121.569126054842	0.0445726941229027\\
121.694862697154	0.0452091040022698\\
121.816778145842	0.0435111297345842\\
121.94680937657	0.0442169140501239\\
122.073436732381	0.0451699917891863\\
122.19617600321	0.0460997730402301\\
122.322182288076	0.0491593527300313\\
122.449468668121	0.0455924567921081\\
122.58069436315	0.0476683229853419\\
122.708690574064	0.0469149331320854\\
122.839876525598	0.04416108179254\\
122.973099212389	0.0436186835594223\\
123.107813569457	0.0406234648939844\\
123.235702266608	0.0420175837975444\\
123.389793435266	0.0437203711096813\\
123.521682592841	0.0418248874001384\\
123.650832440786	0.0402528050179587\\
123.783304317737	0.0403241562656075\\
123.911238391113	0.0363092669042222\\
124.041631344411	0.0346496534754488\\
124.16427059117	0.036068624108079\\
124.289326408009	0.0334116445555481\\
124.415690284693	0.036875474757756\\
124.54075611882	0.0341674226268875\\
124.669456824661	0.0376475207496456\\
124.793930965556	0.0381055154429774\\
124.922675032532	0.0415812123150697\\
125.027915071752	0.0399213499685299\\
125.151970417733	0.0386396980430164\\
125.282972640507	0.0380729509246665\\
125.410118784725	0.0378972436547976\\
125.541341545727	0.0334611405557057\\
125.668391558787	0.0324445783772668\\
125.794735431866	0.0337372077058241\\
125.928788458662	0.0330047724646211\\
126.059775941072	0.0365374618565614\\
126.183812011812	0.0404258835230995\\
126.313187661	0.0352150810064918\\
126.443135157065	0.0336546234682343\\
126.570056595233	0.0326053020719294\\
126.699072572702	0.0289794644536742\\
126.827128734425	0.026829315855558\\
126.95162825016	0.0254021219966815\\
127.083019305478	0.0232717439823728\\
127.208829134884	0.0258453684111979\\
127.334998983142	0.0242199544960096\\
127.463768669543	0.0247681833968454\\
127.5902501355	0.0296395402303291\\
127.71929462693	0.0290001324843085\\
127.844628880266	0.031057380051287\\
127.978773853191	0.0258312771190302\\
128.105532272589	0.027348154234811\\
128.232975545114	0.0267822283386299\\
128.361886120533	0.0241579928005787\\
128.491229614707	0.0227706293154885\\
128.619224286695	0.0210738910715794\\
128.743748022788	0.0202111920732954\\
128.876347726255	0.0204183198264559\\
129.003500818729	0.0176320521473507\\
129.127377919969	0.0191258063611476\\
129.256827155277	0.0167297347951919\\
129.38167739204	0.0191683191289056\\
129.511528305289	0.0207018178697531\\
129.635397650708	0.023803769469289\\
129.762557848022	0.0279643799542618\\
129.891895288521	0.028889479421525\\
130.045506977489	0.0304062764507427\\
130.173868698588	0.0307257193736271\\
130.301877973563	0.032683563771337\\
130.4279500959	0.0327288576816719\\
130.552724853235	0.0325611569065539\\
130.681022277203	0.0309625514828595\\
130.813382608337	0.0324801475433104\\
130.939797060779	0.0343127320170999\\
131.069780268737	0.0338274443100473\\
131.194734293126	0.0369922300316794\\
131.321556584321	0.0388102812427197\\
131.45788942432	0.041533539755909\\
131.582220238148	0.042415165145786\\
131.694017794628	0.0404329053381869\\
131.820820634422	0.0403900982044485\\
131.950198893022	0.0419209797556568\\
132.07898613909	0.0414417385669185\\
132.208132952366	0.0402126082620577\\
132.342294976128	0.0431331803948419\\
132.472246792846	0.0442425013972131\\
132.601612251489	0.0440078579855826\\
132.730724273329	0.0432323648208515\\
132.858384505228	0.0398706865926313\\
132.985780692682	0.0374121560649552\\
133.112280256147	0.0387993872929125\\
133.236874108516	0.0395363442004242\\
133.357081598724	0.0422971397757617\\
133.479396199518	0.0442294186963646\\
133.603575104771	0.0426584261658468\\
133.727756857011	0.0439506049889002\\
133.854512729741	0.0421652376179542\\
133.98318262379	0.0401559171749108\\
134.107124259255	0.0396520422424926\\
134.2326825095	0.0404322288474335\\
134.362090776178	0.0432850856716774\\
134.489502053707	0.041671698863342\\
134.61470153108	0.0425103820906688\\
134.748026099334	0.0481487426879369\\
134.87091380882	0.050323381884472\\
134.997792610506	0.0508328307072473\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\end{axis}

\begin{axis}[%
width=0.487\textwidth,
height=0.135\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length [m]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Rotational offset [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
2.84678053620509e-14	0.294232125145923\\
0.00263907348133749	0.497703364405479\\
0.113432039664322	0.816855677125769\\
0.227977246588827	1.08745648941565\\
0.342343952273902	1.27450941748376\\
0.458080057533622	1.40753882843359\\
0.578158059738543	1.67673559338829\\
0.69977783515338	1.74882076613207\\
0.829511004633497	1.92391847338645\\
0.951610416506614	2.08532046414052\\
1.08759008212633	2.21313552204627\\
1.21513857390407	2.24254829720205\\
1.34245854979134	2.43632419030516\\
1.47182467417035	2.62149850187017\\
1.60331069067727	2.75223582094289\\
1.73639637150186	2.73336842595761\\
1.86761063601771	2.86044467562886\\
2.00413119704221	2.89628112911886\\
2.13815688062825	2.8628283150827\\
2.2671849031839	2.80383341910647\\
2.3984697426694	2.67021411183703\\
2.54821545548599	2.397190323907\\
2.67479827467076	2.26723666620374\\
2.80109394548911	2.09004455244606\\
2.93508860304511	1.94673450359044\\
3.06533234983805	1.82239686789515\\
3.1925448140085	1.78407195957292\\
3.31984027129857	1.61485621114703\\
3.44602162751153	1.52663167784349\\
3.57761234647277	1.47588455485635\\
3.70554028378585	1.4349666115586\\
3.83271207727996	1.33372148824727\\
3.96134560327281	1.27365087914224\\
4.08833372409541	1.2329314763816\\
4.21302653854009	1.08273119360842\\
4.33814124264449	1.08068796973382\\
4.46074794632562	1.08453987011783\\
4.5911302719152	1.06890000539457\\
4.72127187322243	1.02191271151069\\
4.84704778267286	1.09329413520174\\
4.97584270210605	1.19895405327539\\
5.104623612537	1.27828195330246\\
5.23287085320171	1.38414893652458\\
5.36823342753988	1.44118394874272\\
5.4981344019102	1.49145049745481\\
5.63161705920852	1.50959859200844\\
5.76048296438541	1.52339350635402\\
5.89334904397374	1.53393386423083\\
6.02138109392466	1.56746927649362\\
6.15340733380777	1.63280484434867\\
6.26351007043879	1.72816869279485\\
6.38981069390689	1.76807312663913\\
6.51892925011335	1.96689574490923\\
6.64621768454406	2.1442849449647\\
6.77281681729996	2.21730249939103\\
6.90179616876836	2.32424757846946\\
7.03341307672872	2.39883225125742\\
7.16595643084414	2.44380251883509\\
7.28999029354795	2.41467364007595\\
7.42121054626626	2.44801969824364\\
7.54955024544215	2.47765573033101\\
7.67834085850972	2.46821503359257\\
7.81153991046985	2.47838501060603\\
7.941352093046	2.50929046429877\\
8.07530152379559	2.55425438306972\\
8.20851752067737	2.60069207718521\\
8.34234141171722	2.62692669285728\\
8.47036436353329	2.606140254794\\
8.60054286317453	2.5940054917395\\
8.73231639223575	2.58498462460406\\
8.86370248553403	2.65919430197899\\
8.99761264882354	2.68981849420149\\
9.12922380117161	2.71102560153226\\
9.28213000862968	2.74685251405822\\
9.4087467495636	2.75547908580247\\
9.53506298017125	2.76324028398892\\
9.66725880743966	2.76243629300035\\
9.79487849806645	2.76787067046826\\
9.92344909883454	2.78225388375992\\
10.0518343048556	2.77045781454057\\
10.1845596307352	2.76781726767668\\
10.3124956228848	2.78736394392925\\
10.4403635495971	2.79316615278212\\
10.572914510152	2.79028999852121\\
10.7016864932543	2.79232129632905\\
10.833999658634	2.78917424255943\\
10.968296098447	2.79050465202161\\
11.0977914273353	2.79102672002983\\
11.2281079980439	2.79257572085004\\
11.3552233858304	2.78824822821932\\
11.4865713679979	2.79142408329481\\
11.6123539033148	2.78577150159636\\
11.7462691664383	2.78328644343711\\
11.8754824809424	2.78239651221438\\
12.0088036143434	2.78432902031792\\
12.1366149947899	2.78088494495531\\
12.2693541965581	2.77695824181965\\
12.3993122367813	2.77440651330124\\
12.5291704981953	2.77024062515966\\
12.6607559490944	2.76838624027139\\
12.7932847748173	2.76331504628103\\
12.8982912764615	2.75769056657885\\
13.0257488223842	2.75262533184941\\
13.1407632171085	2.74623193859785\\
13.2777866031553	2.74472183710325\\
13.4036273386837	2.73760907377891\\
13.5316374372816	2.73519615568556\\
13.6588261704042	2.73468256438654\\
13.7910403583774	2.72600090701144\\
13.9256262757711	2.7156569000944\\
14.056131944496	2.70630521082763\\
14.190627286045	2.70601915310552\\
14.3238115682854	2.70352211283758\\
14.4570439757565	2.70259054210173\\
14.5902209942156	2.69328506090994\\
14.72444338946	2.69005759406034\\
14.8579392668098	2.68432653464734\\
14.9859216083816	2.68297242576449\\
15.1182511854204	2.67596509653116\\
15.2504226545458	2.67176841189212\\
15.3746996599023	2.66650313440657\\
15.5029198744053	2.66228844816828\\
15.6334264145081	2.66020446860253\\
15.7569703098953	2.65939102964624\\
15.8835792520716	2.65361955459157\\
16.0351152335674	2.652795855479\\
16.1646501012712	2.65232170398332\\
16.2900621791758	2.64951629497555\\
16.4218280832418	2.64783992957684\\
16.54947909999	2.64485421073472\\
16.6765423575566	2.64071642866209\\
16.8051011209763	2.64287590727531\\
16.934594145846	2.63281163346671\\
17.0659870755397	2.6295848488077\\
17.1987990024503	2.62787967123116\\
17.3267858707457	2.6262263542904\\
17.4542063447384	2.62323948733171\\
17.5814792890857	2.6163401573409\\
17.7064505128064	2.61362158421758\\
17.8363476565131	2.61527387515553\\
17.9653393181873	2.61304558706187\\
18.0963842289022	2.61089173373705\\
18.2210108275763	2.60895585529604\\
18.3494636905143	2.61447575465803\\
18.4744723489093	2.61583503951182\\
18.6042783178366	2.61286031478977\\
18.7303715006969	2.61030837128265\\
18.8600791660423	2.60978192624899\\
18.9895530885665	2.60863696737677\\
19.1216822100935	2.60379759493669\\
19.2529937427562	2.60613700288199\\
19.3849066924035	2.60357384577878\\
19.515202592776	2.6017802715009\\
19.6287919731314	2.60022259299529\\
19.7604651752113	2.60149738865376\\
19.8893680889746	2.60018313798896\\
20.019780058085	2.59795387032295\\
20.1499779211194	2.60047697635207\\
20.2815075775379	2.60118666308206\\
20.4063240533905	2.60026903921838\\
20.5357150946619	2.59789097943027\\
20.6666537289718	2.59717471572162\\
20.7888852268869	2.59751381707186\\
20.9155702382915	2.59858718183906\\
21.0437602942197	2.59964729699943\\
21.167904844791	2.59639918314755\\
21.2973694366795	2.59677443679182\\
21.4233404958757	2.59488797079706\\
21.5516950720763	2.59637950937683\\
21.6798490811206	2.59353907237935\\
21.8087303376766	2.59435591760646\\
21.93826829268	2.5928315162456\\
22.0657619931996	2.59110835418801\\
22.1949169068492	2.58972022633283\\
22.3263698198503	2.59005297714998\\
22.458462013404	2.59240832373951\\
22.5860607972687	2.59002238027624\\
22.7159816626162	2.5875028720681\\
22.8735794942061	2.58715505712064\\
23.0040318135988	2.58665307926794\\
23.1383993291028	2.58708452674577\\
23.2665113344417	2.58680710760119\\
23.4040190535781	2.58512622102381\\
23.5331923895781	2.58486704959366\\
23.6612707039283	2.58489284831748\\
23.7890626024228	2.58153915658979\\
23.918099875929	2.5822335279123\\
24.0442637772012	2.57968525714979\\
24.1776218824784	2.57986307489329\\
24.3034209481055	2.57830640058791\\
24.4369808528531	2.57723770355096\\
24.5632853842033	2.57203509559553\\
24.6935648495059	2.57229603152536\\
24.8228269715299	2.57148962980208\\
24.9537649786447	2.56867453990328\\
25.0846734016012	2.56789259445177\\
25.2144023750461	2.56505548689848\\
25.3394203298866	2.56366263690333\\
25.4681213134635	2.56186882487112\\
25.5962966945336	2.56237562979728\\
25.7239393793976	2.56255854406956\\
25.8504388148214	2.56283844458146\\
25.9810672421564	2.56233575730183\\
26.1152901196329	2.56224578726559\\
26.226475619632	2.5612880284831\\
26.350114404903	2.56249237795568\\
26.478201834395	2.56170072445393\\
26.6120391262336	2.56265153163951\\
26.7454038844859	2.56502944659701\\
26.878323349942	2.56160514492688\\
27.0052827519752	2.56306975611593\\
27.1355179088795	2.56423521636718\\
27.2633961447033	2.56463064563538\\
27.3948183972442	2.5638226946783\\
27.5260318883709	2.56775788013935\\
27.6586775919934	2.56712463178575\\
27.7881472508064	2.56589850055708\\
27.9192510792431	2.56701264871876\\
28.0482350534718	2.56384356286821\\
28.181145788404	2.56538403497574\\
28.3085267270558	2.56423699370623\\
28.4372563543629	2.56439758036182\\
28.5699283883258	2.5647334045719\\
28.6992705113124	2.56268196787646\\
28.8278807332294	2.56053065509979\\
28.9556658735234	2.56048464024355\\
29.0850530933564	2.5597586686115\\
29.2120622164068	2.55675272800885\\
29.3454528532049	2.55679235633249\\
29.474832517712	2.55738999887701\\
29.6287162348032	2.55699246293964\\
29.7574503162763	2.5569185375419\\
29.8875530555804	2.55508433326156\\
30.0208308144563	2.55488413414863\\
30.149755271769	2.55354120422291\\
30.2864565529176	2.5552650133288\\
30.416429991412	2.55511764561661\\
30.5488642533639	2.55542726263866\\
30.6823122083436	2.55468465186014\\
30.814899004066	2.55520247260276\\
30.9432968271545	2.55553296243184\\
31.0780440542809	2.55427914374621\\
31.2083540289152	2.55471008975442\\
31.3398887652068	2.55500616412397\\
31.4638659331063	2.55401251553053\\
31.5937940678153	2.55443337787083\\
31.7201901615998	2.55326424359068\\
31.850591212586	2.55248296044132\\
31.9815917427667	2.55165453406934\\
32.1082197764279	2.55155127970451\\
32.2355723212597	2.55101991104968\\
32.3607525750915	2.55237211536738\\
32.491012024986	2.54972185486122\\
32.617600550599	2.54982364845226\\
32.7504887183229	2.5496524464796\\
32.8531704156399	2.5480858685085\\
32.9862949625346	2.54720496093495\\
33.1152886528912	2.54611227335468\\
33.2458971626959	2.54633853831407\\
33.3761851056886	2.54593063045525\\
33.5087123240894	2.54405073726296\\
33.6408598359122	2.54242738142585\\
33.7726465100712	2.54236014578699\\
33.9048425969878	2.54375513156168\\
34.0354631961403	2.54422152158808\\
34.1644049360849	2.54383698398586\\
34.2985323742561	2.54415617770313\\
34.425205702449	2.5445112423176\\
34.5546763972363	2.54226983358008\\
34.682939016421	2.53985787069766\\
34.8132151852375	2.53863024076664\\
34.9444259641691	2.53786244630093\\
35.0764226498247	2.53685398606092\\
35.2011012966746	2.53293023085599\\
35.3299959003919	2.53354592674531\\
35.4591117513928	2.53265520866437\\
35.5858127792385	2.53192578886916\\
35.7208860761338	2.5296102812988\\
35.8485570458605	2.52875573127059\\
35.9790230291225	2.52717534579246\\
36.1035952767517	2.52838994004288\\
36.2549342061729	2.52212610084791\\
36.3848647545801	2.52128346486233\\
36.5147349756363	2.51843407466924\\
36.6429576911852	2.5197087812899\\
36.7739498251099	2.51807725181347\\
36.9027092875747	2.51838291100197\\
37.0284320477005	2.52064247705108\\
37.1598194437687	2.52229187112399\\
37.2950788968783	2.52132548408829\\
37.4277985156226	2.5192373651383\\
37.5611149851042	2.51844005896819\\
37.697350958135	2.51569925377449\\
37.8313260006396	2.51757047328625\\
37.9658858644054	2.51503829921726\\
38.1010237399009	2.51183135781723\\
38.2333526472565	2.50999417796359\\
38.3617267470667	2.50845172967848\\
38.4881599125453	2.50840468312558\\
38.6175509235853	2.50674374802277\\
38.7428579114093	2.50396047292999\\
38.8693060210764	2.50557955768154\\
38.9942090485109	2.50169670737802\\
39.1179358193694	2.50059290476906\\
39.2460011993448	2.4947104644383\\
39.369778696674	2.49434788141027\\
39.4925930003474	2.49435601485627\\
39.6020809199554	2.49139987549728\\
39.7280088635154	2.48678909990873\\
39.8530754330768	2.48403924904335\\
39.9810513726353	2.48127872652204\\
40.1061557199385	2.48142039505289\\
40.2326764847034	2.48017582839739\\
40.3664273690352	2.48152466105305\\
40.4944561480611	2.479072697987\\
40.621802980738	2.47739025318103\\
40.7482798425927	2.47671652592105\\
40.8803072156959	2.47705669137282\\
41.0181061299105	2.47470722073537\\
41.1497014503987	2.47237641374534\\
41.2846376567272	2.47071522402446\\
41.4199957498735	2.4721545957792\\
41.5496279315994	2.46719754935403\\
41.6863251752122	2.46544293048796\\
41.8191119721472	2.46394686673658\\
41.9520110859027	2.46254676719314\\
42.0828345996962	2.46339531229183\\
42.2192246388251	2.45985038024758\\
42.3464439527001	2.45564022929394\\
42.470613450427	2.45568796041824\\
42.599960398332	2.4539320571177\\
42.7240195476254	2.45424961027596\\
42.8542105921679	2.45347933100088\\
42.9812032943162	2.45127846122279\\
43.1339187676812	2.45039298685677\\
43.2580790719272	2.44758698581914\\
43.3847480341739	2.44482399170584\\
43.5092829882518	2.44204229818083\\
43.6368649415348	2.43993061418449\\
43.7629697722288	2.43990563983859\\
43.8938412186268	2.4385924949565\\
44.0242436557626	2.43514911139035\\
44.1492288482567	2.43225687502823\\
44.2796658186538	2.43034783373742\\
44.4090725429295	2.42703813452254\\
44.5405286372543	2.424397105913\\
44.6697283328568	2.42354854218267\\
44.803528916038	2.42285552841866\\
44.9307810532494	2.41851529547147\\
45.0623181218285	2.41740659062278\\
45.1902012149142	2.41386077062982\\
45.3212571489449	2.41100626987219\\
45.4469042325067	2.40920617522749\\
45.5809515029905	2.40656204146556\\
45.710638152091	2.40572907920965\\
45.839857390293	2.39632394265707\\
45.9731682893206	2.39610322673562\\
46.08242217745	2.39568558066943\\
46.210311050368	2.39412687248511\\
46.34286122161	2.39458056868939\\
46.4701406794041	2.39634507259395\\
46.6041003458899	2.3938668386785\\
46.7338463554426	2.39236950441399\\
46.8622073923392	2.39113332668113\\
46.9976309750795	2.389381801986\\
47.12253516954	2.39038106561422\\
47.253602816643	2.39306109694442\\
47.3823146311328	2.39149811520419\\
47.511045656372	2.39047181939673\\
47.6363267451169	2.38729519014367\\
47.7646121060418	2.38743737838029\\
47.8961052460421	2.38784615674117\\
48.0282023568528	2.38590754565274\\
48.1581892493909	2.38422660566258\\
48.2850299694631	2.3859889286148\\
48.4145597839619	2.38626446622934\\
48.5413671212306	2.38767537003085\\
48.6639546562011	2.38643874487234\\
48.8030631424154	2.38603452501906\\
48.93828437613	2.38468746529296\\
49.0668813778447	2.38308641629368\\
49.1994563707972	2.38211648689093\\
49.3288859393262	2.38192504733646\\
49.4651216858484	2.38223499485452\\
49.5924301015962	2.38045993594555\\
49.7468416049257	2.37965084348157\\
49.8770584121503	2.37684881929492\\
50.0107202687149	2.37668017843874\\
50.1415751719084	2.37435434607848\\
50.2687755754181	2.37487269972007\\
50.3946871792568	2.37609068680556\\
50.5240349027428	2.37725432096908\\
50.6485628343057	2.3769199945925\\
50.7802812305959	2.37571377819904\\
50.9098687243229	2.37370338320087\\
51.0359307153848	2.37341360355293\\
51.1620557426685	2.36844788008988\\
51.2904837782792	2.3692415403928\\
51.4179864862225	2.37111003382397\\
51.5489397273192	2.36852403840375\\
51.6749421497733	2.36635283447511\\
51.804853384241	2.36798537685859\\
51.9362401711324	2.36404212296829\\
52.0616124891069	2.35623752863883\\
52.1915323242202	2.34885121760564\\
52.3228143939874	2.34320841694355\\
52.4483099633164	2.33650234437154\\
52.5771738927842	2.33332617394245\\
52.6886028212219	2.32944605073615\\
52.8173020446269	2.32943541918781\\
52.9483344473047	2.32506456609557\\
53.0768109606112	2.32311165926083\\
53.2115761063994	2.31861049167198\\
53.3405455349844	2.31711926382789\\
53.4753008768012	2.31895748545715\\
53.6068979125636	2.31669124198391\\
53.736289043373	2.31314603824945\\
53.8644498290353	2.31287755477626\\
53.9967515066694	2.3121004723266\\
54.1236458049145	2.3093103874105\\
54.2537956579605	2.30549718245112\\
54.3821474128183	2.30629370765373\\
54.5121226219547	2.30730096363561\\
54.6410219261983	2.30795020092812\\
54.7654537140098	2.30413490764319\\
54.8893871437882	2.30491949597873\\
55.0181088566367	2.30709775622726\\
55.1430254664485	2.30629599739322\\
55.2767358986933	2.30751838909427\\
55.4062234543968	2.30707421827644\\
55.5319130791323	2.30783609224652\\
55.6579956021272	2.30665026078355\\
55.7883340185711	2.3057020279246\\
55.9146412286213	2.30549788968723\\
56.0498104110043	2.30395188076233\\
56.1792679408777	2.30681169168457\\
56.3097261211301	2.30489290503929\\
56.462790375807	2.30608876723832\\
56.5917164659298	2.30464081330266\\
56.7227402154914	2.30612483794522\\
56.8550687495585	2.30639254856642\\
56.988709824004	2.30760596851981\\
57.1171168337072	2.30451769317574\\
57.2483393859972	2.30264780560272\\
57.3738670253072	2.30313280790005\\
57.508828355625	2.30319134246674\\
57.6337808513558	2.30190394797702\\
57.7604786938957	2.29988537104195\\
57.8946526104785	2.30080111872943\\
58.019841871849	2.29973029204442\\
58.1484602633984	2.29862575241613\\
58.2759414730632	2.29832332033592\\
58.4033704145866	2.29695935620677\\
58.5341928995669	2.29568891985049\\
58.6627913456858	2.29530817151404\\
58.7901293686791	2.29379467600066\\
58.913766697552	2.29376810637239\\
59.0464390837229	2.29301936615607\\
59.1731296345379	2.29144824559853\\
59.2877796077526	2.29071789725749\\
59.4058732075572	2.28780163768855\\
59.5427936359794	2.28493964179316\\
59.6661230003253	2.28662161265997\\
59.7983091938406	2.28511327747893\\
59.923938782788	2.28475204349892\\
60.05829482847	2.28584757755677\\
60.1889928710089	2.28506744358714\\
60.3147544881897	2.28714212872983\\
60.4397805901009	2.28417017990541\\
60.5667801424798	2.28227292629784\\
60.6929229140864	2.278553344335\\
60.8193087821243	2.27793898363777\\
60.9460980815241	2.27828628762103\\
61.0796438486912	2.27760731563612\\
61.2059647001134	2.27720224297361\\
61.3323426731863	2.27168417979831\\
61.4627746170083	2.27050485972862\\
61.5903744066295	2.26964117522224\\
61.7184499927234	2.26864422428675\\
61.8545300903484	2.2685632048847\\
61.9845357218186	2.26922555095546\\
62.1137095688384	2.26728600347203\\
62.2387437044985	2.26705166926606\\
62.3733761285836	2.26480842883495\\
62.5009274435066	2.2650505869333\\
62.6308558854072	2.26383095726892\\
62.7658254757452	2.26436184969596\\
62.8932980110524	2.25963584442294\\
63.0220776710319	2.25873650329834\\
63.1746588369535	2.25792089272204\\
63.310223498907	2.25745972548007\\
63.4383650997655	2.256936788253\\
63.5704082293179	2.2538688821989\\
63.7011640288075	2.25527882654787\\
63.8333100782841	2.25402812332858\\
63.9620457139429	2.25280234775242\\
64.0932804968674	2.25129032071308\\
64.2230318380931	2.25074365324117\\
64.3529518909673	2.24761265389571\\
64.4839292942988	2.24992282350372\\
64.6112987140714	2.24773246381834\\
64.7380795516768	2.24666476207474\\
64.8671300720824	2.24589261412104\\
64.9918590561684	2.24515840097283\\
65.1197044248092	2.24265942650123\\
65.2529267292924	2.24313256906465\\
65.3834088566934	2.24092904079115\\
65.5141811513693	2.24286684476791\\
65.641961918362	2.24507968552829\\
65.7711608644522	2.24381592846945\\
65.9014602486201	2.24474027668019\\
66.0245128786936	2.25176850929052\\
66.1396780533204	2.24837299555629\\
66.269037752445	2.24874808627665\\
66.3984085335875	2.25066359976764\\
66.5193988830606	2.24683935920208\\
66.6450759887226	2.24592085105954\\
66.7734005383069	2.24491573941766\\
66.9031843252844	2.24287580847\\
67.0323075170611	2.24265731844255\\
67.1542071044892	2.24069550217747\\
67.2896518880715	2.23906780994637\\
67.418576214303	2.23830222442398\\
67.546448838161	2.23559165262221\\
67.6780778122457	2.23326655725187\\
67.8053923548416	2.23281438033929\\
67.9360652388972	2.23298760149083\\
68.0608525702081	2.23632350301965\\
68.1929398882922	2.23493362585836\\
68.3193443703469	2.23406573703913\\
68.4487577235754	2.23198465252498\\
68.577979740292	2.22852280124651\\
68.7068452069176	2.22722095639611\\
68.8318468503448	2.22524910215998\\
68.9595521168609	2.22514093454973\\
69.0884616640712	2.22414352713368\\
69.2150586629785	2.22306924651142\\
69.3459372215113	2.22051135537035\\
69.4768015937268	2.21821376215167\\
69.6041085492033	2.21870330277218\\
69.7293046854983	2.21792868270709\\
69.8555357333813	2.21659540463843\\
69.9873512400574	2.21659822056472\\
70.1349185291813	2.21587178787888\\
70.2623404462111	2.21509723756005\\
70.3890752224226	2.21497783566825\\
70.5136529369153	2.21718804175931\\
70.6409549010861	2.21516143570323\\
70.7719502286931	2.2127431748406\\
70.8947128373038	2.21496531325832\\
71.0267746640298	2.21570867811996\\
71.157263096159	2.21685260389696\\
71.2905717772146	2.2153204335591\\
71.4245935814162	2.21824395831788\\
71.5627732054168	2.21142792107036\\
71.6990601107982	2.21199450686416\\
71.8370645668901	2.20940816287676\\
71.9700791002634	2.21102722717216\\
72.1044710405173	2.21115779106037\\
72.2351107103636	2.21254965679597\\
72.364133797193	2.21193906004196\\
72.497158170596	2.21120820805107\\
72.619981385333	2.20845565424605\\
72.7242563137725	2.20675196072426\\
72.8466357927153	2.20379682643075\\
72.9683160509783	2.20631525470244\\
73.0919127675587	2.20817438976864\\
73.2122054841826	2.20756915993164\\
73.3395334107017	2.20498989555548\\
73.4624711943031	2.20335417577422\\
73.5948971722187	2.20426396353368\\
73.7218823759666	2.20418410617481\\
73.8472298629774	2.2044162515014\\
73.9751921223186	2.20372099136347\\
74.1029061172866	2.20216334985178\\
74.230864572534	2.20185988204665\\
74.3651475021812	2.19922597797638\\
74.4920136450934	2.1987366077187\\
74.6180936204817	2.1988670125008\\
74.7455712166567	2.19842334747793\\
74.8725283889894	2.19857449258352\\
74.9999910603718	2.19665841292184\\
75.1320937230438	2.19702704756261\\
75.2650623566121	2.19690177091903\\
75.3933778645382	2.19574816729226\\
75.5220605883016	2.1998945831826\\
75.6501762953127	2.19912380152511\\
75.7788814422474	2.20028279574668\\
75.9067717695283	2.20052037219165\\
76.0363649489021	2.20087378818496\\
76.1643722672891	2.19736198715446\\
76.294791688672	2.19719739863957\\
76.424485099158	2.19664434467936\\
76.5535840104363	2.19752593799655\\
76.6821551324184	2.19498887351828\\
76.8344212148294	2.19536332282251\\
76.9658421333018	2.19640709765822\\
77.0937759640044	2.19411686079379\\
77.2230255081906	2.19156783859008\\
77.3489579795621	2.18865439779731\\
77.4773142249977	2.19345031339146\\
77.6074171178822	2.19087289624911\\
77.7269062624704	2.19442032277526\\
77.8569079955758	2.19128392609468\\
77.9823100231417	2.19287025292711\\
78.1110522724018	2.19306055732626\\
78.2345262041876	2.19167418745997\\
78.3601713788806	2.1891392762648\\
78.4881975449184	2.18898980305939\\
78.6194153718183	2.18724625432704\\
78.7494951182284	2.18821287407763\\
78.8766233921101	2.18652376528424\\
79.0076355270383	2.18638305548113\\
79.1360441920719	2.18523836950251\\
79.265103945956	2.1845926411084\\
79.3748650755484	2.18550304101145\\
79.5054179594526	2.1818177272048\\
79.6314367343762	2.18201285459981\\
79.7595278596504	2.18195005122814\\
79.8887996542792	2.18142420891824\\
80.0170255804663	2.18237843328904\\
80.1439964100111	2.17999248585325\\
80.2759367585542	2.17826662830164\\
80.4032456476799	2.17982357566927\\
80.5307565851633	2.17858108251096\\
80.6574695657672	2.17907664640117\\
80.781288383237	2.17586387270546\\
80.907196861389	2.17857438142676\\
81.0357320958483	2.17911116472085\\
81.1660337694182	2.17758082310605\\
81.2886744216268	2.1793014191275\\
81.4152014262372	2.17818710639438\\
81.5373930049745	2.17938092365998\\
81.6663062361136	2.17684332924509\\
81.7928237939588	2.17555943737861\\
81.9239195094108	2.17729258533599\\
82.0502324959596	2.17919234696125\\
82.1771489250839	2.17808719437068\\
82.3080315325594	2.17684614863026\\
82.4373065730943	2.17631196828615\\
82.5673813310688	2.17494940059422\\
82.6971420674355	2.17438855856743\\
82.8244096122392	2.17413698925699\\
82.9540445782471	2.17422877151797\\
83.0799903715348	2.17505756327462\\
83.2082416303399	2.174265656747\\
83.3404881300785	2.1752283759776\\
83.494481932945	2.17447228174957\\
83.6205634253636	2.17808565158582\\
83.7482351530928	2.17746710483585\\
83.8737421276519	2.17501213850856\\
84.0025795700285	2.17402271242701\\
84.128312108137	2.17306108570236\\
84.2566482877695	2.17636242003659\\
84.3887298909598	2.17411208183541\\
84.5108342013574	2.17502030163439\\
84.6437229049922	2.17444465900156\\
84.7663309793431	2.17664875238424\\
84.8966211180961	2.17550926660373\\
85.0234575903944	2.17439920539028\\
85.1485993517305	2.17468111209657\\
85.2727839403382	2.17568127750111\\
85.3965359216952	2.17428454895394\\
85.5175320098263	2.17967604669622\\
85.6467564111749	2.18112487764113\\
85.7703328164792	2.18180983956747\\
85.8782221282994	2.18204576891127\\
86.0006724017935	2.17984306597711\\
86.1311014232217	2.18160660595022\\
86.2608517492688	2.18219713844913\\
86.3911030005763	2.18239750330487\\
86.5231748560891	2.1782164052012\\
86.662274582123	2.18264948113315\\
86.7983894871925	2.18036498814501\\
86.9288042214497	2.18208007349776\\
87.0640019497064	2.17989785157179\\
87.1952501219686	2.17845060307334\\
87.3259524778429	2.17637377908848\\
87.4575821165419	2.17450345916949\\
87.5828458095467	2.17341474873446\\
87.7111549207984	2.17145260480464\\
87.8387662634884	2.16957454862916\\
87.9649179411125	2.16927938206369\\
88.0926194704597	2.16615046600423\\
88.2157985478628	2.16694632922969\\
88.3416396645326	2.16427622525519\\
88.4678750419298	2.16367849632966\\
88.5969276806433	2.16186122027981\\
88.7269324654941	2.1600727716175\\
88.8566641593987	2.15923661037012\\
88.9801872836728	2.15902675322928\\
89.1072775543195	2.15404394597728\\
89.231198633927	2.15369898867752\\
89.360547711746	2.15537044136576\\
89.4886962255545	2.15396432453082\\
89.6195070429987	2.15626907235918\\
89.7476842451204	2.154272458663\\
89.8740614338474	2.15235350130139\\
89.9990686840407	2.15182684963726\\
90.1417858405342	2.15071158779622\\
90.2706628873111	2.151264551805\\
90.3949308512645	2.15047262073847\\
90.5180967658764	2.15035237974327\\
90.6458989060087	2.15255412992098\\
90.7723051753479	2.15188908334776\\
90.8961392498059	2.15012138523549\\
91.0225266431933	2.14658130301825\\
91.1528839353758	2.14270491365474\\
91.2807382683222	2.13787835606719\\
91.4130044611521	2.14085793341163\\
91.5349971780778	2.13830788385916\\
91.6679003718076	2.13694024040008\\
91.7970024359075	2.13623962211431\\
91.9198899438515	2.13389032322045\\
92.0454446812838	2.13126631933092\\
92.1737212256276	2.13096011923906\\
92.2954051392269	2.13137851846685\\
92.4026249848054	2.12860077044217\\
92.5253746629563	2.12974670999009\\
92.6541359957905	2.12822451271236\\
92.7806476562581	2.12537086021791\\
92.9048021997024	2.12460919593793\\
93.0328375722368	2.1262621190378\\
93.1655965157284	2.12453134855794\\
93.2940702846754	2.12456342987849\\
93.4206065443031	2.12330892247664\\
93.5469803490332	2.12001761028787\\
93.6765917518812	2.12228997503033\\
93.8012772473303	2.120090422794\\
93.9301496462717	2.12141601138389\\
94.0563987493037	2.12005544056679\\
94.1883236856655	2.11838912031682\\
94.3133932802871	2.1174553255554\\
94.4406826466686	2.11992894369765\\
94.5669775266782	2.11490453744347\\
94.6929950270108	2.11695727287987\\
94.8195222087831	2.11011183302894\\
94.9497920413056	2.10639755310036\\
95.080035678254	2.10639001914177\\
95.2051317067226	2.10619723388646\\
95.3323679599335	2.10443663992555\\
95.4596321618178	2.10429287150883\\
95.5838866189228	2.10491511547001\\
95.7145742033039	2.09991485878674\\
95.8386581057418	2.10132937801056\\
95.9695049155508	2.10081094981292\\
96.0982655182367	2.09651107317239\\
96.2245331449086	2.09509779456776\\
96.3508594693306	2.0950739422378\\
96.4760989973018	2.09302297822433\\
96.6028122649185	2.0912965999386\\
96.7329430875056	2.0909916125035\\
96.8841174563927	2.09054656763915\\
97.0122787967448	2.08847629439583\\
97.1427854773312	2.08803822735537\\
97.2700556895268	2.08830295263791\\
97.3969506116888	2.08958017463709\\
97.5215478564959	2.08781076527679\\
97.6512128212639	2.085935804346\\
97.7789839274214	2.08135190972529\\
97.9041691515977	2.07902295193013\\
98.0333646622269	2.0790622569208\\
98.1577715748235	2.07730443029133\\
98.2863667060577	2.07604527501042\\
98.4097428204401	2.07466777198664\\
98.536817979835	2.07445337869423\\
98.6626005430908	2.07246770387309\\
98.7894033296082	2.07207303066004\\
98.9134121922621	2.07366738058168\\
99.0196650357735	2.07021136534899\\
99.1468000844721	2.07246398552373\\
99.2725810878643	2.06981735404095\\
99.4042533367474	2.06870857064978\\
99.5297466554758	2.07055775422777\\
99.6577722478402	2.0690260365712\\
99.7836511376877	2.07060329471046\\
99.9121720684339	2.06881436738233\\
100.038043142032	2.06882036080534\\
100.162490059424	2.06591365084356\\
100.294376574383	2.06504443132299\\
100.4193144134	2.06716190259307\\
100.548048677363	2.06568554319332\\
100.6769600785	2.06870004951297\\
100.803661849165	2.06365106304012\\
100.933463995324	2.06268971824034\\
101.065967566244	2.06362117233639\\
101.193973767247	2.06381844134041\\
101.31935698857	2.06191694578965\\
101.445684939434	2.06184440987359\\
101.574224349798	2.05924092800974\\
101.694642735828	2.05673057476409\\
101.830290889376	2.05852943325471\\
101.954176877425	2.05725760786813\\
102.080958403204	2.05749883691794\\
102.205453144896	2.05735927909116\\
102.334554302027	2.05772390680761\\
102.457024169359	2.0553181391829\\
102.584717548868	2.05532968722822\\
102.715263456284	2.05356128933193\\
102.83945792094	2.05061181611001\\
102.964529478041	2.05113679623746\\
103.093406276852	2.04964261378845\\
103.217777944294	2.04820169461373\\
103.347884575905	2.050817203559\\
103.499394262225	2.04833280608434\\
103.627815083844	2.04684717252386\\
103.753434086742	2.04718400752239\\
103.883773302571	2.0459770795648\\
104.008451892274	2.04575608851631\\
104.138744881319	2.04634243767767\\
104.26491620495	2.04485112038127\\
104.395054365395	2.0446193212529\\
104.520900232776	2.0431631946549\\
104.651063381996	2.04261922609174\\
104.779377896719	2.0419937680575\\
104.906092113519	2.04142012524924\\
105.034986132692	2.03974488093343\\
105.159211821482	2.03873929571682\\
105.290187758012	2.03819129357552\\
105.419126332911	2.03877340409112\\
105.527843645745	2.03728779342315\\
105.65549313805	2.03654362285953\\
105.781691475999	2.03509775339996\\
105.904585093062	2.03472413327448\\
106.032163794968	2.03352828134359\\
106.154678537621	2.03317828145242\\
106.282188225362	2.0320128531776\\
106.409168450711	2.03261020693354\\
106.533500365964	2.03046841116571\\
106.658261438032	2.03097515971938\\
106.782906755521	2.02956509756115\\
106.909617489949	2.02759177470874\\
107.036586725308	2.02863979364787\\
107.163663005682	2.02933255730218\\
107.294374368762	2.02655779656581\\
107.422241636168	2.02728606134232\\
107.550649950876	2.02625046223882\\
107.680550950566	2.02573099599087\\
107.811029430881	2.0273107966864\\
107.937377004345	2.02504024585501\\
108.063675198996	2.0239407587659\\
108.195851838691	2.02377597199004\\
108.31891529961	2.02183708432208\\
108.446235672172	2.02028373283439\\
108.56899953368	2.01857288570098\\
108.691840638858	2.01854213856237\\
108.819652461366	2.01768541319168\\
108.942514025792	2.01564004782193\\
109.067911942905	2.01669911632973\\
109.194669080502	2.01782562749718\\
109.322214597991	2.01697095206429\\
109.447755194823	2.01541535125402\\
109.574843843695	2.01614887058739\\
109.702734916986	2.01738802020492\\
109.831780755381	2.01646992387232\\
109.979091522427	2.0157012467568\\
110.110405455736	2.01476248584614\\
110.240216251861	2.01584194984542\\
110.365933863335	2.01603313295055\\
110.492560392969	2.01731043149836\\
110.612422380573	2.01733785227182\\
110.737941261775	2.01276196090891\\
110.867118041285	2.01212992624401\\
110.99457228382	2.00993789111407\\
111.120205463185	2.00821598576152\\
111.241333754724	2.00755185349659\\
111.366003551444	2.00729079628018\\
111.494665744404	2.00556984747671\\
111.624850521961	2.006072871626\\
111.753495504539	2.00339806961841\\
111.864010775495	2.00144042902731\\
111.994471157929	2.00021204752781\\
112.121130853988	1.99810907712257\\
112.251707636421	1.99909580577374\\
112.377804780532	1.99669500770191\\
112.508352291476	1.99585919734591\\
112.63570240408	1.99548903519053\\
112.76390238482	1.99733992455743\\
112.893408721069	1.99642614524188\\
113.01996686378	1.99741262411824\\
113.143176012977	1.99406575658603\\
113.270665005743	1.99499921567435\\
113.395338499642	1.99433760709533\\
113.525855605165	1.99326924934682\\
113.652232258271	1.99473934513179\\
113.780717615246	1.99518994459931\\
113.905651940108	1.99215677312094\\
114.032185360179	1.99306232230406\\
114.159419136895	1.99083008952945\\
114.281610212532	1.9912561617334\\
114.410898141468	1.99092678793684\\
114.539394073722	1.99098985300593\\
114.666962098519	1.98812791890882\\
114.791707109776	1.9847965110289\\
114.923686354101	1.99039968015262\\
115.049231142375	1.98918095392732\\
115.177515577252	1.98552514402479\\
115.301769787523	1.98515089190317\\
115.432477080437	1.98400210544803\\
115.560092019583	1.98460327352005\\
115.68413520982	1.98297893027823\\
115.808944659252	1.98157674902568\\
115.936434695962	1.97540777404508\\
116.058777380356	1.97781844038139\\
116.193440932944	1.97592591540972\\
116.317270129567	1.97372604635227\\
116.446471688307	1.97445592252462\\
116.595937746928	1.97291543941147\\
116.721373358674	1.9707531749897\\
116.846875872903	1.96893222073415\\
116.975653057816	1.96593428225609\\
117.104710475798	1.96400464747598\\
117.229818443548	1.96644091358004\\
117.357525795911	1.96241928402518\\
117.481347825794	1.96238460381126\\
117.605490291483	1.96581141767674\\
117.730393044551	1.96237291180659\\
117.854709173892	1.96073137887592\\
117.979992878795	1.95708459306237\\
118.100484021839	1.95521428499902\\
118.224784756263	1.95188579143454\\
118.343964555207	1.94960786312357\\
118.459840302571	1.95183663774182\\
118.568971217351	1.95339814782434\\
118.690950593173	1.95167409550822\\
118.813998447672	1.95067311525726\\
118.93510292516	1.94839194882344\\
119.059075341559	1.94945194454411\\
119.184599137234	1.9492895254725\\
119.310469843691	1.94674624498374\\
119.437735879369	1.94348475833416\\
119.563653507259	1.94330053088939\\
119.693506292875	1.94233448039318\\
119.822738424488	1.94246794286106\\
119.953054709858	1.93723137419648\\
120.081417211675	1.93804449183434\\
120.209450063413	1.93550552376559\\
120.338915870177	1.93341539174036\\
120.463418780557	1.93293743210171\\
120.588244194539	1.93269504604737\\
120.71245799472	1.93056731615263\\
120.833247028782	1.92815930572211\\
120.955419094048	1.92772778829258\\
121.078388360338	1.92630680655602\\
121.20256959135	1.92260931913925\\
121.323572406703	1.91764215483477\\
121.447803557127	1.91523773468675\\
121.56879077711	1.91164200528129\\
121.695841718202	1.91353457890976\\
121.818685258416	1.90980514269809\\
121.945094671973	1.90617608442203\\
122.071169091931	1.90636445135373\\
122.195881197024	1.90350348356749\\
122.3232060815	1.90172365169587\\
122.449854989835	1.90116890218231\\
122.580307376185	1.90160070076991\\
122.708310997118	1.90195298862069\\
122.840565153874	1.89753174840518\\
122.972410500946	1.89659608138753\\
123.107091629531	1.89716089200869\\
123.237072458631	1.89353531854596\\
123.390139416867	1.89144227093494\\
123.522029139346	1.89109272447043\\
123.6494944546	1.88925015649399\\
123.780595594583	1.88799910404364\\
123.911238391113	1.88618324932885\\
124.039611307745	1.8843044988094\\
124.164572625479	1.88513546915276\\
124.289326408009	1.88326167701403\\
124.413663066331	1.88417334820955\\
124.542341636193	1.88437314179121\\
124.671086816132	1.882683862755\\
124.793241660958	1.88395591507679\\
124.920057330327	1.88345259828144\\
125.026930650676	1.88335685176695\\
125.153942986664	1.88172282330239\\
125.280915830228	1.8818256159409\\
125.410413922089	1.88189914645976\\
125.540652213814	1.88080653334814\\
125.670146548665	1.88027698989353\\
125.79744237572	1.87670640192135\\
125.929127711108	1.87718901346272\\
126.059436652696	1.8748897155855\\
126.182531661394	1.87579370729439\\
126.313574612088	1.8744617207905\\
126.443437353201	1.8724478024273\\
126.573062397515	1.8708423088294\\
126.697791907839	1.87377344240835\\
126.8251112621	1.87207536247834\\
126.953646453221	1.86933996967681\\
127.083019305478	1.86844134767544\\
127.208224109229	1.86580432526046\\
127.334998983142	1.86588924209798\\
127.464753782555	1.86485401741443\\
127.591578844506	1.86313249689839\\
127.717922537306	1.86111770241995\\
127.846990628057	1.86094350016692\\
127.978471497036	1.85875941080631\\
128.104842400096	1.85747981545134\\
128.233610610594	1.85969576673705\\
128.36364579984	1.85821049620295\\
128.489900650271	1.85598034498042\\
128.61990706633	1.85300628944223\\
128.746154310241	1.85310074371584\\
128.876347726255	1.85104998167975\\
129.003500818729	1.85091082797576\\
129.12977742452	1.84866263957008\\
129.258452109494	1.84748124722799\\
129.383614793901	1.8454355987887\\
129.50851995441	1.84468468906663\\
129.637376003257	1.84252812785698\\
129.764185998833	1.83920776210438\\
129.894124845465	1.84000742191085\\
130.044521029112	1.83802697430809\\
130.175924454184	1.83885785925719\\
130.301877973563	1.83793301071585\\
130.427647151052	1.8377989757445\\
130.553020558026	1.83727369298139\\
130.680339380466	1.83500491695057\\
130.814796481142	1.83953858265352\\
130.940140622378	1.8358667133687\\
131.070429521255	1.83402889118065\\
131.196454240417	1.83245188017246\\
131.32289635702	1.82654542044295\\
131.455135420613	1.82536235269167\\
131.585264257691	1.82598176338695\\
131.694058798783	1.82357251317229\\
131.820476522841	1.82108825160326\\
131.949171544898	1.82019206612128\\
132.077952059385	1.82074606349032\\
132.207793552082	1.81852590799402\\
132.340230433853	1.81890514078452\\
132.472590995225	1.81452288507703\\
132.601612251489	1.8123966058657\\
132.730724273329	1.81173637861859\\
132.857701000416	1.81109176097659\\
132.983455839902	1.80895124298321\\
133.112634000896	1.80917613665387\\
133.234676818065	1.80980543947417\\
133.355447636081	1.8058675095763\\
133.478705316	1.80643890743392\\
133.601856642326	1.80513267439988\\
133.727756857011	1.80228068290462\\
133.854863999278	1.80213174231822\\
133.982491864104	1.80062697274596\\
134.10647708977	1.80063394821607\\
134.233033723084	1.80032140225239\\
134.362386687141	1.79820526430171\\
134.491169384118	1.79786922166149\\
134.615736699758	1.79600717300727\\
134.746738703117	1.79292572547805\\
134.869922613968	1.78965964278271\\
134.996505421654	1.78878382294377\\
};
\addlegendentry{MLM}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
2.84678053620509e-14	0.285179784266074\\
0.00145971630465068	0.827979237662733\\
0.112819010987726	0.877802831800834\\
0.227977246588827	0.991604772693333\\
0.342030493137713	0.993256572448326\\
0.455830738329747	0.943513263117923\\
0.577858396888441	0.858292216090966\\
0.69801211655649	0.855611689353285\\
0.826977840470178	0.800301592798235\\
0.954316394389058	0.787531892094631\\
1.08618129581988	0.7460324173662\\
1.21585155559755	0.757867980743386\\
1.34114970645913	0.847159688229467\\
1.4721630459844	0.983258515738398\\
1.60096164315357	1.0313712435249\\
1.73604699472937	1.13518275017681\\
1.87078990833533	1.20496134240171\\
2.00512747528875	1.32362044167893\\
2.13888742235282	1.42962160731851\\
2.2671849031839	1.49086379502135\\
2.39882716117691	1.6311113194371\\
2.5486483669651	1.71295025526942\\
2.67620198593244	1.69748244662938\\
2.80244808434907	1.74937309473305\\
2.93508860304511	1.85518003514037\\
3.06467490988357	1.83056591791264\\
3.19357391004934	1.88495141065343\\
3.32116144886184	1.88826241184545\\
3.44635211949385	1.92024185456436\\
3.57661496447462	1.92500441957955\\
3.70379039922351	1.91727486197191\\
3.83485769503157	1.90380630705093\\
3.95896657875414	1.89356045103109\\
4.08735639856463	1.89730514092712\\
4.21068666451137	1.91648878177126\\
4.33717603716505	1.94055613516497\\
4.46207733353913	1.97554584184012\\
4.59242957146936	2.05192114614114\\
4.71834325024149	2.05768830317377\\
4.84875874177625	2.01510703633193\\
4.97451159029392	2.00295588432159\\
5.10601619669009	2.00304594271778\\
5.23460911746564	1.96371083440601\\
5.36920262046845	2.05008092125909\\
5.49886500582615	2.10813129469892\\
5.62913143494736	2.17837160952932\\
5.76219538453659	2.23145174320054\\
5.89334904397374	2.2366880075213\\
6.02003868595544	2.26928475704777\\
6.15373259894555	2.27929744932697\\
6.26283085822876	2.29022288112671\\
6.39188671595939	2.28357823745393\\
6.51718742303059	2.28367153273427\\
6.64747642907543	2.2784075860974\\
6.77136207762523	2.27491752338366\\
6.90179616876836	2.2740990939312\\
7.03106922001372	2.27515530934612\\
7.16325955161213	2.26761603499087\\
7.29196742514132	2.26866998548131\\
7.42025467799192	2.26409686761197\\
7.55059254641733	2.25888885478965\\
7.67766167193998	2.25687137615096\\
7.81222369557829	2.25507257148147\\
7.94239448514417	2.25776205618365\\
8.07710393426418	2.2449836986286\\
8.20914403453865	2.23971184124309\\
8.34198675331313	2.23839179594921\\
8.47208699406992	2.23322720515842\\
8.60218016561332	2.22995218842486\\
8.73412104876335	2.22427671482161\\
8.86272135798144	2.22168725602352\\
8.99627259855761	2.20501092928298\\
9.13028656950253	2.19509004322865\\
9.28113975126646	2.1904198993192\\
9.40976593043694	2.19035397022617\\
9.53440215106606	2.18273067970769\\
9.66656889094129	2.18556533333593\\
9.79353244839647	2.17707505774657\\
9.92410517287606	2.16749454962739\\
10.0535760238659	2.16626965574481\\
10.1818796925144	2.15699196217707\\
10.3145726795297	2.1513524427111\\
10.4427225576121	2.14212353721828\\
10.5736228037549	2.1427316984718\\
10.7027580470447	2.14271020875553\\
10.833999658634	2.13938194069658\\
10.968296098447	2.1317148079902\\
11.0985046398975	2.11729732879542\\
11.2291277396244	2.11309962320673\\
11.3552233858304	2.10519728264825\\
11.4842426766361	2.10368867411215\\
11.6123539033148	2.09144215656466\\
11.7473407070844	2.07542945785511\\
11.8775133544022	2.0720805001999\\
12.008060666026	2.06212562798072\\
12.1369649001226	2.05307483544722\\
12.2686408858902	2.05105491800111\\
12.3989537142676	2.04705768103564\\
12.5291704981953	2.04441877312996\\
12.6610673662103	2.0442604450879\\
12.7925713795196	2.03553622590176\\
12.8989527436795	2.0337817892105\\
13.0237247476761	2.03325148337768\\
13.1381909364761	2.02614012687338\\
13.2777866031553	2.02521290531049\\
13.4043108461777	2.02201766417994\\
13.5326795432223	2.0164721866847\\
13.6588261704042	2.02010934678183\\
13.7903482565669	2.01442817650214\\
13.9259847659488	2.00904084695022\\
14.056131944496	2.0040324427202\\
14.1916902936228	2.00153091637311\\
14.3245246770407	1.99765867530071\\
14.456689143645	1.9903212568546\\
14.5902209942156	1.98730517567036\\
14.7237299643726	1.98119155277888\\
14.8572307523401	1.97409214304829\\
14.9866300371317	1.96922429010609\\
15.1175896469134	1.96145303407736\\
15.2476987850889	1.96887416863754\\
15.3733814979693	1.96212066594912\\
15.5039406449803	1.95099025876138\\
15.632734766196	1.9510628671408\\
15.7572770278393	1.94606324794565\\
15.8849327426031	1.95086854105293\\
16.0357984858115	1.95086740417341\\
16.1646501012712	1.94379588877941\\
16.2907491195022	1.93945777080869\\
16.4195055722462	1.93605417847698\\
16.5474684102039	1.93270996705952\\
16.6788956281978	1.92893549542293\\
16.8070910812312	1.92523225361408\\
16.935286179175	1.9209346356338\\
17.0673207649086	1.91434906194096\\
17.1998290682708	1.91525522004903\\
17.3295322427703	1.90736370600577\\
17.4535648448138	1.90041608944038\\
17.5831126325083	1.8976597252799\\
17.7074422770322	1.89720495495581\\
17.8353556547279	1.89412361139485\\
17.9673367593362	1.88351648031514\\
18.0960854903514	1.88434499324801\\
18.2220391679636	1.87893830104767\\
18.3507487189636	1.87753761251774\\
18.4757209813899	1.87146691502899\\
18.6015291466261	1.86390876882938\\
18.7287359214417	1.84934509229976\\
18.8604177925114	1.84481469786448\\
18.9915191966786	1.83893376436246\\
19.1220176821796	1.8386967192012\\
19.2536052654095	1.83647213677449\\
19.3845482889361	1.82955352160983\\
19.5155890697165	1.82878829089303\\
19.6287919731314	1.82815491254083\\
19.7604651752113	1.82561288572974\\
19.8893680889746	1.8248302135144\\
20.0201108916212	1.81907086990499\\
20.1503278848266	1.80997033111749\\
20.2794286338736	1.81215722411779\\
20.4083122897107	1.80434382699323\\
20.536717606976	1.79718312631847\\
20.6653547687167	1.79301018579229\\
20.7892436166155	1.78765531290179\\
20.9142177093223	1.78469670451478\\
21.0451686953455	1.77158523258919\\
21.1682041507719	1.7672330844684\\
21.2957735590134	1.75905376742349\\
21.4239979654294	1.7560906184308\\
21.5546912776618	1.74995952840703\\
21.6784409500422	1.75383730373968\\
21.8080729213141	1.74557005238656\\
21.9369478678085	1.72958697899459\\
22.0657619931996	1.72921249777934\\
22.1975488500494	1.72772874392139\\
22.3257071458107	1.71522872187412\\
22.4564286691255	1.71002566777193\\
22.5867236046277	1.70287438895586\\
22.7156233964763	1.69797716627077\\
22.8721766673244	1.70018782226015\\
23.0040318135988	1.69670056551038\\
23.1387576113697	1.69484562477219\\
23.2665113344417	1.68453586225691\\
23.4043826830987	1.6793381050798\\
23.5331923895781	1.67514744616025\\
23.6598997184971	1.67424806523476\\
23.7910966787391	1.67438207740664\\
23.9160661196639	1.66296908426772\\
24.0446136427061	1.66044573300839\\
24.1765501590974	1.65243073894458\\
24.302408211177	1.65202199509757\\
24.4352647204088	1.64974857994787\\
24.5636351147188	1.6521844551755\\
24.6925436737599	1.65048796255083\\
24.8228269715299	1.65111722048236\\
24.9513544970716	1.64576919523421\\
25.0843097378306	1.64326536070952\\
25.2160862895087	1.64313280272679\\
25.3383993423235	1.64601814693356\\
25.4701175342449	1.63771915463485\\
25.5952757649632	1.63702011805679\\
25.72295045738	1.63609420522079\\
25.8497762665563	1.63520300216228\\
25.9813664133554	1.6403696607953\\
26.1149403880903	1.63643753525457\\
26.2264757732583	1.63243248591755\\
26.3487704880828	1.62644622635367\\
26.4785568519095	1.62398303684194\\
26.6130600388773	1.62475827916449\\
26.7446586006501	1.62263671518923\\
26.8780156712001	1.6196168925786\\
27.0062953886483	1.61142704061157\\
27.1358760669348	1.60678205027499\\
27.2630784059716	1.60411662103647\\
27.3973080555461	1.59813550273607\\
27.5253743992504	1.59607956533265\\
27.6600164956112	1.58873690415104\\
27.7884733646919	1.59123886191937\\
27.9213037910269	1.58765885173474\\
28.0489804411216	1.58449453069217\\
28.1804322439713	1.58357028594573\\
28.3102024190772	1.58243436532361\\
28.4355488107553	1.58373101648816\\
28.5719118961499	1.58044662244015\\
28.69716780288	1.58145051169075\\
28.8265735386077	1.57787003434188\\
28.9545941784782	1.57881389803693\\
29.0857159482367	1.57989699182105\\
29.2120622164068	1.57475732804787\\
29.3467783593231	1.57526619214419\\
29.4745013670241	1.57276613553036\\
29.6280028183295	1.57285567892014\\
29.7568249248009	1.57173592479498\\
29.8886161963514	1.56770819039972\\
30.0191555661016	1.56390801863471\\
30.1501051087324	1.56674709196111\\
30.2864565529176	1.56266028060077\\
30.416429991412	1.56331194908939\\
30.5498801313621	1.56403863129834\\
30.6812489792143	1.56428597296548\\
30.8135225865779	1.56183716908557\\
30.9439545554667	1.55754325748532\\
31.0804679960845	1.56126256710673\\
31.2079956293951	1.55919838527697\\
31.3378628915516	1.55773187278333\\
31.4665763873196	1.55294659110232\\
31.5948156859735	1.55364523597686\\
31.7212620437059	1.55056741405331\\
31.8482705312333	1.55254279264633\\
31.9802525425507	1.54832062831632\\
32.1085835504744	1.55000904432674\\
32.2365936320062	1.546784752229\\
32.3618244894995	1.54670396008233\\
32.4903490666154	1.54721611568277\\
32.6183086706129	1.54460618763307\\
32.7477976025085	1.54221820215959\\
32.8539158755842	1.53831136938061\\
32.9873076665374	1.53710911398387\\
33.113886089937	1.5377652656717\\
33.2442130279494	1.53633053461627\\
33.3751640713898	1.53205350002044\\
33.5094071921447	1.53311435563204\\
33.6429574242621	1.53327032434131\\
33.7730101245933	1.53089223280618\\
33.9027951273381	1.53076594487053\\
34.0330578297811	1.5311296164322\\
34.1647869578974	1.53348818773194\\
34.2981740217641	1.52941253234979\\
34.425518803486	1.53068163066381\\
34.5564248397454	1.52922907770349\\
34.6832467207444	1.53088551822145\\
34.8128568961115	1.53314933369091\\
34.9453967500117	1.5271184319216\\
35.0739375365966	1.52473112622335\\
35.2001389822528	1.52317836641447\\
35.3282472872658	1.52332373388116\\
35.4570963622873	1.51690594104975\\
35.5858127792385	1.51651758814501\\
35.7219070599256	1.51815683262403\\
35.8485570458605	1.52108418110843\\
35.9773065004672	1.51761677665481\\
36.1039083430131	1.51913800100512\\
36.2562868285825	1.51844917331234\\
36.3845149232845	1.51857326260901\\
36.5126553400308	1.5151662630623\\
36.6402833909527	1.5170257261019\\
36.7735862363419	1.51592786606679\\
36.9033724623697	1.51173809101381\\
37.0295175111853	1.51176460959214\\
37.1608727859965	1.51394775898985\\
37.2926114346799	1.51431971009991\\
37.4284937911397	1.51580549369596\\
37.561855055773	1.51733260170718\\
37.6977093140449	1.51299396908215\\
37.8327990812354	1.51894071823159\\
37.9672266913991	1.51610405173486\\
38.1017643418148	1.50790274278319\\
38.2330122785266	1.50800380002261\\
38.3613863417958	1.50790830428404\\
38.4895051516657	1.50755509401701\\
38.616196950474	1.50658167215143\\
38.7405355312172	1.50815899236323\\
38.8709324923658	1.50366112586742\\
38.9956008380381	1.50238514009137\\
39.1192387488376	1.50789453393932\\
39.2436704685169	1.50587286935124\\
39.369778696674	1.50174230536972\\
39.4946418574095	1.49854043987473\\
39.6031346489936	1.49838735113633\\
39.7280088635154	1.49279388422189\\
39.8555515904007	1.49348686445778\\
39.9807433846968	1.48543978055359\\
40.1068509693333	1.48614017535315\\
40.2340032479066	1.48130697281833\\
40.3657822140132	1.47549962178103\\
40.4940684339902	1.4738180441073\\
40.6198274769441	1.47462475524433\\
40.7497152005902	1.47160312438177\\
40.8820501306015	1.46465593470887\\
41.0184612318185	1.46357102339742\\
41.1507542071835	1.46516477052695\\
41.2846376567272	1.46023014684479\\
41.4196052755858	1.46046439967339\\
41.5496279315994	1.45476610029847\\
41.6838231090606	1.4548565732515\\
41.8184162888139	1.45702202894519\\
41.9531152274834	1.45571044639803\\
42.0851515973751	1.44958414064518\\
42.2174507547156	1.4513745467802\\
42.347140011514	1.45311072668042\\
42.4729306573277	1.4494860038653\\
42.5990150446078	1.44928342673037\\
42.7240195476254	1.4501411844605\\
42.8525517713747	1.45096180557076\\
42.9822398456067	1.45031634267974\\
43.1323599703787	1.44627824998609\\
43.2601283346687	1.44622266564885\\
43.3841020821687	1.44541109731403\\
43.5099787327925	1.44494758725073\\
43.6359193517837	1.44419599791421\\
43.7626563738191	1.44594410084194\\
43.8917594156514	1.44480780677027\\
44.0228850332886	1.44587560081531\\
44.1489293484264	1.44760241681609\\
44.2782742136549	1.44468720311867\\
44.4083766530422	1.44649097117978\\
44.5384415373883	1.44529301225076\\
44.6707238920105	1.44732281333986\\
44.803196550118	1.44823089474999\\
44.9304430386156	1.44753979251881\\
45.0626644588169	1.45015272499502\\
45.1891473734054	1.44502108579733\\
45.3202286724738	1.44565667782531\\
45.4466046889253	1.4449138671844\\
45.5830666274587	1.44676846662183\\
45.7113012006725	1.44657744764105\\
45.8427426663099	1.44857145502073\\
45.9715265143146	1.44404846594936\\
46.0820256525837	1.44243837265272\\
46.210311050368	1.44010410957356\\
46.34286122161	1.4390064941768\\
46.4720906756555	1.44028428325965\\
46.6051460721715	1.43966064440401\\
46.7348919416746	1.4398162911478\\
46.864595601457	1.43782608194882\\
46.9986268083589	1.43547157554303\\
47.1222355464398	1.4406531469928\\
47.2532532898907	1.43843187949668\\
47.3832606176164	1.43832449677352\\
47.5097031252819	1.43654466082732\\
47.6376805830051	1.43423624256765\\
47.7652751251345	1.43725008047887\\
47.8961052460421	1.43528422104206\\
48.0288404642057	1.43288076278134\\
48.1555350770181	1.43654589815829\\
48.2822208467675	1.43262000675245\\
48.4142268697508	1.43343709597083\\
48.5413671212306	1.43429514330774\\
48.6625785289475	1.43632815711276\\
48.8044556172163	1.43482802147143\\
48.938930713066	1.43055081529312\\
49.068557497113	1.42889960381692\\
49.1983938580659	1.42468192225884\\
49.329274458152	1.42310998292392\\
49.463800605201	1.4211690545974\\
49.5896407281704	1.42109171869659\\
49.7465335267122	1.4243070691499\\
49.8760203828277	1.42065959972106\\
50.0107202687149	1.41728029441839\\
50.1398788983571	1.41436668157058\\
50.2690809414881	1.41272768085852\\
50.3963480450014	1.40874078421551\\
50.5233879764756	1.40498691884898\\
50.6479213318806	1.39755417416555\\
50.779243018187	1.39426739882062\\
50.9089214993965	1.39006902465554\\
51.0366220377406	1.38698266388738\\
51.1601118417026	1.38591361276229\\
51.289395845234	1.3833640378169\\
51.4169897632484	1.37686593584438\\
51.549289176613	1.37325138386183\\
51.6742949587323	1.37190015401586\\
51.804853384241	1.37317581269215\\
51.9359009861555	1.36760173576056\\
52.0636727375798	1.36476018577431\\
52.1908748611987	1.36420240019288\\
52.3199585842147	1.36058589678549\\
52.4498710551566	1.35659114441083\\
52.5757194705827	1.35599245399767\\
52.688294777014	1.35661373518227\\
52.8169939983371	1.3568853643557\\
52.9455033174228	1.35964901294141\\
53.07784143788	1.36121389790591\\
53.2108455278197	1.35990545877684\\
53.3433941401773	1.35742419228451\\
53.4753008768012	1.352064685854\\
53.6062010584419	1.35068318045945\\
53.7369646105115	1.34892760008381\\
53.8654805450037	1.34906935850758\\
53.9970852810344	1.34833437994392\\
54.1240290587446	1.34613649020694\\
54.2527902623203	1.34850106116866\\
54.3841178166754	1.34352613720549\\
54.5124307957939	1.33940901900545\\
54.6410219261983	1.33802063067703\\
54.7638143930296	1.33681309586453\\
54.8887452628397	1.33523144083839\\
55.0174612779886	1.33482429415431\\
55.1430254664485	1.33685503789565\\
55.2757884454324	1.33703450221117\\
55.4058684772084	1.33516502277055\\
55.5315735436474	1.33412774436028\\
55.6569565530255	1.33244784504173\\
55.7880341501057	1.3326682898416\\
55.9149889354228	1.33344656628142\\
56.0504496702811	1.3296400897231\\
56.1792679408777	1.32763833484977\\
56.3107077154296	1.33011153211831\\
56.462790375807	1.33146088213939\\
56.5917164659298	1.32854390525543\\
56.7217040564963	1.33110749298071\\
56.8564136846772	1.33118861770527\\
56.9862472907324	1.33226890878668\\
57.1164688277468	1.33981773545246\\
57.2483393859972	1.33968370088014\\
57.37176465547	1.33967136323744\\
57.5081462529075	1.33769354158669\\
57.6354788644905	1.33879193010146\\
57.7589225689123	1.33599407679412\\
57.8936704386738	1.33938649393616\\
58.0201325575576	1.33336496012363\\
58.1508561706659	1.33093760600259\\
58.2749510463659	1.33263648580533\\
58.4049863331952	1.33255527573297\\
58.5359065590596	1.33495589930122\\
58.6614745047476	1.3348885083539\\
58.7891068719146	1.33120181324689\\
58.9132856586277	1.33325750019492\\
59.0461048301609	1.33255798843492\\
59.1731296345379	1.33234508895609\\
59.2873125223616	1.33508875543551\\
59.4057403946504	1.33411353942123\\
59.5424100408407	1.34024122540458\\
59.6687366247077	1.34116712667206\\
59.8006719993442	1.33985880149184\\
59.9230741344287	1.34090771265805\\
60.0572626441095	1.33940848941444\\
60.1889928710089	1.33859958326291\\
60.3151028088439	1.33840334586392\\
60.4413973377783	1.33545670883691\\
60.5657627267648	1.33780256481617\\
60.6919743500329	1.33799169408849\\
60.8196431649127	1.33906529330845\\
60.9447232407573	1.34555448276376\\
61.0810185522441	1.34508599679047\\
61.2069476985129	1.34399243305871\\
61.3320022845636	1.34536702561584\\
61.4644403268686	1.34319439654259\\
61.5903744066295	1.34181279790925\\
61.7191762723196	1.34635699326295\\
61.8542219792601	1.34944668412982\\
61.9845357218186	1.34917876034509\\
62.1150763043408	1.35462340063021\\
62.2392945007823	1.35291854511451\\
62.3733761285836	1.35056310846757\\
62.4992119943045	1.34710171719786\\
62.6308558854072	1.34379550595165\\
62.7658254757452	1.34252526877398\\
62.8949652821347	1.34481695910036\\
63.021037046869	1.34297532400323\\
63.1770671678498	1.34768906374107\\
63.3095259204082	1.34602071348395\\
63.4397550442709	1.34382988729598\\
63.5697105993862	1.34407513279197\\
63.7015211600257	1.34541218004193\\
63.8326181363634	1.3490450685319\\
63.9630517408206	1.34684022685973\\
64.0918989786014	1.35066822955029\\
64.2251600861546	1.34783467342599\\
64.3516189615141	1.34789899386116\\
64.4829798964205	1.34650942972293\\
64.6133641030333	1.34635554924034\\
64.739120505598	1.3454543361104\\
64.8667950589875	1.34222562925334\\
64.9921590999499	1.34193807867253\\
65.1186634264143	1.34181875987249\\
65.2519079857794	1.33858990028416\\
65.3854521666316	1.33689297411456\\
65.5155434544948	1.34158105601226\\
65.643000409553	1.3405387872536\\
65.7701765082924	1.34235275246365\\
65.8997571532854	1.34355464835574\\
66.021113890206	1.3447620274297\\
66.1386158345322	1.33701628665286\\
66.2680669590486	1.34082890303767\\
66.3964805645344	1.34112991999842\\
66.5193988830606	1.34300942626408\\
66.646395709351	1.34329491824904\\
66.7737357102378	1.34335255740339\\
66.9055668847836	1.34497304326279\\
67.0306034167748	1.34407092789486\\
67.1527193632163	1.34610611234508\\
67.2893166173476	1.34677921714914\\
67.4193093749924	1.34606614684725\\
67.5491311088792	1.34698628896878\\
67.6797822998524	1.34870468193682\\
67.8077465221198	1.34873796253933\\
67.9374479129932	1.35379196004676\\
68.0625224833556	1.35376342284116\\
68.1929398882922	1.35402624910043\\
68.3196797287718	1.35164507953358\\
68.4497428040636	1.35287160156102\\
68.5752219652321	1.35455172213156\\
68.7051268631479	1.35450225302914\\
68.8311698599087	1.35539656635655\\
68.9592438298704	1.35446485067468\\
69.0900123339189	1.35320725646817\\
69.2150586629785	1.35197035128893\\
69.3459372215113	1.35110527214006\\
69.4754667699978	1.35000499310909\\
69.6041085492033	1.35308570681591\\
69.7299898508972	1.35058518605311\\
69.85455030267	1.34965164503439\\
69.9898387884391	1.35027153461772\\
70.1345286873015	1.3482261501363\\
70.2633739702832	1.34940272555336\\
70.3909976428446	1.34895866092983\\
70.5136529369153	1.3484235668587\\
70.6415986549845	1.35234501379164\\
70.7700066400159	1.3531161516045\\
70.895389616642	1.34930740248305\\
71.0260895141934	1.35349417035183\\
71.1594018821855	1.354082638371\\
71.2905717772146	1.35306093690098\\
71.4224203189394	1.35195984862727\\
71.5634984841776	1.35071932910966\\
71.6997453483332	1.35024931821492\\
71.838182107861	1.35297213819677\\
71.9693937084339	1.3514294896283\\
72.1034849526572	1.35530071662892\\
72.2351107103636	1.3522185016524\\
72.3634477932667	1.35372866088244\\
72.497158170596	1.35323135118059\\
72.6209631610543	1.35056106750566\\
72.721705993318	1.35366808664613\\
72.8466357927153	1.3559770418542\\
72.9686600309706	1.35560617816066\\
73.0944623961713	1.35631946600366\\
73.2145025596373	1.35818580954629\\
73.3405071063906	1.35786531664126\\
73.4652352112708	1.35703643916093\\
73.5948971722187	1.35567850244083\\
73.71979775166	1.35455980192733\\
73.8488660292555	1.35440432775245\\
73.9751921223186	1.35345262073131\\
74.1018304636494	1.35309141521519\\
74.2305767166983	1.35623503122157\\
74.3651475021812	1.35429352602693\\
74.4920136450934	1.35216365937866\\
74.6194111515487	1.35063613801448\\
74.7445852096457	1.349144715785\\
74.8725283889894	1.34922843163651\\
75.0013269738144	1.3508712548514\\
75.1314017014336	1.34865165430139\\
75.2643762515226	1.34648817868315\\
75.3954066784901	1.34746928347976\\
75.5210743799494	1.34677002391446\\
75.6515125896824	1.345728927475\\
75.7798736197696	1.34818213073979\\
75.9088361270593	1.34325828961836\\
76.0380019683644	1.34115660071508\\
76.1657381208402	1.34416048765363\\
76.2950918731822	1.34339734971475\\
76.4237991746389	1.33846589373524\\
76.5542561040575	1.34245834370186\\
76.6831775156489	1.34380937358286\\
76.8327127377334	1.34278785165148\\
76.9674672968743	1.3392262747516\\
77.0920316844071	1.33820249932546\\
77.2216886117128	1.33655496386084\\
77.3493359786607	1.3361421624706\\
77.478289114715	1.3348534307211\\
77.6054676497522	1.33139350811314\\
77.7275566859566	1.33105830947386\\
77.8592913421888	1.33025697442645\\
77.9841817653536	1.32758304540186\\
78.1096519322859	1.32982221301111\\
78.2354533378329	1.32819267964129\\
78.3601713788806	1.32841549966676\\
78.4908696523739	1.32851070325641\\
78.6194153718183	1.33000613324129\\
78.7474597565784	1.33694836886538\\
78.8763349729204	1.3398343533848\\
79.0058545382993	1.33954030765008\\
79.1370555315789	1.34041419623332\\
79.2631649975923	1.34336790033999\\
79.3730477060225	1.34935260127878\\
79.5057542216284	1.35651236895482\\
79.6314367343762	1.35151330765596\\
79.7605114252331	1.35396264412941\\
79.8870943500067	1.3548551785408\\
80.0143199928189	1.35474204366615\\
80.1452245415635	1.35651446973998\\
80.2759367585542	1.35482028553669\\
80.4048977191863	1.35434298701809\\
80.5310517248939	1.3526607965006\\
80.6561508582711	1.35051959109785\\
80.781288383237	1.35168610185778\\
80.9095000525491	1.35175705906906\\
81.0373481391804	1.35171546722918\\
81.1647144834241	1.35303038154929\\
81.289314165537	1.35168779269565\\
81.4128978436325	1.35139688496725\\
81.5393887557293	1.3526793574307\\
81.6642728974531	1.34860088946875\\
81.7938429232769	1.34804615964656\\
81.9229432021765	1.35459804357888\\
82.051824473239	1.35112578767991\\
82.1754013892877	1.34941941149014\\
82.3067179698295	1.35101937984197\\
82.4380302728355	1.34810838957122\\
82.5670366058429	1.35128151755299\\
82.6995196422489	1.34869997513654\\
82.824789191024	1.35089469074352\\
82.9543814081982	1.35150110257673\\
83.0816917449118	1.35423736776432\\
83.2092613030235	1.35517255217017\\
83.3401004628378	1.35520097824153\\
83.494481932945	1.35672823785465\\
83.6218307266705	1.35724289005677\\
83.7465335406182	1.35683322716765\\
83.8734357988803	1.35693932207428\\
84.000577299039	1.36046052712185\\
84.1269533948791	1.360292198226\\
84.2552911431201	1.35939002427601\\
84.3880497265546	1.36059000437014\\
84.509867257131	1.35836920474223\\
84.6427310216501	1.35613145462134\\
84.7663309793431	1.35713325807919\\
84.8975993791037	1.35350513413519\\
85.0217918019692	1.35478611453077\\
85.1476213472874	1.35440955393975\\
85.2737147267797	1.35603436175016\\
85.3996761890713	1.36046464188267\\
85.5162903931074	1.35722972348943\\
85.6488508461024	1.35170774791673\\
85.769952737601	1.35209181375139\\
85.8798040827932	1.35112027431402\\
86.0013539841071	1.35287616321337\\
86.128494259068	1.35497393903371\\
86.259447230002	1.3530321374872\\
86.3918277623978	1.35941139790348\\
86.5245730697783	1.35557061154281\\
86.6633368400808	1.35541861612278\\
86.7980092759132	1.3518354559862\\
86.9290940078492	1.35137375280887\\
87.0622792047499	1.34779600120488\\
87.1927822240796	1.34895272162835\\
87.327282647743	1.34900872628466\\
87.4572015290319	1.35239249994248\\
87.5825084046876	1.35164600615744\\
87.7111549207984	1.35121694903642\\
87.8367081535978	1.35477037363411\\
87.9658969244733	1.35125154302726\\
88.0929646875667	1.34916952996117\\
88.2178094165484	1.34994663245255\\
88.3416396645326	1.35152713411693\\
88.4706051486091	1.35124690812356\\
88.5969276806433	1.35182474565408\\
88.7275738343146	1.35282384397775\\
88.8556481572663	1.34938840334936\\
88.9812095743834	1.34961431276329\\
89.1044668424362	1.35054026912522\\
89.2305198826332	1.34743661646284\\
89.3612301956394	1.34918041196673\\
89.4903913146721	1.3480254368684\\
89.6195070429987	1.34626168245543\\
89.7483633099987	1.34179203109833\\
89.8737709928118	1.34308765633377\\
89.9970311287648	1.34141227737577\\
90.1445339005177	1.33606637287599\\
90.2696403868193	1.3394034063362\\
90.3933088856743	1.3387416021956\\
90.5180967658764	1.33777860107885\\
90.6465784146597	1.33780106246657\\
90.7706636496526	1.33661590457133\\
90.8951692155473	1.33388038033771\\
91.025527636165	1.33484639236129\\
91.1549086050999	1.33525186912823\\
91.2817629369219	1.33690037337476\\
91.4103924164325	1.33659102066706\\
91.5368061678009	1.33659350178856\\
91.6697672764996	1.33016843187432\\
91.795351511393	1.32764520154016\\
91.9195522524877	1.32267945051057\\
92.0454446812838	1.32050049641866\\
92.1737212256276	1.31411143516845\\
92.2957506020405	1.31054149856035\\
92.4026249848054	1.3138745185451\\
92.5266806534188	1.31014904641842\\
92.6527289797962	1.3023921040489\\
92.7790244130207	1.30512917185566\\
92.9051915927659	1.30479603512806\\
93.030121221752	1.3039844256397\\
93.1649238064856	1.30494692586441\\
93.2940702846754	1.3014117644079\\
93.4206065443031	1.29646890225501\\
93.5483336241607	1.29511756441477\\
93.6765917518812	1.29478617200864\\
93.8023018503626	1.29404652886709\\
93.9297978802528	1.29281621995126\\
94.0554267830634	1.29054320991683\\
94.1896774021526	1.28495071734268\\
94.3130414743421	1.28578768817883\\
94.441058392292	1.28484709905076\\
94.5683392215059	1.27980549084622\\
94.6954709427769	1.27377434459604\\
94.8188411700974	1.27536576701758\\
94.9495005878033	1.27376253957857\\
95.0779915520516	1.27064144913902\\
95.2054674390746	1.27210928990774\\
95.3333492120532	1.26983026538973\\
95.4580161541509	1.26638958460287\\
95.5815057557997	1.26465498326705\\
95.7142361662898	1.26275968115321\\
95.8406670316848	1.26180574001891\\
95.9698491868753	1.26247200149244\\
96.0992848186042	1.25797665878214\\
96.2238896986787	1.2533905366784\\
96.3495726999989	1.2514416560163\\
96.4764285832987	1.25193531254555\\
96.6051566865811	1.24874927548915\\
96.7336247853041	1.2466912593229\\
96.883091913722	1.24790610111969\\
97.0129602754863	1.24588192863843\\
97.1418121926396	1.24558703537647\\
97.2700556895268	1.24647318642065\\
97.3955955939992	1.24299357548551\\
97.5202385016384	1.24043078179972\\
97.6515508984458	1.24219526432873\\
97.7789839274214	1.24267407811348\\
97.9045135793648	1.24433299889252\\
98.0347129522551	1.24450626994621\\
98.1604298900704	1.24240396194619\\
98.2869886800912	1.2394592005374\\
98.4127266881272	1.23650904213452\\
98.537246657237	1.24193891123597\\
98.6612437925254	1.23959139374989\\
98.7877474075788	1.23939303375415\\
98.9131201673326	1.24490066812204\\
99.0210296155339	1.24011509255327\\
99.1470998190567	1.23907859516445\\
99.2725810878643	1.23970921679536\\
99.4028866497049	1.24024351671064\\
99.5290256728486	1.23985205636413\\
99.6560544634754	1.2394846238068\\
99.7863439306642	1.23744704532028\\
99.9115431767918	1.2402692219629\\
100.038043142032	1.23865693634517\\
100.163801583785	1.23532976245486\\
100.294376574383	1.23539879010744\\
100.418593398154	1.23587500072428\\
100.548340883455	1.23658563096685\\
100.6769600785	1.23743284846083\\
100.804298872532	1.23521468882369\\
100.933808629347	1.23375439439722\\
101.063672167059	1.23320869306855\\
101.191985858526	1.23366872315825\\
101.320040167045	1.23359287416902\\
101.447343840851	1.23281807600766\\
101.572304195177	1.23069132706756\\
101.696969892433	1.23081946760347\\
101.827611395998	1.22750235735703\\
101.952486539895	1.22976277701587\\
102.080958403204	1.2293330931992\\
102.205076196851	1.22594917938814\\
102.332587723863	1.22999911568738\\
102.456002480013	1.22694068109602\\
102.585063586224	1.22303820875071\\
102.714580066764	1.22115470486422\\
102.840824936449	1.22189395354501\\
102.967118893405	1.21902987006827\\
103.093751535541	1.21845026000783\\
103.217440244455	1.22148709583013\\
103.346479243283	1.22048663496739\\
103.499771350702	1.2197760866904\\
103.629512400437	1.21615602613939\\
103.755484895394	1.21550008552698\\
103.88445701436	1.21441090216336\\
104.008112869276	1.21330109595788\\
104.136785405331	1.21311431573518\\
104.265299928727	1.21204287281575\\
104.394071239047	1.21315764550172\\
104.523290763661	1.21463708323123\\
104.649994305541	1.21121691480778\\
104.777671290922	1.21093916820686\\
104.906092113519	1.20699683154555\\
105.036615720532	1.20458848712854\\
105.161725956523	1.21201907969008\\
105.291472352318	1.20396350811261\\
105.417757724889	1.20574798059\\
105.527491049804	1.20547340812391\\
105.65549313805	1.20540610933642\\
105.781691475999	1.20519694779376\\
105.905216275816	1.2007200640722\\
106.030854575857	1.19930470215846\\
106.155949072629	1.19769863811458\\
106.280202126619	1.19778431711312\\
106.41014593636	1.1960259992839\\
106.533799852633	1.19679610308236\\
106.657576681009	1.19445412654989\\
106.783545918445	1.19133700110182\\
106.908639734033	1.1914482301941\\
107.034917997595	1.19187005035791\\
107.165364643864	1.19128792858794\\
107.29471940142	1.1934429091311\\
107.424674033776	1.19209468205546\\
107.551334949443	1.19050993948722\\
107.679155956588	1.18958796955099\\
107.811714436187	1.19151379405602\\
107.937709411426	1.18888147216437\\
108.063675198996	1.18729907913674\\
108.193765154049	1.18494191128185\\
108.320193985214	1.18567675694509\\
108.447260090492	1.18646822177037\\
108.568014010741	1.18855196687005\\
108.69281935019	1.18734114966681\\
108.819991134308	1.18749262584635\\
108.941528577345	1.18555733360938\\
109.069922526435	1.18332520825026\\
109.194669080502	1.18507398972301\\
109.324218183343	1.1862727900482\\
109.450189593018	1.18384037555535\\
109.576215018028	1.1836814305814\\
109.70341390473	1.18343233380847\\
109.833144381849	1.18091612037316\\
109.979091522427	1.18208746666419\\
110.112794703323	1.18214966662925\\
110.238635904086	1.1814817956659\\
110.365248195484	1.18195593301717\\
110.492560392969	1.18160545357653\\
110.613062936099	1.17970850129787\\
110.738581640363	1.17838911582585\\
110.869500124113	1.17802522730073\\
110.994225200805	1.17848663197492\\
111.119564838373	1.175277457658\\
111.24363276358	1.173645987004\\
111.366982913387	1.17427978208177\\
111.494665744404	1.17265812607089\\
111.624850521961	1.17323073656645\\
111.754481424617	1.17215766320118\\
111.864010775495	1.17182145726927\\
111.993400333338	1.16921789237857\\
112.122463364393	1.16854222909972\\
112.248643546009	1.16654456172921\\
112.37989484647	1.16667309111555\\
112.508646000453	1.16192622419713\\
112.635055780214	1.16244185811705\\
112.762960826652	1.16660975719795\\
112.891101263918	1.16650178050944\\
113.017921703003	1.16521162827561\\
113.142875612024	1.1657240144325\\
113.269337658406	1.16277519688825\\
113.395678531203	1.16411401821941\\
113.52649590839	1.16161149439479\\
113.651167586324	1.16009217046038\\
113.779742525254	1.16036243171079\\
113.905945689903	1.15647755375607\\
114.034486775218	1.15843608013395\\
114.157796486489	1.16075845775086\\
114.283015320526	1.16027595979196\\
114.41154509249	1.15935952167572\\
114.537083120266	1.16175099317671\\
114.666620963069	1.16073231432778\\
114.792393834483	1.15858904625917\\
114.922070959292	1.15893989432931\\
115.048589232647	1.15827957928652\\
115.177162589219	1.15703347319427\\
115.301090449945	1.1566923940512\\
115.429407762069	1.15725600679217\\
115.557749813544	1.15840707781217\\
115.684429325579	1.15769889237386\\
115.810568197687	1.15625474454791\\
115.935407359933	1.15492476461145\\
116.059372388239	1.15647976797834\\
116.191778854655	1.15430346396264\\
116.31664200241	1.15468927687497\\
116.446471688307	1.15451867714468\\
116.594531170608	1.15184851893823\\
116.719448237427	1.153775829553\\
116.849347800069	1.15141268242672\\
116.975653057816	1.14815763001369\\
117.106072357719	1.14950584790759\\
117.23087943718	1.15008084511529\\
117.358201083399	1.14707853427402\\
117.481347825794	1.14501490044066\\
117.606472030054	1.14150545422441\\
117.730393044551	1.14220002650334\\
117.853988891938	1.13810437112733\\
117.980976623534	1.13521349266005\\
118.098482836849	1.13721812644008\\
118.225420501207	1.13595636784317\\
118.344936905583	1.1372941694373\\
118.459800086781	1.13579217672214\\
118.569864377602	1.13573727416195\\
118.690950593173	1.1350801379187\\
118.815660863135	1.13265301172283\\
118.934805666581	1.12968469628418\\
119.058439478633	1.13162710577101\\
119.184940294552	1.12983102782563\\
119.311788512018	1.12995028129455\\
119.439452239229	1.13108201901044\\
119.56134922159	1.127323799107\\
119.692830548509	1.12433171720037\\
119.822738424488	1.11881077244109\\
119.950028127981	1.11649011610479\\
120.080392167131	1.11691122549446\\
120.211020750684	1.11493647998161\\
120.339257530454	1.11476752399074\\
120.464102884382	1.11498491327288\\
120.589230020049	1.11395273504402\\
120.709860561434	1.111081656699\\
120.834656719016	1.10692374212276\\
120.955419094048	1.10348818494177\\
121.079709728546	1.10293926359864\\
121.20256959135	1.10485663412064\\
121.324216694579	1.10271195753626\\
121.447424074427	1.10375397469316\\
121.569126054842	1.10072308989028\\
121.694862697154	1.10051423803867\\
121.816778145842	1.09874117187413\\
121.94680937657	1.0949250037296\\
122.073436732381	1.09652272573216\\
122.19617600321	1.0946885479073\\
122.322182288076	1.09240497811167\\
122.449468668121	1.09490637176955\\
122.58069436315	1.09233670128534\\
122.708690574064	1.09107598219771\\
122.839876525598	1.09107707932653\\
122.973099212389	1.0853314788689\\
123.107813569457	1.08535950107331\\
123.235702266608	1.075797700944\\
123.389793435266	1.07544142822733\\
123.521682592841	1.07452467523739\\
123.650832440786	1.06849141165595\\
123.783304317737	1.07050943067691\\
123.911238391113	1.0693817524506\\
124.041631344411	1.06682394899337\\
124.16427059117	1.06815220843555\\
124.289326408009	1.06623299673485\\
124.415690284693	1.06302166147082\\
124.54075611882	1.06236558483355\\
124.669456824661	1.06294476135432\\
124.793930965556	1.06311975748472\\
124.922675032532	1.06209500181734\\
125.027915071752	1.06184868091014\\
125.151970417733	1.06062179414115\\
125.282972640507	1.06034543074951\\
125.410118784725	1.06158292066798\\
125.541341545727	1.05879815180546\\
125.668391558787	1.05683496920885\\
125.794735431866	1.05473940779034\\
125.928788458662	1.05095684012718\\
126.059775941072	1.05332022415613\\
126.183812011812	1.05311042708115\\
126.313187661	1.04751787909004\\
126.443135157065	1.04564312718489\\
126.570056595233	1.04088162305276\\
126.699072572702	1.03707316948497\\
126.827128734425	1.03714626054636\\
126.95162825016	1.03315478229943\\
127.083019305478	1.0314604575692\\
127.208829134884	1.02904802899886\\
127.334998983142	1.02874574201803\\
127.463768669543	1.03098083254796\\
127.5902501355	1.03054185895367\\
127.71929462693	1.03142023743017\\
127.844628880266	1.02863593739696\\
127.978773853191	1.02793035209079\\
128.105532272589	1.0248144322782\\
128.232975545114	1.02468911411464\\
128.361886120533	1.01968818866606\\
128.491229614707	1.0155132857042\\
128.619224286695	1.01152296738021\\
128.743748022788	1.0081824178167\\
128.876347726255	1.00869510376768\\
129.003500818729	1.01062105787111\\
129.127377919969	1.00747574299266\\
129.256827155277	1.007828974812\\
129.38167739204	1.00638886747617\\
129.511528305289	1.00432188026972\\
129.635397650708	1.00610505207542\\
129.762557848022	1.0068301085206\\
129.891895288521	1.00435550415012\\
130.045506977489	1.00393420502609\\
130.173868698588	1.0029454955965\\
130.301877973563	1.00400630190803\\
130.4279500959	1.00364518246598\\
130.552724853235	1.004535003066\\
130.681022277203	1.00362811979997\\
130.813382608337	1.00450711911181\\
130.939797060779	1.00479573377278\\
131.069780268737	1.00504015228363\\
131.194734293126	1.00495109623582\\
131.321556584321	1.00571181084457\\
131.45788942432	1.00395257651283\\
131.582220238148	1.00121157218562\\
131.694017794628	0.999708069745018\\
131.820820634422	1.00128175154283\\
131.950198893022	1.0000806824335\\
132.07898613909	1.00040764358007\\
132.208132952366	1.00098431934951\\
132.342294976128	0.998506275439983\\
132.472246792846	0.998433977190575\\
132.601612251489	0.997866359085339\\
132.730724273329	0.99850305345749\\
132.858384505228	0.997224014676985\\
132.985780692682	0.996328904149499\\
133.112280256147	0.996422924035367\\
133.236874108516	0.996785534004348\\
133.357081598724	0.995834282147953\\
133.479396199518	0.995773156946947\\
133.603575104771	0.996623217913699\\
133.727756857011	0.996521912141452\\
133.854512729741	0.994406646429924\\
133.98318262379	0.9920882042752\\
134.107124259255	0.994157181935943\\
134.2326825095	0.991696138188255\\
134.362090776178	0.990844094120765\\
134.489502053707	0.992869973293612\\
134.61470153108	0.99347945606204\\
134.748026099334	0.992517268221939\\
134.87091380882	0.991995526435286\\
134.997792610506	0.990824159773602\\
};
\addlegendentry{FMP}

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\end{axis}
\end{tikzpicture}%

==> mooswalddecayloc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.487\textwidth,
height=0.161\textwidth,
at={(0\textwidth,0.236\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length [m]},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Translational offset [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.00896434454557207\\
0.00263907348133749	0.0130487450169906\\
0.113432039664322	0.0221265009111171\\
0.227977246588827	0.02800944630165\\
0.342343952273902	0.0321827408739081\\
0.458080057533622	0.0351517329129752\\
0.578158059738543	0.0378154710576869\\
0.69977783515338	0.0396524176474971\\
0.829511004633497	0.0415572365530649\\
0.951610416506614	0.0418215500150286\\
1.08759008212633	0.0448913519947064\\
1.21513857390407	0.0467773774519607\\
1.34245854979134	0.052898770420854\\
1.47182467417035	0.0589170513185479\\
1.60331069067727	0.0647232778291394\\
1.73639637150186	0.0698815119698685\\
1.86761063601771	0.0758313767351003\\
2.00413119704221	0.0826579026245232\\
2.13815688062825	0.0862013195584071\\
2.2671849031839	0.0883287947629257\\
2.3984697426694	0.0918320341496265\\
2.54821545548599	0.0946223369607395\\
2.67479827467076	0.100587957872562\\
2.80109394548911	0.102123466270691\\
2.93508860304511	0.103871020881378\\
3.06533234983805	0.104409335380181\\
3.1925448140085	0.109546993814097\\
3.31984027129857	0.112505909803903\\
3.44602162751153	0.11184415397259\\
3.57761234647277	0.115910317441042\\
3.70554028378585	0.116111874404375\\
3.83271207727996	0.11534408052184\\
3.96134560327281	0.113682876314922\\
4.08833372409541	0.110359188640528\\
4.21302653854009	0.110355614238758\\
4.33814124264449	0.114736858028227\\
4.46074794632562	0.115781240114243\\
4.5911302719152	0.114156179651077\\
4.72127187322243	0.117183170021566\\
4.84704778267286	0.118555613769479\\
4.97584270210605	0.121015877204918\\
5.104623612537	0.125084179300976\\
5.23287085320171	0.126370186377738\\
5.36823342753988	0.1246399869121\\
5.4981344019102	0.126098569333198\\
5.63161705920852	0.124568313369207\\
5.76048296438541	0.125460179298485\\
5.89334904397374	0.127534760662686\\
6.02138109392466	0.129654076063537\\
6.15340733380777	0.132917687966866\\
6.26351007043879	0.134968912564354\\
6.38981069390689	0.137527196138691\\
6.51892925011335	0.143687890853699\\
6.64621768454406	0.150596225493795\\
6.77281681729996	0.15406139100363\\
6.90179616876836	0.157778835602011\\
7.03341307672872	0.1579526690363\\
7.16595643084414	0.158746816727665\\
7.28999029354795	0.16312456766917\\
7.42121054626626	0.164231300348964\\
7.54955024544215	0.164284550962111\\
7.67834085850972	0.16648438169343\\
7.81153991046985	0.167207666930356\\
7.941352093046	0.165335899251981\\
8.07530152379559	0.170246193155288\\
8.20851752067737	0.168516307437396\\
8.34234141171722	0.163138650320986\\
8.47036436353329	0.166204838380354\\
8.60054286317453	0.16594577282113\\
8.73231639223575	0.17020879973748\\
8.86370248553403	0.168666100044245\\
8.99761264882354	0.169288106637182\\
9.12922380117161	0.171687954114471\\
9.28213000862968	0.17166287275068\\
9.4087467495636	0.168251094901915\\
9.53506298017125	0.164853713281709\\
9.66725880743966	0.164265360559807\\
9.79487849806645	0.169041307899879\\
9.92344909883454	0.167616410199993\\
10.0518343048556	0.170258923329998\\
10.1845596307352	0.167891199870101\\
10.3124956228848	0.171451719954252\\
10.4403635495971	0.175246094769152\\
10.572914510152	0.17230014916211\\
10.7016864932543	0.171999992722714\\
10.833999658634	0.173380087161955\\
10.968296098447	0.173393612429413\\
11.0977914273353	0.173952536633541\\
11.2281079980439	0.173602829593804\\
11.3552233858304	0.173632500099747\\
11.4865713679979	0.173383116401765\\
11.6123539033148	0.174701370486909\\
11.7462691664383	0.174148975367874\\
11.8754824809424	0.173098194405931\\
12.0088036143434	0.176141967087205\\
12.1366149947899	0.178168267061937\\
12.2693541965581	0.174866693209184\\
12.3993122367813	0.17069012286765\\
12.5291704981953	0.170698111628719\\
12.6607559490944	0.168482196443215\\
12.7932847748173	0.165898398570597\\
12.8982912764615	0.164411174971439\\
13.0257488223842	0.162868521745294\\
13.1407632171085	0.164593829154818\\
13.2777866031553	0.16598689757178\\
13.4036273386837	0.168271206088412\\
13.5316374372816	0.170484081294568\\
13.6588261704042	0.174216510605188\\
13.7910403583774	0.173620476075785\\
13.9256262757711	0.172379318342316\\
14.056131944496	0.17107179776753\\
14.190627286045	0.172868850997417\\
14.3238115682854	0.172826049511181\\
14.4570439757565	0.173934378840794\\
14.5902209942156	0.169530086357015\\
14.72444338946	0.165479255342701\\
14.8579392668098	0.164177849567305\\
14.9859216083816	0.164997255593429\\
15.1182511854204	0.162536728473304\\
15.2504226545458	0.159799356273563\\
15.3746996599023	0.160651028791698\\
15.5029198744053	0.163303763320134\\
15.6334264145081	0.161101487045485\\
15.7569703098953	0.159449841749408\\
15.8835792520716	0.159610520477644\\
16.0351152335674	0.162768423604651\\
16.1646501012712	0.163962334931796\\
16.2900621791758	0.162278281931961\\
16.4218280832418	0.160662723815665\\
16.54947909999	0.16093738726429\\
16.6765423575566	0.164624759394191\\
16.8051011209763	0.165690519524011\\
16.934594145846	0.164966581871037\\
17.0659870755397	0.165003010504857\\
17.1987990024503	0.16069255925658\\
17.3267858707457	0.15963523680523\\
17.4542063447384	0.15802698340389\\
17.5814792890857	0.156932533273814\\
17.7064505128064	0.157236774604496\\
17.8363476565131	0.156593798897409\\
17.9653393181873	0.158226675592859\\
18.0963842289022	0.158839659334556\\
18.2210108275763	0.158755883991212\\
18.3494636905143	0.160082325245547\\
18.4744723489093	0.1591215129633\\
18.6042783178366	0.165579258085975\\
18.7303715006969	0.165830718365168\\
18.8600791660423	0.164177628748891\\
18.9895530885665	0.164350589305449\\
19.1216822100935	0.162218356791897\\
19.2529937427562	0.160998433216884\\
19.3849066924035	0.156208060363572\\
19.515202592776	0.156931143775516\\
19.6287919731314	0.158225292017036\\
19.7604651752113	0.158409064227625\\
19.8893680889746	0.160223024144502\\
20.019780058085	0.15784296931524\\
20.1499779211194	0.160667426649063\\
20.2815075775379	0.159028020919042\\
20.4063240533905	0.159065335155179\\
20.5357150946619	0.158005816347104\\
20.6666537289718	0.159198015824912\\
20.7888852268869	0.160786427342741\\
20.9155702382915	0.162929573218479\\
21.0437602942197	0.161555764023974\\
21.167904844791	0.164307676692293\\
21.2973694366795	0.165084646269777\\
21.4233404958757	0.167837944557925\\
21.5516950720763	0.166977153308774\\
21.6798490811206	0.168868898764206\\
21.8087303376766	0.169375352883711\\
21.93826829268	0.170555770395894\\
22.0657619931996	0.170775433582203\\
22.1949169068492	0.171704301335598\\
22.3263698198503	0.171202654348178\\
22.458462013404	0.174305842919419\\
22.5860607972687	0.173980548070499\\
22.7159816626162	0.175506664294672\\
22.8735794942061	0.173165363153357\\
23.0040318135988	0.170419395836822\\
23.1383993291028	0.169459000470207\\
23.2665113344417	0.168975033761512\\
23.4040190535781	0.167547981753277\\
23.5331923895781	0.169365035061698\\
23.6612707039283	0.170719313175501\\
23.7890626024228	0.170590445543678\\
23.918099875929	0.173284067670983\\
24.0442637772012	0.170023460641288\\
24.1776218824784	0.171523347125223\\
24.3034209481055	0.167645518312314\\
24.4369808528531	0.164595239715715\\
24.5632853842033	0.166490146179347\\
24.6935648495059	0.163513085204721\\
24.8228269715299	0.162788532678099\\
24.9537649786447	0.160875974521951\\
25.0846734016012	0.158270281151236\\
25.2144023750461	0.158651158036862\\
25.3394203298866	0.155889316152448\\
25.4681213134635	0.152785950948272\\
25.5962966945336	0.149870221836743\\
25.7239393793976	0.150790513705645\\
25.8504388148214	0.148722145896415\\
25.9810672421564	0.147579004578968\\
26.1152901196329	0.14762264676769\\
26.226475619632	0.147225181007333\\
26.350114404903	0.144304401187496\\
26.478201834395	0.140253768987275\\
26.6120391262336	0.142385365878739\\
26.7454038844859	0.141911350404193\\
26.878323349942	0.141600904428358\\
27.0052827519752	0.143460845403805\\
27.1355179088795	0.14057281659434\\
27.2633961447033	0.138301959370708\\
27.3948183972442	0.138653969942781\\
27.5260318883709	0.140549399908947\\
27.6586775919934	0.13974939604843\\
27.7881472508064	0.140005845157985\\
27.9192510792431	0.142990801767241\\
28.0482350534718	0.145600715564028\\
28.181145788404	0.146044190463797\\
28.3085267270558	0.145388126726888\\
28.4372563543629	0.146755027071912\\
28.5699283883258	0.147267700015379\\
28.6992705113124	0.147625761295479\\
28.8278807332294	0.149967274303646\\
28.9556658735234	0.151723924489995\\
29.0850530933564	0.148506699995211\\
29.2120622164068	0.147109223761189\\
29.3454528532049	0.147200136205685\\
29.474832517712	0.148945765406996\\
29.6287162348032	0.151860498663193\\
29.7574503162763	0.150987719565659\\
29.8875530555804	0.154162439286195\\
30.0208308144563	0.150806430141227\\
30.149755271769	0.150841319680042\\
30.2864565529176	0.15049339253024\\
30.416429991412	0.15282366656242\\
30.5488642533639	0.151877145294336\\
30.6823122083436	0.152859672237685\\
30.814899004066	0.151562045537269\\
30.9432968271545	0.15108028934167\\
31.0780440542809	0.151013185455367\\
31.2083540289152	0.149568555655229\\
31.3398887652068	0.15178826895713\\
31.4638659331063	0.151988390754062\\
31.5937940678153	0.15396037361501\\
31.7201901615998	0.155545082892358\\
31.850591212586	0.158861890246387\\
31.9815917427667	0.157886504244683\\
32.1082197764279	0.157967607260055\\
32.2355723212597	0.159535297424758\\
32.3607525750915	0.161452127741351\\
32.491012024986	0.163228810253548\\
32.617600550599	0.161124519344699\\
32.7504887183229	0.158422588712759\\
32.8531704156399	0.159134236530093\\
32.9862949625346	0.158383292917067\\
33.1152886528912	0.158086137686744\\
33.2458971626959	0.158591184695922\\
33.3761851056886	0.156920405707128\\
33.5087123240894	0.156861175656795\\
33.6408598359122	0.158599608420404\\
33.7726465100712	0.158156095805458\\
33.9048425969878	0.161368488816681\\
34.0354631961403	0.163347442792975\\
34.1644049360849	0.165878594255113\\
34.2985323742561	0.165956675220593\\
34.425205702449	0.167833082646764\\
34.5546763972363	0.166434994140498\\
34.682939016421	0.166904123038504\\
34.8132151852375	0.165190486636098\\
34.9444259641691	0.164413969767093\\
35.0764226498247	0.164364231307849\\
35.2011012966746	0.165261973018317\\
35.3299959003919	0.166550233597258\\
35.4591117513928	0.168488474419768\\
35.5858127792385	0.170714782441342\\
35.7208860761338	0.172067153033466\\
35.8485570458605	0.177087104804312\\
35.9790230291225	0.179216616468614\\
36.1035952767517	0.181123517041798\\
36.2549342061729	0.181603012671484\\
36.3848647545801	0.18231277385725\\
36.5147349756363	0.181379395184413\\
36.6429576911852	0.181998255435757\\
36.7739498251099	0.182812075843411\\
36.9027092875747	0.185709475545287\\
37.0284320477005	0.184853242295282\\
37.1598194437687	0.183534446197265\\
37.2950788968783	0.182599365369053\\
37.4277985156226	0.181035731814728\\
37.5611149851042	0.178776857998121\\
37.697350958135	0.180506178629121\\
37.8313260006396	0.180104847383061\\
37.9658858644054	0.183206521802236\\
38.1010237399009	0.183095069452031\\
38.2333526472565	0.183564805673082\\
38.3617267470667	0.186944461405456\\
38.4881599125453	0.187895857853691\\
38.6175509235853	0.18833352681601\\
38.7428579114093	0.188982609044911\\
38.8693060210764	0.19010883926916\\
38.9942090485109	0.191842931309968\\
39.1179358193694	0.194834668563213\\
39.2460011993448	0.195361611478675\\
39.369778696674	0.196464480491903\\
39.4925930003474	0.194715236443171\\
39.6020809199554	0.195091018476301\\
39.7280088635154	0.197231653535791\\
39.8530754330768	0.193899657030479\\
39.9810513726353	0.192239132345851\\
40.1061557199385	0.191650248720547\\
40.2326764847034	0.192263181300626\\
40.3664273690352	0.195269711756086\\
40.4944561480611	0.195559728639014\\
40.621802980738	0.19605476772837\\
40.7482798425927	0.195487815143217\\
40.8803072156959	0.197004323298488\\
41.0181061299105	0.194798490680344\\
41.1497014503987	0.194623974513256\\
41.2846376567272	0.195496233855642\\
41.4199957498735	0.19514247269717\\
41.5496279315994	0.196951676032537\\
41.6863251752122	0.195768850138993\\
41.8191119721472	0.196664398883088\\
41.9520110859027	0.198418392739658\\
42.0828345996962	0.198123622098597\\
42.2192246388251	0.196513965629342\\
42.3464439527001	0.19723633097339\\
42.470613450427	0.1987036943007\\
42.599960398332	0.197955443237578\\
42.7240195476254	0.200589470201071\\
42.8542105921679	0.19913844804025\\
42.9812032943162	0.199255935482143\\
43.1339187676812	0.200372348416132\\
43.2580790719272	0.204131318453281\\
43.3847480341739	0.205568578942092\\
43.5092829882518	0.206958586895049\\
43.6368649415348	0.207923222912339\\
43.7629697722289	0.210746145868547\\
43.8938412186268	0.212223030013778\\
44.0242436557626	0.212844581623699\\
44.1492288482567	0.215297608337598\\
44.2796658186538	0.220302054995299\\
44.4090725429295	0.22074054391288\\
44.5405286372543	0.220284366274569\\
44.6697283328568	0.22252662743203\\
44.803528916038	0.221289098880652\\
44.9307810532494	0.224884941053476\\
45.0623181218285	0.22506456278975\\
45.1902012149142	0.22491150766927\\
45.3212571489449	0.22665879186144\\
45.4469042325067	0.226992663668184\\
45.5809515029905	0.230742355394056\\
45.710638152091	0.23028691385262\\
45.839857390293	0.231821551912621\\
45.9731682893206	0.233047261091374\\
46.08242217745	0.230783637013338\\
46.210311050368	0.234062860114193\\
46.34286122161	0.233720416940085\\
46.4701406794041	0.233692885877259\\
46.6041003458899	0.233950571867259\\
46.7338463554426	0.231923598517405\\
46.8622073923392	0.232660171343665\\
46.9976309750795	0.236772874590693\\
47.12253516954	0.234973884096055\\
47.253602816643	0.23881429509194\\
47.3823146311328	0.237756296075235\\
47.511045656372	0.239471689860793\\
47.6363267451169	0.242063081117384\\
47.7646121060418	0.244842679421869\\
47.8961052460421	0.244707865032113\\
48.0282023568528	0.242698273155286\\
48.1581892493909	0.242691408163873\\
48.2850299694631	0.242859223580053\\
48.4145597839619	0.243564545295288\\
48.5413671212306	0.240288408209401\\
48.6639546562011	0.23809247626287\\
48.8030631424154	0.238357483365483\\
48.93828437613	0.239305523031139\\
49.0668813778447	0.241192072701073\\
49.1994563707972	0.240724211915366\\
49.3288859393262	0.241990154930164\\
49.4651216858484	0.236413502637698\\
49.5924301015962	0.23505624316941\\
49.7468416049257	0.236301469467851\\
49.8770584121503	0.234804427575068\\
50.0107202687149	0.233090540382681\\
50.1415751719084	0.231619485890006\\
50.2687755754181	0.232436166478167\\
50.3946871792568	0.235329187088987\\
50.5240349027428	0.234820659150379\\
50.6485628343057	0.232618433740911\\
50.7802812305959	0.231078370492169\\
50.9098687243229	0.229103793711709\\
51.0359307153848	0.226580845678807\\
51.1620557426685	0.226886189838854\\
51.2904837782792	0.227616794210516\\
51.4179864862225	0.227792133843733\\
51.5489397273192	0.226249047613338\\
51.6749421497733	0.225451416788352\\
51.804853384241	0.222235651217579\\
51.9362401711324	0.218885806975898\\
52.0616124891069	0.215018731902333\\
52.1915323242202	0.214823174446066\\
52.3228143939874	0.213023309375515\\
52.4483099633164	0.211302534834171\\
52.5771738927842	0.208119025182456\\
52.6886028212219	0.210280658383374\\
52.8173020446269	0.207568653327814\\
52.9483344473047	0.205892051703948\\
53.0768109606112	0.205788551726276\\
53.2115761063994	0.203967094048472\\
53.3405455349844	0.208123491243318\\
53.4753008768012	0.207022658620563\\
53.6068979125636	0.205935826674251\\
53.736289043373	0.200919983473417\\
53.8644498290353	0.202303362650201\\
53.9967515066694	0.201593578350671\\
54.1236458049145	0.199851324167592\\
54.2537956579605	0.198996779500365\\
54.3821474128183	0.193071218739571\\
54.5121226219547	0.193155979427684\\
54.6410219261983	0.19059039569663\\
54.7654537140098	0.186720450332165\\
54.8893871437882	0.185125203622777\\
55.0181088566367	0.182605628512421\\
55.1430254664485	0.180883039566741\\
55.2767358986933	0.180554963680077\\
55.4062234543968	0.178589036336293\\
55.5319130791323	0.179857349448761\\
55.6579956021272	0.178936894834401\\
55.7883340185711	0.179400999623355\\
55.9146412286213	0.18186338902281\\
56.0498104110043	0.18299993908463\\
56.1792679408777	0.182400130150674\\
56.3097261211301	0.179320184015606\\
56.462790375807	0.180427657903997\\
56.5917164659298	0.180813093514768\\
56.7227402154914	0.181100550439599\\
56.8550687495585	0.184564592618192\\
56.988709824004	0.18419603418285\\
57.1171168337072	0.18426150807488\\
57.2483393859972	0.182352453099849\\
57.3738670253072	0.186536490243631\\
57.508828355625	0.185676524984862\\
57.6337808513558	0.188262051726448\\
57.7604786938957	0.189323400525977\\
57.8946526104785	0.188421783734855\\
58.019841871849	0.186300333062499\\
58.1484602633984	0.188768815499521\\
58.2759414730632	0.186612158865982\\
58.4033704145866	0.187015544859267\\
58.5341928995669	0.182567157166262\\
58.6627913456858	0.182481389449154\\
58.7901293686791	0.180775906365841\\
58.913766697552	0.181465212050241\\
59.0464390837229	0.182242800924253\\
59.1731296345379	0.182804972106788\\
59.2877796077526	0.18433721978102\\
59.4058732075572	0.181188760151519\\
59.5427936359794	0.183641771580819\\
59.6661230003253	0.186034784282389\\
59.7983091938406	0.188316617656275\\
59.923938782788	0.188061436278404\\
60.05829482847	0.186044664611896\\
60.1889928710089	0.186794054052816\\
60.3147544881897	0.186966692511301\\
60.4397805901009	0.187611968710519\\
60.5667801424798	0.188713132415627\\
60.6929229140864	0.188658963627794\\
60.8193087821243	0.190561094228595\\
60.9460980815241	0.188462861528216\\
61.0796438486912	0.193193151190659\\
61.2059647001134	0.192854084555659\\
61.3323426731863	0.19634756197315\\
61.4627746170083	0.196424662082814\\
61.5903744066295	0.197448530993964\\
61.7184499927234	0.197515517776588\\
61.8545300903484	0.19788584287143\\
61.9845357218186	0.196050287019902\\
62.1137095688384	0.197747807516497\\
62.2387437044985	0.196391410124968\\
62.3733761285836	0.194597700258504\\
62.5009274435066	0.194744811183006\\
62.6308558854072	0.194980633992805\\
62.7658254757452	0.195317411662444\\
62.8932980110524	0.197911311166074\\
63.0220776710319	0.200103877873563\\
63.1746588369535	0.196733117756342\\
63.310223498907	0.195805218555026\\
63.4383650997655	0.19493729429374\\
63.5704082293179	0.193877443185546\\
63.7011640288075	0.193505177881428\\
63.8333100782841	0.190145857800518\\
63.9620457139429	0.193970227081426\\
64.0932804968674	0.192890992575924\\
64.2230318380931	0.190471602279371\\
64.3529518909673	0.189237531938608\\
64.4839292942988	0.190628621524712\\
64.6112987140714	0.192368139825476\\
64.7380795516768	0.191869990353705\\
64.8671300720824	0.190125321202479\\
64.9918590561684	0.192413435345946\\
65.1197044248092	0.194196412471078\\
65.2529267292924	0.193754015399717\\
65.3834088566935	0.195086314532285\\
65.5141811513693	0.194585957297138\\
65.641961918362	0.19739543280598\\
65.7711608644522	0.197334807013556\\
65.9014602486201	0.199010899986942\\
66.0245128786936	0.198983073928514\\
66.1396780533204	0.19793023248603\\
66.269037752445	0.197697368125702\\
66.3984085335875	0.196808232676866\\
66.5193988830606	0.198846622749969\\
66.6450759887226	0.200994286908594\\
66.7734005383069	0.204170683258832\\
66.9031843252844	0.207756889719891\\
67.0323075170611	0.211450905176857\\
67.1542071044892	0.211642113934148\\
67.2896518880715	0.211172552116777\\
67.418576214303	0.209946131390475\\
67.546448838161	0.208322845772235\\
67.6780778122457	0.206566800699948\\
67.8053923548416	0.206707063110231\\
67.9360652388972	0.207088189845024\\
68.0608525702081	0.206263532846948\\
68.1929398882922	0.206794415446507\\
68.3193443703469	0.201051140159192\\
68.4487577235754	0.201714806608358\\
68.577979740292	0.203110857639938\\
68.7068452069176	0.202429841705712\\
68.8318468503448	0.200725943084359\\
68.9595521168609	0.202582486567609\\
69.0884616640712	0.199358780937039\\
69.2150586629785	0.198067296053411\\
69.3459372215113	0.194442541589591\\
69.4768015937268	0.194211393954975\\
69.6041085492033	0.196913204133285\\
69.7293046854983	0.196804326984812\\
69.8555357333813	0.197859207262144\\
69.9873512400574	0.197762200437632\\
70.1349185291813	0.19861239372514\\
70.2623404462111	0.197773074519852\\
70.3890752224226	0.200449756577962\\
70.5136529369153	0.201232737419703\\
70.6409549010861	0.202497588924222\\
70.7719502286931	0.201087589793509\\
70.8947128373038	0.204025982049533\\
71.0267746640298	0.2071608501077\\
71.157263096159	0.208454039384793\\
71.2905717772146	0.208766301898196\\
71.4245935814162	0.209336018782504\\
71.5627732054168	0.206575402652502\\
71.6990601107982	0.207443368168062\\
71.8370645668901	0.202624926663317\\
71.9700791002634	0.201075785624925\\
72.1044710405173	0.203312435897482\\
72.2351107103636	0.200814560074696\\
72.364133797193	0.204994959316572\\
72.497158170596	0.203990270124117\\
72.619981385333	0.201289226440409\\
72.7242563137725	0.199267866131952\\
72.8466357927153	0.197783829784032\\
72.9683160509783	0.20273146872852\\
73.0919127675587	0.200462350003693\\
73.2122054841826	0.198031946747864\\
73.3395334107017	0.195774546718994\\
73.4624711943031	0.192142710620095\\
73.5948971722187	0.195514941412957\\
73.7218823759666	0.19641371341921\\
73.8472298629774	0.193415426441543\\
73.9751921223186	0.195331159835798\\
74.1029061172866	0.196599715870553\\
74.230864572534	0.193772933045446\\
74.3651475021812	0.189829260719627\\
74.4920136450934	0.190511985699287\\
74.6180936204817	0.18987530151589\\
74.7455712166567	0.186958640454242\\
74.8725283889894	0.191035485890557\\
74.9999910603718	0.191054103894251\\
75.1320937230438	0.191812760272632\\
75.2650623566121	0.192731048747789\\
75.3933778645382	0.192671919520395\\
75.5220605883016	0.194001033960257\\
75.6501762953127	0.192418862259779\\
75.7788814422474	0.189599657969925\\
75.9067717695283	0.187356001780101\\
76.0363649489021	0.186638482290116\\
76.1643722672891	0.184416909237125\\
76.294791688672	0.185223417212586\\
76.424485099158	0.183625051518509\\
76.5535840104363	0.183260775016151\\
76.6821551324184	0.182808734381228\\
76.8344212148294	0.181940685681335\\
76.9658421333018	0.17990947150687\\
77.0937759640044	0.174424722831025\\
77.2230255081906	0.17609538890922\\
77.3489579795621	0.176678579481905\\
77.4773142249977	0.175617985977782\\
77.6074171178822	0.176007051093009\\
77.7269062624704	0.174797842607435\\
77.8569079955758	0.173522717635041\\
77.9823100231418	0.171854278441725\\
78.1110522724018	0.174407172735638\\
78.2345262041876	0.173733960475423\\
78.3601713788806	0.171983251922583\\
78.4881975449184	0.171334201611832\\
78.6194153718183	0.171320989076808\\
78.7494951182284	0.170231097972834\\
78.8766233921101	0.171491329757476\\
79.0076355270383	0.172937819123956\\
79.1360441920719	0.173434092553329\\
79.265103945956	0.175115552819833\\
79.3748650755484	0.175042134053399\\
79.5054179594526	0.174872011768593\\
79.6314367343762	0.179569141275285\\
79.7595278596504	0.181510201419461\\
79.8887996542792	0.181387359256824\\
80.0170255804663	0.179716154321585\\
80.1439964100111	0.179539186308982\\
80.2759367585542	0.179106425509203\\
80.4032456476799	0.179485609639663\\
80.5307565851633	0.180723709999673\\
80.6574695657672	0.183567453594107\\
80.781288383237	0.188564822784446\\
80.907196861389	0.186613703875935\\
81.0357320958483	0.185399375958735\\
81.1660337694182	0.183174587438489\\
81.2886744216268	0.186069595866464\\
81.4152014262372	0.184948926494974\\
81.5373930049745	0.184409274669532\\
81.6663062361136	0.183515543242736\\
81.7928237939588	0.183013522475158\\
81.9239195094108	0.184467872096705\\
82.0502324959596	0.184190175936048\\
82.1771489250839	0.186632334606323\\
82.3080315325594	0.18788555333518\\
82.4373065730943	0.187887559634764\\
82.5673813310688	0.189503150867661\\
82.6971420674355	0.192640374505796\\
82.8244096122392	0.192119754587332\\
82.9540445782471	0.191572464340549\\
83.0799903715348	0.191930088150941\\
83.2082416303399	0.191438617213353\\
83.3404881300785	0.190764716230025\\
83.494481932945	0.192436578366519\\
83.6205634253636	0.193109405488317\\
83.7482351530928	0.195234573357779\\
83.8737421276519	0.193158091609638\\
84.0025795700285	0.194432922656679\\
84.128312108137	0.194096321282736\\
84.2566482877695	0.194444925461698\\
84.3887298909598	0.19182165827995\\
84.5108342013574	0.193318306739111\\
84.6437229049922	0.193035326159506\\
84.7663309793431	0.191802646329021\\
84.8966211180961	0.193864665170032\\
85.0234575903944	0.19370494334905\\
85.1485993517305	0.192849408474933\\
85.2727839403382	0.195076857904708\\
85.3965359216952	0.192979427449743\\
85.5175320098263	0.192719741751999\\
85.6467564111749	0.193797446543086\\
85.7703328164792	0.193637923492443\\
85.8782221282994	0.193461902374466\\
86.0006724017935	0.193119533699776\\
86.1311014232217	0.195041242115068\\
86.2608517492688	0.191529960164797\\
86.3911030005763	0.191567241021745\\
86.5231748560891	0.189337226632565\\
86.662274582123	0.197004838363138\\
86.7983894871925	0.195893406738559\\
86.9288042214497	0.194754526076237\\
87.0640019497064	0.195704981212452\\
87.1952501219686	0.198376448002222\\
87.3259524778429	0.197200439536456\\
87.4575821165419	0.195693605414921\\
87.5828458095467	0.195989582870572\\
87.7111549207984	0.193376758463646\\
87.8387662634884	0.192256315126005\\
87.9649179411125	0.192820394892503\\
88.0926194704597	0.193159952231745\\
88.2157985478628	0.193691330131091\\
88.3416396645326	0.192965064909761\\
88.4678750419298	0.195517755823812\\
88.5969276806433	0.195241213863314\\
88.7269324654941	0.195173841286777\\
88.8566641593987	0.194290496497732\\
88.9801872836728	0.195658355369167\\
89.1072775543195	0.19666532316035\\
89.231198633927	0.195817576319447\\
89.360547711746	0.195658177375821\\
89.4886962255545	0.196646876558477\\
89.6195070429987	0.195059875241524\\
89.7476842451204	0.193577873714204\\
89.8740614338474	0.194360429755903\\
89.9990686840407	0.195428510701025\\
90.1417858405342	0.195370679498798\\
90.2706628873111	0.196175817084297\\
90.3949308512645	0.200339197024307\\
90.5180967658764	0.198297616615695\\
90.6458989060087	0.198928475511322\\
90.7723051753479	0.200675482045443\\
90.8961392498059	0.199924016363428\\
91.0225266431933	0.199064228001262\\
91.1528839353758	0.201315771235162\\
91.2807382683222	0.204504924781734\\
91.4130044611521	0.205343298616331\\
91.5349971780778	0.204112164771287\\
91.6679003718076	0.206504479871388\\
91.7970024359075	0.21051749090708\\
91.9198899438515	0.209732524269814\\
92.0454446812838	0.208855255081662\\
92.1737212256276	0.209136721193675\\
92.2954051392269	0.210176989501841\\
92.4026249848054	0.20728282623539\\
92.5253746629563	0.208642896096156\\
92.6541359957905	0.20905912941552\\
92.7806476562581	0.212085885927115\\
92.9048021997024	0.206805279947281\\
93.0328375722368	0.206847125743835\\
93.1655965157284	0.209001534073023\\
93.2940702846754	0.209080012151957\\
93.4206065443031	0.206778669992183\\
93.5469803490332	0.207214979338511\\
93.6765917518812	0.208779113188163\\
93.8012772473303	0.207117176928216\\
93.9301496462717	0.208795873284941\\
94.0563987493037	0.20935593999627\\
94.1883236856655	0.208521004452798\\
94.3133932802871	0.205870525874475\\
94.4406826466686	0.206605220481229\\
94.5669775266782	0.205471249958881\\
94.6929950270108	0.20709098427733\\
94.8195222087831	0.202688557445639\\
94.9497920413056	0.204494630937726\\
95.080035678254	0.202030569979961\\
95.2051317067226	0.202439366083471\\
95.3323679599335	0.202240051042823\\
95.4596321618178	0.199972940218139\\
95.5838866189228	0.198562379133414\\
95.7145742033039	0.197787163981087\\
95.8386581057418	0.194876186243714\\
95.9695049155508	0.193626152127266\\
96.0982655182367	0.19502828876071\\
96.2245331449086	0.194848100154025\\
96.3508594693306	0.195653043095479\\
96.4760989973018	0.196161704595862\\
96.6028122649185	0.196210917512282\\
96.7329430875056	0.196514220434566\\
96.8841174563927	0.198379740112886\\
97.0122787967448	0.196366488735917\\
97.1427854773312	0.195940976655472\\
97.2700556895268	0.194461613003102\\
97.3969506116888	0.19401916992503\\
97.5215478564959	0.19235008780487\\
97.6512128212639	0.19028420103659\\
97.7789839274214	0.188589175311723\\
97.9041691515977	0.187071026210274\\
98.0333646622269	0.186489982105921\\
98.1577715748235	0.183536378387815\\
98.2863667060577	0.184051978542338\\
98.4097428204401	0.182727742757627\\
98.536817979835	0.181992413992623\\
98.6626005430908	0.182702003117913\\
98.7894033296082	0.179422241697122\\
98.9134121922621	0.181459128868426\\
99.0196650357735	0.179642711450128\\
99.1468000844721	0.179836197701244\\
99.2725810878643	0.181770448483898\\
99.4042533367474	0.183491102068961\\
99.5297466554758	0.183379256551887\\
99.6577722478402	0.183448182481754\\
99.7836511376877	0.18212088318462\\
99.9121720684339	0.182775090347739\\
100.038043142032	0.180694145961507\\
100.162490059424	0.180157466112435\\
100.294376574383	0.178855862136729\\
100.4193144134	0.180423338553032\\
100.548048677363	0.179843433619068\\
100.6769600785	0.17989547105781\\
100.803661849165	0.177601865709654\\
100.933463995324	0.176566444744522\\
101.065967566244	0.178472448704845\\
101.193973767247	0.177834613647169\\
101.31935698857	0.179817328829473\\
101.445684939434	0.18187995133557\\
101.574224349798	0.177496964379247\\
101.694642735828	0.178535241251199\\
101.830290889376	0.178547002983392\\
101.954176877425	0.176580741773657\\
102.080958403204	0.176673973441592\\
102.205453144896	0.17510865955865\\
102.334554302027	0.175818533093587\\
102.457024169359	0.174794065439147\\
102.584717548868	0.175331094836827\\
102.715263456284	0.176517462443334\\
102.83945792094	0.1752660497629\\
102.964529478041	0.17732166548974\\
103.093406276852	0.177833971517771\\
103.217777944294	0.173563146228824\\
103.347884575905	0.174171669051638\\
103.499394262225	0.173905294156325\\
103.627815083844	0.171887903911325\\
103.753434086742	0.171832552464823\\
103.883773302571	0.172233240771737\\
104.008451892274	0.169713432337308\\
104.138744881319	0.172623142353515\\
104.26491620495	0.171952039218358\\
104.395054365395	0.170616416011809\\
104.520900232776	0.16713081681302\\
104.651063381996	0.163706275362087\\
104.779377896719	0.164642166518484\\
104.906092113519	0.16349757380462\\
105.034986132692	0.16271017010096\\
105.159211821482	0.161688606497914\\
105.290187758012	0.16136467424915\\
105.419126332911	0.161333068874347\\
105.527843645745	0.159963047967971\\
105.65549313805	0.162520335108292\\
105.781691475999	0.159424210473775\\
105.904585093062	0.156951530757758\\
106.032163794968	0.158739666908609\\
106.154678537621	0.158888540107499\\
106.282188225362	0.16264784440598\\
106.409168450711	0.162519187605035\\
106.533500365964	0.160495436999054\\
106.658261438032	0.160932543842384\\
106.782906755521	0.163664060460195\\
106.909617489949	0.165536778540033\\
107.036586725308	0.16476727601198\\
107.163663005682	0.163191360747308\\
107.294374368762	0.162417257811244\\
107.422241636168	0.162423742999367\\
107.550649950876	0.161917974402879\\
107.680550950566	0.162457631687249\\
107.811029430881	0.159630482164703\\
107.937377004345	0.160269553281715\\
108.063675198996	0.157652996241516\\
108.195851838691	0.160635137887872\\
108.31891529961	0.158565235579615\\
108.446235672172	0.156391513126214\\
108.56899953368	0.159244328114224\\
108.691840638858	0.158880549337472\\
108.819652461366	0.158594267304285\\
108.942514025792	0.160055322302916\\
109.067911942905	0.159010271821015\\
109.194669080502	0.157381328280658\\
109.322214597991	0.158074037527706\\
109.447755194823	0.158686576939195\\
109.574843843695	0.159052178654401\\
109.702734916986	0.159437295255065\\
109.831780755381	0.160530747349357\\
109.979091522427	0.159639942079649\\
110.110405455736	0.158668357774906\\
110.240216251861	0.158044640516406\\
110.365933863335	0.156652310981234\\
110.492560392969	0.156059451120617\\
110.612422380573	0.156208465842961\\
110.737941261775	0.155909013811108\\
110.867118041285	0.156274294961194\\
110.99457228382	0.155011168794842\\
111.120205463185	0.155606276512297\\
111.241333754724	0.153181915361787\\
111.366003551444	0.152764587018993\\
111.494665744404	0.151830476605799\\
111.624850521961	0.152626645146775\\
111.753495504539	0.153959254318074\\
111.864010775495	0.153025106628844\\
111.994471157929	0.149308956151277\\
112.121130853988	0.15014147401532\\
112.251707636421	0.154165434925375\\
112.377804780532	0.153295150478113\\
112.508352291476	0.154291977705043\\
112.63570240408	0.149711505447703\\
112.76390238482	0.149453767813138\\
112.893408721069	0.150917277913565\\
113.01996686378	0.148877325097568\\
113.143176012977	0.1485550749631\\
113.270665005743	0.15013556896903\\
113.395338499642	0.150461262003629\\
113.525855605165	0.149334143329308\\
113.652232258271	0.147569425655609\\
113.780717615246	0.14943709675212\\
113.905651940108	0.149346488122396\\
114.032185360179	0.151700963598858\\
114.159419136895	0.151572939124346\\
114.281610212532	0.151152233964348\\
114.410898141468	0.151074453565567\\
114.539394073722	0.149234037024255\\
114.666962098519	0.146279334413406\\
114.791707109776	0.144865446117687\\
114.923686354101	0.150229982554718\\
115.049231142375	0.14881587622235\\
115.177515577252	0.149822606079022\\
115.301769787523	0.147341930852333\\
115.432477080437	0.148442743580594\\
115.560092019583	0.146118987063066\\
115.68413520982	0.147881387942475\\
115.808944659252	0.147464490477211\\
115.936434695962	0.148655159882772\\
116.058777380356	0.148445891602635\\
116.193440932944	0.146831023968417\\
116.317270129567	0.146058786802338\\
116.446471688307	0.144102410134535\\
116.595937746928	0.144422441387879\\
116.721373358674	0.144842024092473\\
116.846875872903	0.145047525124949\\
116.975653057816	0.14062479587391\\
117.104710475798	0.145033710980009\\
117.229818443548	0.147497938092144\\
117.357525795911	0.145192770912731\\
117.481347825794	0.144845684842352\\
117.605490291483	0.140727431243781\\
117.730393044551	0.134982259798494\\
117.854709173892	0.135030405957607\\
117.979992878795	0.136283903241725\\
118.100484021839	0.136784179875282\\
118.224784756263	0.137450538765998\\
118.343964555207	0.139723928243178\\
118.459840302571	0.137766210602385\\
118.568971217351	0.135359198436491\\
118.690950593173	0.138775722516285\\
118.813998447672	0.137876663595783\\
118.93510292516	0.137146266083976\\
119.059075341559	0.137611703542127\\
119.184599137234	0.139517139810045\\
119.310469843691	0.134224595394448\\
119.437735879369	0.135722104408937\\
119.563653507259	0.139204307139456\\
119.693506292875	0.141144290568745\\
119.822738424488	0.143367750463914\\
119.953054709858	0.140256684039896\\
120.081417211675	0.138265168275905\\
120.209450063413	0.137440977775553\\
120.338915870177	0.135361573067864\\
120.463418780557	0.134765516287316\\
120.588244194539	0.133813825525452\\
120.71245799472	0.132785064061356\\
120.833247028782	0.136587472493026\\
120.955419094048	0.132927311866134\\
121.078388360338	0.131678809784587\\
121.20256959135	0.132356199874321\\
121.323572406703	0.134521765569714\\
121.447803557127	0.13246284343694\\
121.56879077711	0.133998770749226\\
121.695841718202	0.132334276848363\\
121.818685258416	0.135279316217151\\
121.945094671973	0.136864630667056\\
122.071169091931	0.135045676058651\\
122.195881197024	0.130462377599702\\
122.3232060815	0.127855509342532\\
122.449854989835	0.126227884682354\\
122.580307376185	0.131168687431309\\
122.708310997118	0.134347682379253\\
122.840565153874	0.13658971720932\\
122.972410500946	0.13204680941225\\
123.107091629531	0.126170610140947\\
123.237072458631	0.119783224407577\\
123.390139416867	0.119415147129192\\
123.522029139346	0.118418623758418\\
123.6494944546	0.116102996342758\\
123.780595594583	0.115736270252734\\
123.911238391113	0.116778302403292\\
124.039611307745	0.115365439544844\\
124.164572625479	0.116922757223447\\
124.289326408009	0.113255603136685\\
124.413663066331	0.118736290127203\\
124.542341636193	0.118177822675374\\
124.671086816132	0.118954219773701\\
124.793241660958	0.119893142224132\\
124.920057330327	0.120818227014323\\
125.026930650676	0.121846492543096\\
125.153942986664	0.121704894683853\\
125.280915830228	0.122237541176139\\
125.410413922089	0.122574130325151\\
125.540652213814	0.123527992915441\\
125.670146548665	0.13329584572746\\
125.79744237572	0.132600500669177\\
125.929127711108	0.12940468474979\\
126.059436652696	0.130342383871768\\
126.182531661394	0.129579527786088\\
126.313574612088	0.132105527531591\\
126.443437353201	0.136417804431038\\
126.573062397515	0.13015028284871\\
126.697791907839	0.12023328352093\\
126.8251112621	0.12194402749995\\
126.953646453221	0.125458677934116\\
127.083019305478	0.123970340486161\\
127.208224109229	0.12263627475177\\
127.334998983143	0.117515882778063\\
127.464753782555	0.116846762111298\\
127.591578844506	0.113582321942166\\
127.717922537306	0.111551707058383\\
127.846990628057	0.112576782528256\\
127.978471497036	0.109518089680811\\
128.104842400096	0.108875984446043\\
128.233610610594	0.111479839830225\\
128.36364579984	0.112598446054719\\
128.489900650271	0.111316967293882\\
128.61990706633	0.108778329038226\\
128.746154310241	0.109197346622502\\
128.876347726255	0.111293671117073\\
129.003500818729	0.114450201762477\\
129.12977742452	0.110851504065538\\
129.258452109494	0.111232530848956\\
129.383614793901	0.115199296474782\\
129.50851995441	0.110089448633908\\
129.637376003257	0.11495192255929\\
129.764185998833	0.118269918833707\\
129.894124845465	0.115335238392947\\
130.044521029112	0.114522426471886\\
130.175924454184	0.113602652191468\\
130.301877973563	0.111854889867675\\
130.427647151052	0.114271574645316\\
130.553020558026	0.114606426915198\\
130.680339380466	0.11333288242338\\
130.814796481142	0.114061225220555\\
130.940140622378	0.114544991184334\\
131.070429521255	0.113586413594578\\
131.196454240417	0.112492758127589\\
131.32289635702	0.112780433889201\\
131.455135420613	0.114373726201798\\
131.585264257691	0.114775915214777\\
131.694058798783	0.115034784736571\\
131.820476522841	0.113738475070999\\
131.949171544898	0.11318394404326\\
132.077952059385	0.114151868039669\\
132.207793552082	0.113912563119475\\
132.340230433853	0.113464803334249\\
132.472590995225	0.115317422708262\\
132.601612251489	0.114369776966216\\
132.730724273329	0.113205928916989\\
132.857701000416	0.111122020996158\\
132.983455839902	0.108479244589403\\
133.112634000896	0.108479822883089\\
133.234676818065	0.106920410148481\\
133.355447636081	0.10652816947699\\
133.478705316	0.108920825342915\\
133.601856642326	0.111260961545987\\
133.727756857011	0.111258074348105\\
133.854863999278	0.110406831792755\\
133.982491864104	0.111159339212269\\
134.10647708977	0.112362023121713\\
134.233033723084	0.11408103222224\\
134.362386687141	0.116499671368845\\
134.491169384118	0.118928739008444\\
134.615736699758	0.121212738770735\\
134.746738703117	0.120312078093335\\
134.869922613968	0.117681824034218\\
134.996505421654	0.116420566257813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.00775673028486864\\
0.00145971630465068	0.0304470176513516\\
0.112819010987726	0.0503351780497809\\
0.227977246588827	0.0619834623741488\\
0.342030493137713	0.0723596353257395\\
0.455830738329747	0.078983762064827\\
0.577858396888441	0.0800479890620834\\
0.69801211655649	0.0827536873160575\\
0.826977840470178	0.0906379504658573\\
0.954316394389058	0.0945588718777705\\
1.08618129581988	0.101471707381909\\
1.21585155559755	0.103523447059888\\
1.34114970645913	0.115542273925945\\
1.4721630459844	0.122220919471515\\
1.60096164315357	0.135203479173396\\
1.73604699472937	0.148496336719345\\
1.87078990833533	0.163940369245571\\
2.00512747528875	0.175208696432489\\
2.13888742235282	0.178422421928887\\
2.2671849031839	0.185063524384302\\
2.39882716117691	0.196193580245433\\
2.5486483669651	0.199977373256957\\
2.67620198593244	0.210512984003872\\
2.80244808434907	0.217548677441458\\
2.93508860304511	0.218401025872921\\
3.06467490988357	0.219231240176717\\
3.19357391004935	0.218003208438466\\
3.32116144886184	0.219460325967235\\
3.44635211949385	0.220116222517138\\
3.57661496447462	0.224505766933337\\
3.70379039922351	0.218420342726422\\
3.83485769503157	0.211754974414863\\
3.95896657875414	0.207658537575651\\
4.08735639856463	0.205641938921344\\
4.21068666451137	0.205219703654014\\
4.33717603716505	0.20335642305022\\
4.46207733353913	0.203661877189942\\
4.59242957146936	0.212345814851397\\
4.71834325024149	0.209466901891989\\
4.84875874177625	0.197690319138577\\
4.97451159029392	0.191283910934216\\
5.10601619669009	0.19050370990305\\
5.23460911746564	0.1827671667821\\
5.36920262046845	0.18217965504078\\
5.49886500582615	0.173301771342743\\
5.62913143494736	0.171221308289252\\
5.76219538453659	0.171676899548816\\
5.89334904397374	0.172369135665949\\
6.02003868595544	0.169739972339233\\
6.15373259894555	0.161677683689594\\
6.26283085822876	0.162919812974073\\
6.39188671595939	0.155278639096647\\
6.51718742303059	0.15172400719535\\
6.64747642907543	0.148217570293131\\
6.77136207762523	0.147237721836569\\
6.90179616876836	0.142689506847414\\
7.03106922001372	0.143681598249403\\
7.16325955161213	0.140314334886016\\
7.29196742514132	0.137920366733347\\
7.42025467799192	0.135657068465246\\
7.55059254641733	0.130680256524985\\
7.67766167193998	0.129570066826719\\
7.81222369557829	0.12451903113845\\
7.94239448514417	0.114645297344926\\
8.07710393426418	0.112258084748407\\
8.20914403453865	0.112777411547565\\
8.34198675331313	0.110640971828215\\
8.47208699406992	0.105191583049159\\
8.60218016561332	0.107911975754933\\
8.73412104876335	0.103540782327381\\
8.86272135798144	0.105370996987083\\
8.99627259855761	0.103930454857955\\
9.13028656950253	0.102650458380348\\
9.28113975126646	0.102522005740619\\
9.40976593043694	0.103724643416489\\
9.53440215106606	0.101013404785714\\
9.66656889094129	0.0965615014486494\\
9.79353244839647	0.0978066864433507\\
9.92410517287606	0.0977545729177621\\
10.0535760238659	0.0987612001699976\\
10.1818796925144	0.0998175066916704\\
10.3145726795297	0.102170856395714\\
10.4427225576121	0.105218881191672\\
10.5736228037549	0.105376081313542\\
10.7027580470447	0.108738394040579\\
10.833999658634	0.108916980649264\\
10.968296098447	0.108870775359655\\
11.0985046398975	0.110676040315791\\
11.2291277396244	0.113720275377056\\
11.3552233858304	0.115328489249323\\
11.4842426766361	0.117801111865828\\
11.6123539033148	0.117663696726402\\
11.7473407070844	0.115688184513709\\
11.8775133544022	0.119089117757692\\
12.008060666026	0.120587799803462\\
12.1369649001226	0.120934240989019\\
12.2686408858902	0.122455415184084\\
12.3989537142676	0.123646372882305\\
12.5291704981953	0.124017829289958\\
12.6610673662103	0.123000983696427\\
12.7925713795196	0.126329482720186\\
12.8989527436795	0.122370746638688\\
13.0237247476761	0.123996801579902\\
13.1381909364761	0.126631726858065\\
13.2777866031553	0.128910610790247\\
13.4043108461777	0.131032732169929\\
13.5326795432223	0.126967081430662\\
13.6588261704042	0.131376489937561\\
13.7903482565669	0.137049470132406\\
13.9259847659488	0.137868879530665\\
14.056131944496	0.136262721610541\\
14.1916902936228	0.135459878265104\\
14.3245246770407	0.132555076771111\\
14.456689143645	0.133216799208869\\
14.5902209942156	0.132911185602609\\
14.7237299643726	0.13143965209802\\
14.8572307523401	0.128994624218497\\
14.9866300371317	0.128756866443983\\
15.1175896469134	0.129590987896843\\
15.2476987850889	0.131611598030774\\
15.3733814979693	0.129727764297306\\
15.5039406449803	0.129185172308432\\
15.632734766196	0.13078894320955\\
15.7572770278393	0.131069783877736\\
15.8849327426031	0.132079590591967\\
16.0357984858115	0.132631623854876\\
16.1646501012712	0.132808227722782\\
16.2907491195022	0.132789381604066\\
16.4195055722462	0.133939869496405\\
16.5474684102039	0.133724031564694\\
16.6788956281978	0.131869415204958\\
16.8070910812312	0.132020495218166\\
16.935286179175	0.130110619728624\\
17.0673207649086	0.131527008901933\\
17.1998290682708	0.132601072717664\\
17.3295322427703	0.131975529219855\\
17.4535648448138	0.128157330023485\\
17.5831126325083	0.131709363703546\\
17.7074422770322	0.130551269376122\\
17.8353556547279	0.131823696833812\\
17.9673367593362	0.12850189395331\\
18.0960854903514	0.125967784743225\\
18.2220391679636	0.123773714039554\\
18.3507487189636	0.123551901027615\\
18.4757209813899	0.1201798869735\\
18.6015291466261	0.118571471491864\\
18.7287359214417	0.117952928564491\\
18.8604177925114	0.11699595419432\\
18.9915191966786	0.116223023309146\\
19.1220176821796	0.115619589135254\\
19.2536052654095	0.11536295070481\\
19.3845482889361	0.113049116720702\\
19.5155890697165	0.111027666924776\\
19.6287919731314	0.107949562371678\\
19.7604651752113	0.105888315920385\\
19.8893680889746	0.104259704120506\\
20.0201108916212	0.106133858262242\\
20.1503278848266	0.104179941247568\\
20.2794286338736	0.105002993730814\\
20.4083122897107	0.102894018692771\\
20.536717606976	0.10294852941927\\
20.6653547687167	0.102864926962704\\
20.7892436166155	0.0996323007270671\\
20.9142177093223	0.101423620932288\\
21.0451686953455	0.0999995876940667\\
21.1682041507719	0.101461303923188\\
21.2957735590134	0.102984973580471\\
21.4239979654294	0.10225193141002\\
21.5546912776618	0.0988664146123321\\
21.6784409500422	0.102680197397034\\
21.8080729213141	0.10183809648743\\
21.9369478678085	0.100203282182464\\
22.0657619931996	0.100062054783123\\
22.1975488500494	0.0995729703901215\\
22.3257071458107	0.0966203370113735\\
22.4564286691255	0.096850348688783\\
22.5867236046277	0.0963162248679695\\
22.7156233964763	0.0957776676181768\\
22.8721766673244	0.0992599656896157\\
23.0040318135988	0.0984110060549795\\
23.1387576113697	0.0979404639484435\\
23.2665113344417	0.0988139248888852\\
23.4043826830987	0.0984286402936462\\
23.5331923895781	0.101339537708537\\
23.6598997184971	0.105950438430962\\
23.7910966787391	0.103479039640242\\
23.9160661196639	0.0994894454264674\\
24.0446136427061	0.0981624997788334\\
24.1765501590974	0.098555746057707\\
24.302408211177	0.0992426975129257\\
24.4352647204088	0.0996091940821977\\
24.5636351147188	0.0994440511001628\\
24.6925436737599	0.100058739521308\\
24.8228269715299	0.0986734947165017\\
24.9513544970716	0.0974800770029323\\
25.0843097378306	0.0980004360677745\\
25.2160862895087	0.10196625379498\\
25.3383993423235	0.103085555190759\\
25.4701175342449	0.101787121722013\\
25.5952757649632	0.101855145856367\\
25.72295045738	0.100262241313089\\
25.8497762665563	0.1027126438309\\
25.9813664133554	0.104072835684924\\
26.1149403880903	0.103331521746527\\
26.2264757732583	0.103782857270923\\
26.3487704880828	0.101315354026798\\
26.4785568519095	0.0989347891555218\\
26.6130600388773	0.1027679284139\\
26.7446586006501	0.103804204136202\\
26.8780156712001	0.104288238229115\\
27.0062953886483	0.102863225700738\\
27.1358760669348	0.102528782002045\\
27.2630784059716	0.100687938938372\\
27.3973080555461	0.0986070797339141\\
27.5253743992504	0.0987008682013408\\
27.6600164956112	0.0973578764406609\\
27.7884733646919	0.0966997180063759\\
27.9213037910269	0.096140839731437\\
28.0489804411216	0.0967838328270647\\
28.1804322439713	0.0966404446180933\\
28.3102024190772	0.0982657036271138\\
28.4355488107553	0.0974513864883224\\
28.5719118961499	0.0950675802795272\\
28.69716780288	0.0969479784756492\\
28.8265735386077	0.0976752557603043\\
28.9545941784782	0.0930977323444598\\
29.0857159482367	0.0936394989676067\\
29.2120622164068	0.0923953307989242\\
29.3467783593231	0.0925109972893494\\
29.4745013670241	0.0946754757859028\\
29.6280028183295	0.0959127258420225\\
29.7568249248009	0.0981771570778328\\
29.8886161963514	0.0961748329558292\\
30.0191555661016	0.0993145911858248\\
30.1501051087324	0.100163405500839\\
30.2864565529176	0.0991518167364083\\
30.416429991412	0.0969523867770406\\
30.5498801313621	0.0967299364857567\\
30.6812489792143	0.0935694274478316\\
30.8135225865779	0.0940183384837876\\
30.9439545554667	0.0938447090822946\\
31.0804679960845	0.0970501919542583\\
31.2079956293951	0.0976322147645846\\
31.3378628915516	0.1004936015314\\
31.4665763873196	0.100522037969859\\
31.5948156859735	0.101844454316194\\
31.7212620437059	0.10180621038322\\
31.8482705312333	0.100468229392883\\
31.9802525425507	0.101116347611135\\
32.1085835504744	0.100094667915002\\
32.2365936320062	0.0995751839364901\\
32.3618244894995	0.0976206345756165\\
32.4903490666154	0.100191104448747\\
32.6183086706129	0.101928629614924\\
32.7477976025085	0.100096371836116\\
32.8539158755842	0.100361082721365\\
32.9873076665374	0.0996996332067855\\
33.113886089937	0.0987394117825257\\
33.2442130279494	0.0975881384458072\\
33.3751640713898	0.0964926092645163\\
33.5094071921447	0.0989295462870533\\
33.6429574242621	0.0993323975814472\\
33.7730101245933	0.101189530047396\\
33.9027951273381	0.103006734885294\\
34.0330578297811	0.103062829543655\\
34.1647869578974	0.102385097697119\\
34.2981740217641	0.103484880751016\\
34.425518803486	0.103736203309254\\
34.5564248397454	0.10351792547526\\
34.6832467207444	0.103690759183912\\
34.8128568961115	0.10673606876146\\
34.9453967500117	0.105659563427084\\
35.0739375365966	0.107074978544892\\
35.2001389822528	0.107544002364013\\
35.3282472872658	0.107944287121306\\
35.4570963622873	0.107228883634359\\
35.5858127792385	0.107530296650563\\
35.7219070599256	0.108279318718135\\
35.8485570458605	0.110943348755891\\
35.9773065004672	0.108738769749268\\
36.1039083430131	0.106847960220442\\
36.2562868285825	0.108384756637449\\
36.3845149232845	0.108825578829002\\
36.5126553400308	0.110096601495923\\
36.6402833909527	0.111970383811545\\
36.7735862363419	0.112228815698314\\
36.9033724623697	0.110388024517308\\
37.0295175111853	0.11041465238957\\
37.1608727859965	0.112763396964185\\
37.2926114346799	0.113364084607459\\
37.4284937911397	0.115387853254926\\
37.561855055773	0.116033536654638\\
37.6977093140449	0.116089344739854\\
37.8327990812354	0.119268680460174\\
37.9672266913991	0.120035806753898\\
38.1017643418148	0.117772454961176\\
38.2330122785266	0.120953134223597\\
38.3613863417958	0.123022709385449\\
38.4895051516657	0.1243921374194\\
38.616196950474	0.12609541097364\\
38.7405355312172	0.125723973919744\\
38.8709324923658	0.125949985908621\\
38.9956008380381	0.125218286030184\\
39.1192387488376	0.127049238869648\\
39.2436704685169	0.128473542538431\\
39.369778696674	0.131345428165503\\
39.4946418574095	0.126394868870781\\
39.6031346489936	0.127125482069015\\
39.7280088635154	0.125127855991962\\
39.8555515904007	0.124727486892158\\
39.9807433846968	0.124674264881133\\
40.1068509693333	0.123687601837743\\
40.2340032479066	0.119851387806739\\
40.3657822140132	0.12002558344484\\
40.4940684339902	0.120827066865664\\
40.6198274769441	0.119278768603958\\
40.7497152005902	0.121567667461012\\
40.8820501306015	0.12093383720515\\
41.0184612318185	0.123155050715555\\
41.1507542071835	0.122850001423859\\
41.2846376567272	0.121201153339893\\
41.4196052755858	0.12184588836529\\
41.5496279315994	0.12037809035576\\
41.6838231090606	0.123210447924292\\
41.8184162888139	0.122626959320198\\
41.9531152274834	0.122424371247401\\
42.0851515973751	0.1207248252553\\
42.2174507547156	0.120579737464054\\
42.347140011514	0.119317851591488\\
42.4729306573277	0.119619275046177\\
42.5990150446078	0.121038384936198\\
42.7240195476254	0.12173852796735\\
42.8525517713747	0.119298235728499\\
42.9822398456067	0.115102571927526\\
43.1323599703787	0.115144800953939\\
43.2601283346688	0.115144091035828\\
43.3841020821687	0.113957441303116\\
43.5099787327925	0.110671513083917\\
43.6359193517837	0.113670599760931\\
43.7626563738191	0.11265722071249\\
43.8917594156514	0.112362979402007\\
44.0228850332886	0.109821944395012\\
44.1489293484264	0.112853699739927\\
44.2782742136549	0.113965251678439\\
44.4083766530422	0.11356856880994\\
44.5384415373883	0.116158501667749\\
44.6707238920105	0.117523295741953\\
44.803196550118	0.118304538588233\\
44.9304430386156	0.119756617253076\\
45.0626644588169	0.119647013962857\\
45.1891473734054	0.117385178844221\\
45.3202286724738	0.11877287200975\\
45.4466046889253	0.118264902915298\\
45.5830666274587	0.116903758281485\\
45.7113012006725	0.118686790516769\\
45.8427426663099	0.118268796640921\\
45.9715265143146	0.121220739971485\\
46.0820256525837	0.11860614055209\\
46.210311050368	0.116402953935295\\
46.34286122161	0.117224234726608\\
46.4720906756555	0.118700954793393\\
46.6051460721715	0.119492241832879\\
46.7348919416746	0.122159037173635\\
46.864595601457	0.118830844591062\\
46.9986268083589	0.120141392143533\\
47.1222355464398	0.120427439350222\\
47.2532532898907	0.120503421156188\\
47.3832606176164	0.121598289595123\\
47.5097031252819	0.121863965279457\\
47.6376805830052	0.120004342524745\\
47.7652751251345	0.121815047375672\\
47.8961052460421	0.122245648535854\\
48.0288404642057	0.123551735411894\\
48.1555350770181	0.121420293940721\\
48.2822208467675	0.125072621382152\\
48.4142268697508	0.126773206003832\\
48.5413671212306	0.125748206053573\\
48.6625785289475	0.125524761554524\\
48.8044556172163	0.125135343890786\\
48.938930713066	0.120880465638401\\
49.068557497113	0.118339873323585\\
49.1983938580659	0.115484532122233\\
49.329274458152	0.113229674791151\\
49.463800605201	0.115222012456945\\
49.5896407281704	0.115102334290256\\
49.7465335267122	0.116953606597946\\
49.8760203828277	0.113620918316308\\
50.0107202687149	0.113274900041105\\
50.1398788983571	0.112305875304987\\
50.2690809414881	0.11241152131066\\
50.3963480450014	0.110239101310227\\
50.5233879764756	0.109081959570073\\
50.6479213318806	0.108618129057627\\
50.779243018187	0.111465295590686\\
50.9089214993965	0.108929576576619\\
51.0366220377406	0.107262799873891\\
51.1601118417026	0.106752015451822\\
51.289395845234	0.107638186818171\\
51.4169897632484	0.107560486084138\\
51.549289176613	0.107201000041626\\
51.6742949587323	0.104277825221302\\
51.804853384241	0.102981017299055\\
51.9359009861555	0.100193812232184\\
52.0636727375798	0.100284660991643\\
52.1908748611987	0.0991104207275706\\
52.3199585842147	0.0961036639923674\\
52.4498710551566	0.095902429952028\\
52.5757194705827	0.0969263894963637\\
52.688294777014	0.0937002357099981\\
52.8169939983371	0.092201493445173\\
52.9455033174228	0.0896745161229219\\
53.07784143788	0.091746014791184\\
53.2108455278197	0.0884300738818381\\
53.3433941401773	0.0831406747598398\\
53.4753008768012	0.0870065837965648\\
53.6062010584419	0.0894527801200623\\
53.7369646105115	0.0875244512057276\\
53.8654805450037	0.0843247819400678\\
53.9970852810344	0.0831391911070396\\
54.1240290587446	0.0832841731269453\\
54.2527902623203	0.0817116169987412\\
54.3841178166754	0.0819793570860337\\
54.5124307957939	0.0799116014074853\\
54.6410219261983	0.0778317865445143\\
54.7638143930296	0.0793109867556478\\
54.8887452628397	0.0797602231486734\\
55.0174612779886	0.0783501526917128\\
55.1430254664485	0.0796169234296736\\
55.2757884454324	0.0820729653268434\\
55.4058684772084	0.079517272852949\\
55.5315735436474	0.0817504418523872\\
55.6569565530255	0.083131702514605\\
55.7880341501057	0.0832686196365995\\
55.9149889354228	0.0873337341282519\\
56.0504496702811	0.0853010199415798\\
56.1792679408777	0.0855577968138326\\
56.3107077154296	0.0842398303246777\\
56.462790375807	0.0846548827189606\\
56.5917164659298	0.0883658226249825\\
56.7217040564963	0.0909316710280566\\
56.8564136846772	0.0853623232852666\\
56.9862472907324	0.0869002445122241\\
57.1164688277468	0.0869401865957863\\
57.2483393859972	0.0838681560520312\\
57.37176465547	0.0850487783617139\\
57.5081462529075	0.082450282448322\\
57.6354788644905	0.0795127265509834\\
57.7589225689123	0.0802287933352556\\
57.8936704386738	0.0817128280175194\\
58.0201325575576	0.0850531897791786\\
58.1508561706659	0.0869662321938214\\
58.2749510463659	0.0912835988951262\\
58.4049863331952	0.0908419023773082\\
58.5359065590596	0.0937224426752679\\
58.6614745047476	0.0955142041134693\\
58.7891068719146	0.0969572514920059\\
58.9132856586277	0.09094738318264\\
59.0461048301609	0.0907299547419452\\
59.1731296345379	0.0871987642626079\\
59.2873125223616	0.0890982362466325\\
59.4057403946504	0.090861743444669\\
59.5424100408407	0.0966654885989343\\
59.6687366247077	0.100262047276205\\
59.8006719993442	0.0995091018783558\\
59.9230741344287	0.0974000826945792\\
60.0572626441095	0.093558967052606\\
60.1889928710089	0.0912194559487491\\
60.3151028088439	0.0925268341906506\\
60.4413973377783	0.0940746342288882\\
60.5657627267648	0.0958666117576601\\
60.6919743500329	0.0939165735296959\\
60.8196431649127	0.0927896272137617\\
60.9447232407573	0.0931620531663205\\
61.0810185522441	0.0919303625076444\\
61.2069476985129	0.0892696361233332\\
61.3320022845636	0.0922167064416594\\
61.4644403268686	0.0931645540711815\\
61.5903744066295	0.0942771490648245\\
61.7191762723196	0.0970207788117117\\
61.8542219792601	0.0963761658643399\\
61.9845357218186	0.102706486466962\\
62.1150763043408	0.0980403143451723\\
62.2392945007824	0.0932955310847381\\
62.3733761285836	0.0926785490785227\\
62.4992119943045	0.0908014194672473\\
62.6308558854072	0.0903563674282623\\
62.7658254757452	0.0873926214439505\\
62.8949652821347	0.0870643480556428\\
63.021037046869	0.0897436152492767\\
63.1770671678498	0.0885754590931825\\
63.3095259204082	0.0913473745828572\\
63.4397550442709	0.0917578152132395\\
63.5697105993862	0.0908305252184202\\
63.7015211600257	0.0884552675464076\\
63.8326181363634	0.0923008346593366\\
63.9630517408206	0.0935188012058027\\
64.0918989786014	0.0962002285901676\\
64.2251600861546	0.0956251317905677\\
64.3516189615141	0.0937509013861534\\
64.4829798964205	0.0934559598945826\\
64.6133641030333	0.0940389399220171\\
64.739120505598	0.0940091989522457\\
64.8667950589875	0.0926212097030033\\
64.9921590999499	0.0924698522321456\\
65.1186634264143	0.0952576157408141\\
65.2519079857794	0.0938660937591175\\
65.3854521666316	0.0947970548227019\\
65.5155434544948	0.0941245621990454\\
65.643000409553	0.0926531816186811\\
65.7701765082924	0.092583301848675\\
65.8997571532854	0.0920236274209103\\
66.021113890206	0.0891512147965555\\
66.1386158345322	0.0922391039525987\\
66.2680669590486	0.0921851150121284\\
66.3964805645344	0.0904418731990197\\
66.5193988830606	0.090644941079091\\
66.646395709351	0.0902519099517662\\
66.7737357102378	0.087477098473834\\
66.9055668847836	0.0931243304320761\\
67.0306034167748	0.0918153182419682\\
67.1527193632163	0.0985562567007926\\
67.2893166173476	0.0953195428321939\\
67.4193093749924	0.0992718301920819\\
67.5491311088792	0.0989909530255781\\
67.6797822998524	0.0980036996246308\\
67.8077465221198	0.0999069644883781\\
67.9374479129932	0.0956737548906084\\
68.0625224833556	0.0920979749832544\\
68.1929398882922	0.08949434418426\\
68.3196797287718	0.0893352358744713\\
68.4497428040636	0.0922507022476906\\
68.5752219652321	0.0905903349641706\\
68.7051268631479	0.0916431938121693\\
68.8311698599087	0.0892084519659268\\
68.9592438298704	0.0908487223486653\\
69.0900123339189	0.0882844383478515\\
69.2150586629785	0.0839010442886096\\
69.3459372215113	0.0859217337493686\\
69.4754667699978	0.0919012535967484\\
69.6041085492033	0.093258309586209\\
69.7299898508972	0.0964823689102993\\
69.85455030267	0.0966140183773942\\
69.9898387884391	0.0995743919145088\\
70.1345286873015	0.0997594776866413\\
70.2633739702832	0.0987183977081454\\
70.3909976428446	0.0965968663953616\\
70.5136529369153	0.0967070126062381\\
70.6415986549845	0.0995023133261754\\
70.7700066400159	0.0945876436240259\\
70.895389616642	0.0928815636265902\\
71.0260895141934	0.0882283456538753\\
71.1594018821855	0.0869105049632255\\
71.2905717772146	0.0865078155458857\\
71.4224203189394	0.0836452766051883\\
71.5634984841776	0.0828885333813747\\
71.6997453483332	0.0748704507028118\\
71.838182107861	0.0743248054586851\\
71.9693937084339	0.077204617647133\\
72.1034849526572	0.0782713446087695\\
72.2351107103636	0.0797215090492612\\
72.3634477932667	0.0798067701413181\\
72.497158170596	0.0803603401331974\\
72.6209631610543	0.0773354222274313\\
72.721705993318	0.0719317614874184\\
72.8466357927153	0.0723867180606903\\
72.9686600309706	0.0676417447930853\\
73.0944623961713	0.0683369100448123\\
73.2145025596373	0.0683413604490148\\
73.3405071063906	0.0689898029353071\\
73.4652352112708	0.0669292191600314\\
73.5948971722187	0.0675260289637663\\
73.71979775166	0.0700520074661448\\
73.8488660292555	0.0704407374254442\\
73.9751921223186	0.0731346774668407\\
74.1018304636494	0.0737244878004616\\
74.2305767166983	0.0772922024868614\\
74.3651475021812	0.0800845315996855\\
74.4920136450934	0.0770327655904473\\
74.6194111515487	0.0742850039399012\\
74.7445852096457	0.07557563942596\\
74.8725283889894	0.0756069392939671\\
75.0013269738144	0.0758529373349543\\
75.1314017014336	0.0761652325779451\\
75.2643762515226	0.0758167117961617\\
75.3954066784901	0.0780619277289587\\
75.5210743799494	0.0760810873822706\\
75.6515125896824	0.0774128417669736\\
75.7798736197696	0.0785014885149294\\
75.9088361270593	0.0751046206634969\\
76.0380019683644	0.0737042120103991\\
76.1657381208402	0.0725467286507532\\
76.2950918731822	0.0726845694996134\\
76.4237991746389	0.0698244283962391\\
76.5542561040575	0.0707063077476596\\
76.6831775156489	0.0714213562337382\\
76.8327127377334	0.0689699894569762\\
76.9674672968743	0.0669012360847072\\
77.0920316844071	0.0656232122988465\\
77.2216886117128	0.0656898548673614\\
77.3493359786607	0.0699847409978324\\
77.478289114715	0.0682907318428063\\
77.6054676497522	0.0681224864716441\\
77.7275566859566	0.071697357449746\\
77.8592913421888	0.0721588906352347\\
77.9841817653536	0.0707875129682664\\
78.1096519322859	0.0763904860495492\\
78.2354533378329	0.076438685255441\\
78.3601713788806	0.0766397404111769\\
78.4908696523739	0.0731533036106038\\
78.6194153718183	0.0750837065324721\\
78.7474597565784	0.0777258887656063\\
78.8763349729204	0.078000568322562\\
79.0058545382993	0.0818524829393918\\
79.1370555315789	0.0739632912511437\\
79.2631649975923	0.0715847540308983\\
79.3730477060225	0.0743198417172484\\
79.5057542216284	0.0777121461153347\\
79.6314367343762	0.0752864678753365\\
79.7605114252331	0.0740069137976301\\
79.8870943500067	0.0728639620923852\\
80.0143199928189	0.0704564132756719\\
80.1452245415635	0.0675307341419425\\
80.2759367585542	0.0685473587182224\\
80.4048977191863	0.0681213292941311\\
80.5310517248939	0.0673977328420333\\
80.6561508582711	0.0648201526748349\\
80.781288383237	0.0651029082357842\\
80.9095000525491	0.0667503824702263\\
81.0373481391804	0.0670065305687104\\
81.1647144834241	0.0691288561586831\\
81.289314165537	0.0700642639661682\\
81.4128978436325	0.0669891332211639\\
81.5393887557293	0.0670255037841662\\
81.6642728974531	0.0677868060077383\\
81.7938429232769	0.0664887690000599\\
81.9229432021765	0.0693586463772446\\
82.051824473239	0.070115633300539\\
82.1754013892877	0.0671085529621622\\
82.3067179698295	0.0655474390086936\\
82.4380302728355	0.0679886229555305\\
82.5670366058429	0.0685994134400195\\
82.6995196422489	0.0674130328553199\\
82.824789191024	0.0717347866300146\\
82.9543814081982	0.0743490089167375\\
83.0816917449118	0.072301590010917\\
83.2092613030235	0.0734068147238884\\
83.3401004628378	0.0761117502180832\\
83.494481932945	0.0784662464718235\\
83.6218307266705	0.0798189161583605\\
83.7465335406182	0.0810662965276801\\
83.8734357988803	0.0807195456360081\\
84.000577299039	0.0797304546140588\\
84.1269533948791	0.0799133222784275\\
84.2552911431201	0.0795159296358004\\
84.3880497265546	0.0793014582095285\\
84.509867257131	0.0801654882762881\\
84.6427310216501	0.0796038993260409\\
84.7663309793431	0.0792757756198254\\
84.8975993791037	0.0804002958624895\\
85.0217918019692	0.0793765858846371\\
85.1476213472874	0.0789934572082199\\
85.2737147267797	0.0800375357846262\\
85.3996761890713	0.0793186054462138\\
85.5162903931074	0.0792271357007852\\
85.6488508461024	0.0806197465628951\\
85.769952737601	0.0817189542580984\\
85.8798040827932	0.0803251342944724\\
86.0013539841071	0.0837421315159809\\
86.128494259068	0.083330551049901\\
86.259447230002	0.0817699262442786\\
86.3918277623978	0.0821839524665025\\
86.5245730697783	0.0809278434309194\\
86.6633368400808	0.0850732555509384\\
86.7980092759132	0.0808637813082017\\
86.9290940078492	0.0814943507708097\\
87.0622792047499	0.0790344488903568\\
87.1927822240796	0.0802784513616602\\
87.327282647743	0.0836244642086203\\
87.4572015290319	0.083855478197754\\
87.5825084046876	0.0823229584664697\\
87.7111549207984	0.0820780948687812\\
87.8367081535978	0.0842621024851566\\
87.9658969244733	0.0893563775548231\\
88.0929646875667	0.0875285016305243\\
88.2178094165484	0.0846783906614536\\
88.3416396645326	0.0829309106374853\\
88.4706051486091	0.0828386384684332\\
88.5969276806433	0.0843123300852671\\
88.7275738343146	0.0827845311193195\\
88.8556481572663	0.0823770863313816\\
88.9812095743834	0.078513625484493\\
89.1044668424362	0.0791650164136508\\
89.2305198826332	0.078631853919699\\
89.3612301956394	0.079335083791981\\
89.4903913146721	0.0809197497541782\\
89.6195070429987	0.0819782065427243\\
89.7483633099987	0.0807744246661037\\
89.8737709928118	0.0769489899335257\\
89.9970311287648	0.0781396315134795\\
90.1445339005177	0.0800137101464153\\
90.2696403868193	0.0814028593201079\\
90.3933088856743	0.0828711991554172\\
90.5180967658764	0.0830834814366663\\
90.6465784146597	0.0837441454243741\\
90.7706636496526	0.0825501506720304\\
90.8951692155473	0.0830495248020545\\
91.025527636165	0.0808736970729491\\
91.1549086050999	0.0834223297369273\\
91.2817629369219	0.0835617218656226\\
91.4103924164325	0.0829249843372081\\
91.5368061678009	0.0832517975739538\\
91.6697672764996	0.0808962620725981\\
91.795351511393	0.0821396993352354\\
91.9195522524877	0.0794218796046451\\
92.0454446812838	0.0787864681899153\\
92.1737212256276	0.0781624148925338\\
92.2957506020405	0.0788864027370302\\
92.4026249848054	0.0783082721627961\\
92.5266806534188	0.0804333086924475\\
92.6527289797962	0.0793523000739725\\
92.7790244130207	0.0794273780793849\\
92.9051915927659	0.0779229638348632\\
93.030121221752	0.0774490665773964\\
93.1649238064856	0.0759695185670169\\
93.2940702846754	0.0756837629844285\\
93.4206065443031	0.0702626686615055\\
93.5483336241607	0.0675736822740226\\
93.6765917518812	0.0677099753286287\\
93.8023018503626	0.0688861757994188\\
93.9297978802528	0.0647492928657207\\
94.0554267830634	0.0661815969377813\\
94.1896774021526	0.0640379919558261\\
94.3130414743421	0.0621373917223626\\
94.441058392292	0.0601158154163267\\
94.5683392215059	0.0608056765209889\\
94.6954709427769	0.0602273459736097\\
94.8188411700974	0.0573924662407396\\
94.9495005878033	0.0554276779105025\\
95.0779915520516	0.0555266435549066\\
95.2054674390746	0.0572995280539365\\
95.3333492120532	0.0574473584671929\\
95.4580161541509	0.0539897241555347\\
95.5815057557997	0.053628392764402\\
95.7142361662898	0.0521069517709584\\
95.8406670316848	0.0500715817430745\\
95.9698491868753	0.0512274230056138\\
96.0992848186042	0.050883012663846\\
96.2238896986787	0.0513536094961038\\
96.3495726999989	0.049015591795119\\
96.4764285832987	0.0507412995400038\\
96.6051566865811	0.0487254888710839\\
96.7336247853041	0.0480151135607804\\
96.883091913722	0.0501149808489929\\
97.0129602754863	0.0492786145123417\\
97.1418121926396	0.04858072871974\\
97.2700556895268	0.0478795443722835\\
97.3955955939992	0.0475673169834402\\
97.5202385016384	0.0486529655279174\\
97.6515508984458	0.0483106515581497\\
97.7789839274214	0.0531518769791101\\
97.9045135793648	0.0582120880102032\\
98.0347129522551	0.0545879258015239\\
98.1604298900704	0.0588681115353987\\
98.2869886800912	0.0560484156763388\\
98.4127266881272	0.057375268470965\\
98.537246657237	0.0549296947531791\\
98.6612437925254	0.0560643450907752\\
98.7877474075788	0.0591223823505622\\
98.9131201673326	0.0648645587420882\\
99.0210296155339	0.0638814996735249\\
99.1470998190567	0.0626251958570587\\
99.2725810878643	0.0614159011415468\\
99.4028866497049	0.0583608113028579\\
99.5290256728486	0.0575308159485095\\
99.6560544634754	0.0555954665630023\\
99.7863439306642	0.0550736764212271\\
99.9115431767918	0.0533286098805182\\
100.038043142032	0.0568615113889439\\
100.163801583785	0.0568113475893102\\
100.294376574383	0.0563485910110624\\
100.418593398154	0.0570395865611929\\
100.548340883455	0.051463163738813\\
100.6769600785	0.055333145712156\\
100.804298872532	0.0544045056396153\\
100.933808629347	0.0542020444041759\\
101.063672167059	0.0542899364241892\\
101.191985858526	0.0601999075737924\\
101.320040167045	0.0592896802946416\\
101.447343840851	0.0542022582374869\\
101.572304195177	0.056189197620585\\
101.696969892433	0.0551636820285551\\
101.827611395998	0.0559326004887863\\
101.952486539895	0.0597541449191607\\
102.080958403204	0.0595454643726389\\
102.205076196851	0.0583898889922537\\
102.332587723863	0.0615659887662199\\
102.456002480013	0.0601334210987537\\
102.585063586224	0.061173345154056\\
102.714580066764	0.0611455616326096\\
102.840824936449	0.062588969146393\\
102.967118893405	0.0586575797598729\\
103.093751535541	0.05510541251267\\
103.217440244455	0.0554355626769173\\
103.346479243283	0.0543706246555833\\
103.499771350702	0.0546741633585921\\
103.629512400437	0.0501255230250503\\
103.755484895394	0.0497858444006688\\
103.88445701436	0.0509764246144056\\
104.008112869276	0.0483257118838603\\
104.136785405331	0.0515630406715842\\
104.265299928727	0.0524013324521147\\
104.394071239047	0.0525566138046061\\
104.523290763661	0.0525524359900463\\
104.649994305541	0.0528005774018447\\
104.777671290922	0.0516524963775428\\
104.906092113519	0.0523158519477954\\
105.036615720532	0.0501591973364509\\
105.161725956523	0.0516326160607166\\
105.291472352318	0.0485182346436264\\
105.417757724889	0.0519720086932471\\
105.527491049804	0.0582127250914189\\
105.65549313805	0.059293011439214\\
105.781691475999	0.0580578555129769\\
105.905216275816	0.0553362344536195\\
106.030854575857	0.05614600179026\\
106.155949072629	0.0524123318039472\\
106.280202126619	0.0539328068170747\\
106.41014593636	0.0593273995284616\\
106.533799852633	0.0592024390818576\\
106.657576681009	0.058933888074049\\
106.783545918445	0.0534769483847579\\
106.908639734033	0.0548444387568459\\
107.034917997595	0.0568911634397113\\
107.165364643864	0.0562127110933695\\
107.29471940142	0.0578301502594481\\
107.424674033776	0.0570566802957248\\
107.551334949443	0.0540946579390622\\
107.679155956588	0.0534493934322461\\
107.811714436187	0.0516072203793771\\
107.937709411426	0.0505117476400413\\
108.063675198996	0.0494668654186558\\
108.193765154049	0.0506785751820566\\
108.320193985214	0.0504670890724613\\
108.447260090492	0.0497907161058476\\
108.568014010741	0.0550048038930491\\
108.69281935019	0.0536089159683601\\
108.819991134308	0.0581964842842958\\
108.941528577345	0.0570402052626693\\
109.069922526435	0.0581014937615714\\
109.194669080502	0.0611913162298842\\
109.324218183343	0.0604629012119099\\
109.450189593018	0.0565974738647804\\
109.576215018028	0.0530929282269353\\
109.70341390473	0.0552954667247622\\
109.833144381849	0.0520916608959639\\
109.979091522427	0.0523597495955273\\
110.112794703323	0.0532535635310825\\
110.238635904086	0.0567776247615684\\
110.365248195484	0.0556466788439984\\
110.492560392969	0.054112182541097\\
110.613062936099	0.0523461110335615\\
110.738581640363	0.0494749373999917\\
110.869500124113	0.0477061323697348\\
110.994225200805	0.0501041144890445\\
111.119564838373	0.0477851101108673\\
111.24363276358	0.0449730379023864\\
111.366982913387	0.0457876264039602\\
111.494665744404	0.0446505619847815\\
111.624850521961	0.0440212191420886\\
111.754481424617	0.0432206362709585\\
111.864010775495	0.0451440913752463\\
111.993400333338	0.0447730474973991\\
112.122463364393	0.0414888566516733\\
112.248643546009	0.0400741416327794\\
112.37989484647	0.0407805411193832\\
112.508646000453	0.0414433103483696\\
112.635055780214	0.0401608918780499\\
112.762960826652	0.0364033718770799\\
112.891101263918	0.0389785960092362\\
113.017921703003	0.039760468674239\\
113.142875612024	0.0382874816797154\\
113.269337658406	0.0381417558330483\\
113.395678531203	0.0374546587703871\\
113.52649590839	0.0375340391096418\\
113.651167586324	0.03804637128479\\
113.779742525254	0.0374555818961519\\
113.905945689903	0.0388108019630313\\
114.034486775218	0.0379625950100487\\
114.157796486489	0.0403487190083321\\
114.283015320526	0.0437196292380672\\
114.41154509249	0.0469405712354686\\
114.537083120266	0.0478078866678545\\
114.666620963069	0.0454592998870868\\
114.792393834483	0.0434042069018933\\
114.922070959292	0.0436099732521111\\
115.048589232647	0.0457495509402021\\
115.177162589219	0.0400762743247633\\
115.301090449945	0.0359323273505514\\
115.429407762069	0.0425370369776232\\
115.557749813544	0.0385544694172013\\
115.684429325579	0.0398678056872495\\
115.810568197687	0.0384812035841353\\
115.935407359933	0.0419524567285629\\
116.059372388239	0.0423825141107045\\
116.191778854655	0.0385342887101786\\
116.31664200241	0.0382202414109942\\
116.446471688307	0.0394619486742629\\
116.594531170608	0.0424472073490172\\
116.719448237427	0.0451307931082173\\
116.849347800069	0.0436790984067254\\
116.975653057816	0.0462592751412849\\
117.106072357719	0.046205179655893\\
117.23087943718	0.0466253942269635\\
117.358201083399	0.046552580296362\\
117.481347825794	0.0460806067826663\\
117.606472030054	0.0437573143572915\\
117.730393044551	0.0443453901337519\\
117.853988891938	0.0427411579329536\\
117.980976623534	0.0443675201923266\\
118.098482836849	0.0479849737896064\\
118.225420501207	0.0475236126678467\\
118.344936905583	0.0497253472039396\\
118.459800086781	0.0511385530892378\\
118.569864377602	0.0502630410169022\\
118.690950593173	0.0486462834350358\\
118.815660863135	0.0500823723256842\\
118.934805666581	0.0496787616186936\\
119.058439478633	0.0547212990232794\\
119.184940294552	0.0532954143546146\\
119.311788512018	0.0537813312252275\\
119.439452239229	0.0511430748314823\\
119.56134922159	0.0500083978578917\\
119.692830548509	0.047934485537518\\
119.822738424488	0.0561309606230902\\
119.950028127981	0.0555111129311074\\
120.080392167131	0.0509630442008995\\
120.211020750684	0.0445324940793664\\
120.339257530454	0.0415381026563894\\
120.464102884382	0.0405944355138593\\
120.589230020049	0.0366278269108277\\
120.709860561435	0.0393155841287946\\
120.834656719016	0.0411302349051311\\
120.955419094048	0.0422477882241624\\
121.079709728546	0.0430828606620549\\
121.20256959135	0.0428602113848481\\
121.324216694579	0.0477380548346549\\
121.447424074427	0.0479713331471829\\
121.569126054842	0.0445726941229027\\
121.694862697154	0.0452091040022698\\
121.816778145842	0.0435111297345842\\
121.94680937657	0.0442169140501239\\
122.073436732381	0.0451699917891863\\
122.19617600321	0.0460997730402301\\
122.322182288076	0.0491593527300313\\
122.449468668121	0.0455924567921081\\
122.58069436315	0.0476683229853419\\
122.708690574064	0.0469149331320854\\
122.839876525598	0.04416108179254\\
122.973099212389	0.0436186835594223\\
123.107813569457	0.0406234648939844\\
123.235702266608	0.0420175837975444\\
123.389793435266	0.0437203711096813\\
123.521682592841	0.0418248874001384\\
123.650832440786	0.0402528050179587\\
123.783304317737	0.0403241562656075\\
123.911238391113	0.0363092669042222\\
124.041631344411	0.0346496534754488\\
124.16427059117	0.036068624108079\\
124.289326408009	0.0334116445555481\\
124.415690284693	0.036875474757756\\
124.54075611882	0.0341674226268875\\
124.669456824661	0.0376475207496456\\
124.793930965556	0.0381055154429774\\
124.922675032532	0.0415812123150697\\
125.027915071752	0.0399213499685299\\
125.151970417733	0.0386396980430164\\
125.282972640507	0.0380729509246665\\
125.410118784725	0.0378972436547976\\
125.541341545727	0.0334611405557057\\
125.668391558787	0.0324445783772668\\
125.794735431866	0.0337372077058241\\
125.928788458662	0.0330047724646211\\
126.059775941072	0.0365374618565614\\
126.183812011812	0.0404258835230995\\
126.313187661	0.0352150810064918\\
126.443135157065	0.0336546234682343\\
126.570056595233	0.0326053020719294\\
126.699072572702	0.0289794644536742\\
126.827128734425	0.026829315855558\\
126.95162825016	0.0254021219966815\\
127.083019305478	0.0232717439823728\\
127.208829134884	0.0258453684111979\\
127.334998983143	0.0242199544960096\\
127.463768669543	0.0247681833968454\\
127.5902501355	0.0296395402303291\\
127.71929462693	0.0290001324843085\\
127.844628880266	0.031057380051287\\
127.978773853191	0.0258312771190302\\
128.105532272589	0.027348154234811\\
128.232975545114	0.0267822283386299\\
128.361886120533	0.0241579928005787\\
128.491229614707	0.0227706293154885\\
128.619224286695	0.0210738910715794\\
128.743748022788	0.0202111920732954\\
128.876347726255	0.0204183198264559\\
129.003500818729	0.0176320521473507\\
129.127377919969	0.0191258063611476\\
129.256827155277	0.0167297347951919\\
129.38167739204	0.0191683191289056\\
129.511528305289	0.0207018178697531\\
129.635397650708	0.023803769469289\\
129.762557848022	0.0279643799542618\\
129.891895288521	0.028889479421525\\
130.045506977489	0.0304062764507427\\
130.173868698588	0.0307257193736271\\
130.301877973563	0.032683563771337\\
130.4279500959	0.0327288576816719\\
130.552724853235	0.0325611569065539\\
130.681022277203	0.0309625514828595\\
130.813382608337	0.0324801475433104\\
130.939797060779	0.0343127320170999\\
131.069780268737	0.0338274443100473\\
131.194734293126	0.0369922300316794\\
131.321556584321	0.0388102812427197\\
131.45788942432	0.041533539755909\\
131.582220238148	0.042415165145786\\
131.694017794628	0.0404329053381869\\
131.820820634422	0.0403900982044485\\
131.950198893022	0.0419209797556568\\
132.07898613909	0.0414417385669185\\
132.208132952366	0.0402126082620577\\
132.342294976128	0.0431331803948419\\
132.472246792846	0.0442425013972131\\
132.601612251489	0.0440078579855826\\
132.730724273329	0.0432323648208515\\
132.858384505228	0.0398706865926313\\
132.985780692682	0.0374121560649552\\
133.112280256147	0.0387993872929125\\
133.236874108516	0.0395363442004242\\
133.357081598724	0.0422971397757617\\
133.479396199518	0.0442294186963646\\
133.603575104771	0.0426584261658468\\
133.727756857011	0.0439506049889002\\
133.854512729741	0.0421652376179542\\
133.98318262379	0.0401559171749108\\
134.107124259255	0.0396520422424926\\
134.2326825095	0.0404322288474335\\
134.362090776178	0.0432850856716774\\
134.489502053707	0.041671698863342\\
134.61470153108	0.0425103820906688\\
134.748026099334	0.0481487426879369\\
134.87091380882	0.050323381884472\\
134.997792610506	0.0508328307072473\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\end{axis}

\begin{axis}[%
width=0.487\textwidth,
height=0.161\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length [m]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Rotational offset [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.294232125145923\\
0.00263907348133749	0.497703364405479\\
0.113432039664322	0.816855677125769\\
0.227977246588827	1.08745648941565\\
0.342343952273902	1.27450941748376\\
0.458080057533622	1.40753882843359\\
0.578158059738543	1.67673559338829\\
0.69977783515338	1.74882076613207\\
0.829511004633497	1.92391847338645\\
0.951610416506614	2.08532046414052\\
1.08759008212633	2.21313552204627\\
1.21513857390407	2.24254829720205\\
1.34245854979134	2.43632419030516\\
1.47182467417035	2.62149850187017\\
1.60331069067727	2.75223582094289\\
1.73639637150186	2.73336842595761\\
1.86761063601771	2.86044467562886\\
2.00413119704221	2.89628112911886\\
2.13815688062825	2.8628283150827\\
2.2671849031839	2.80383341910647\\
2.3984697426694	2.67021411183703\\
2.54821545548599	2.397190323907\\
2.67479827467076	2.26723666620374\\
2.80109394548911	2.09004455244606\\
2.93508860304511	1.94673450359044\\
3.06533234983805	1.82239686789515\\
3.1925448140085	1.78407195957292\\
3.31984027129857	1.61485621114703\\
3.44602162751153	1.52663167784349\\
3.57761234647277	1.47588455485635\\
3.70554028378585	1.4349666115586\\
3.83271207727996	1.33372148824727\\
3.96134560327281	1.27365087914224\\
4.08833372409541	1.2329314763816\\
4.21302653854009	1.08273119360842\\
4.33814124264449	1.08068796973382\\
4.46074794632562	1.08453987011783\\
4.5911302719152	1.06890000539457\\
4.72127187322243	1.02191271151069\\
4.84704778267286	1.09329413520174\\
4.97584270210605	1.19895405327539\\
5.104623612537	1.27828195330246\\
5.23287085320171	1.38414893652458\\
5.36823342753988	1.44118394874272\\
5.4981344019102	1.49145049745481\\
5.63161705920852	1.50959859200844\\
5.76048296438541	1.52339350635402\\
5.89334904397374	1.53393386423083\\
6.02138109392466	1.56746927649362\\
6.15340733380777	1.63280484434867\\
6.26351007043879	1.72816869279485\\
6.38981069390689	1.76807312663913\\
6.51892925011335	1.96689574490923\\
6.64621768454406	2.1442849449647\\
6.77281681729996	2.21730249939103\\
6.90179616876836	2.32424757846946\\
7.03341307672872	2.39883225125742\\
7.16595643084414	2.44380251883509\\
7.28999029354795	2.41467364007595\\
7.42121054626626	2.44801969824364\\
7.54955024544215	2.47765573033101\\
7.67834085850972	2.46821503359257\\
7.81153991046985	2.47838501060603\\
7.941352093046	2.50929046429877\\
8.07530152379559	2.55425438306972\\
8.20851752067737	2.60069207718521\\
8.34234141171722	2.62692669285728\\
8.47036436353329	2.606140254794\\
8.60054286317453	2.5940054917395\\
8.73231639223575	2.58498462460406\\
8.86370248553403	2.65919430197899\\
8.99761264882354	2.68981849420149\\
9.12922380117161	2.71102560153226\\
9.28213000862968	2.74685251405822\\
9.4087467495636	2.75547908580247\\
9.53506298017125	2.76324028398892\\
9.66725880743966	2.76243629300035\\
9.79487849806645	2.76787067046826\\
9.92344909883454	2.78225388375992\\
10.0518343048556	2.77045781454057\\
10.1845596307352	2.76781726767668\\
10.3124956228848	2.78736394392925\\
10.4403635495971	2.79316615278212\\
10.572914510152	2.79028999852121\\
10.7016864932543	2.79232129632905\\
10.833999658634	2.78917424255943\\
10.968296098447	2.79050465202161\\
11.0977914273353	2.79102672002983\\
11.2281079980439	2.79257572085004\\
11.3552233858304	2.78824822821932\\
11.4865713679979	2.79142408329481\\
11.6123539033148	2.78577150159636\\
11.7462691664383	2.78328644343711\\
11.8754824809424	2.78239651221438\\
12.0088036143434	2.78432902031792\\
12.1366149947899	2.78088494495531\\
12.2693541965581	2.77695824181965\\
12.3993122367813	2.77440651330124\\
12.5291704981953	2.77024062515966\\
12.6607559490944	2.76838624027139\\
12.7932847748173	2.76331504628103\\
12.8982912764615	2.75769056657885\\
13.0257488223842	2.75262533184941\\
13.1407632171085	2.74623193859785\\
13.2777866031553	2.74472183710325\\
13.4036273386837	2.73760907377891\\
13.5316374372816	2.73519615568556\\
13.6588261704042	2.73468256438654\\
13.7910403583774	2.72600090701144\\
13.9256262757711	2.7156569000944\\
14.056131944496	2.70630521082763\\
14.190627286045	2.70601915310552\\
14.3238115682854	2.70352211283758\\
14.4570439757565	2.70259054210173\\
14.5902209942156	2.69328506090994\\
14.72444338946	2.69005759406034\\
14.8579392668098	2.68432653464734\\
14.9859216083816	2.68297242576449\\
15.1182511854204	2.67596509653116\\
15.2504226545458	2.67176841189212\\
15.3746996599023	2.66650313440657\\
15.5029198744053	2.66228844816828\\
15.6334264145081	2.66020446860253\\
15.7569703098953	2.65939102964624\\
15.8835792520716	2.65361955459157\\
16.0351152335674	2.652795855479\\
16.1646501012712	2.65232170398332\\
16.2900621791758	2.64951629497555\\
16.4218280832418	2.64783992957684\\
16.54947909999	2.64485421073472\\
16.6765423575566	2.64071642866209\\
16.8051011209763	2.64287590727531\\
16.934594145846	2.63281163346671\\
17.0659870755397	2.6295848488077\\
17.1987990024503	2.62787967123116\\
17.3267858707457	2.6262263542904\\
17.4542063447384	2.62323948733171\\
17.5814792890857	2.6163401573409\\
17.7064505128064	2.61362158421758\\
17.8363476565131	2.61527387515553\\
17.9653393181873	2.61304558706187\\
18.0963842289022	2.61089173373705\\
18.2210108275763	2.60895585529604\\
18.3494636905143	2.61447575465803\\
18.4744723489093	2.61583503951182\\
18.6042783178366	2.61286031478977\\
18.7303715006969	2.61030837128265\\
18.8600791660423	2.60978192624899\\
18.9895530885665	2.60863696737677\\
19.1216822100935	2.60379759493669\\
19.2529937427562	2.60613700288199\\
19.3849066924035	2.60357384577878\\
19.515202592776	2.6017802715009\\
19.6287919731314	2.60022259299529\\
19.7604651752113	2.60149738865376\\
19.8893680889746	2.60018313798896\\
20.019780058085	2.59795387032295\\
20.1499779211194	2.60047697635207\\
20.2815075775379	2.60118666308206\\
20.4063240533905	2.60026903921838\\
20.5357150946619	2.59789097943027\\
20.6666537289718	2.59717471572162\\
20.7888852268869	2.59751381707186\\
20.9155702382915	2.59858718183906\\
21.0437602942197	2.59964729699943\\
21.167904844791	2.59639918314755\\
21.2973694366795	2.59677443679182\\
21.4233404958757	2.59488797079706\\
21.5516950720763	2.59637950937683\\
21.6798490811206	2.59353907237935\\
21.8087303376766	2.59435591760646\\
21.93826829268	2.5928315162456\\
22.0657619931996	2.59110835418801\\
22.1949169068492	2.58972022633283\\
22.3263698198503	2.59005297714998\\
22.458462013404	2.59240832373951\\
22.5860607972687	2.59002238027624\\
22.7159816626162	2.5875028720681\\
22.8735794942061	2.58715505712064\\
23.0040318135988	2.58665307926794\\
23.1383993291028	2.58708452674577\\
23.2665113344417	2.58680710760119\\
23.4040190535781	2.58512622102381\\
23.5331923895781	2.58486704959366\\
23.6612707039283	2.58489284831748\\
23.7890626024228	2.58153915658979\\
23.918099875929	2.58223352791231\\
24.0442637772012	2.57968525714979\\
24.1776218824784	2.57986307489329\\
24.3034209481055	2.57830640058791\\
24.4369808528531	2.57723770355096\\
24.5632853842033	2.57203509559553\\
24.6935648495059	2.57229603152536\\
24.8228269715299	2.57148962980208\\
24.9537649786447	2.56867453990328\\
25.0846734016012	2.56789259445177\\
25.2144023750461	2.56505548689848\\
25.3394203298866	2.56366263690333\\
25.4681213134635	2.56186882487112\\
25.5962966945336	2.56237562979728\\
25.7239393793976	2.56255854406956\\
25.8504388148214	2.56283844458146\\
25.9810672421564	2.56233575730183\\
26.1152901196329	2.56224578726559\\
26.226475619632	2.5612880284831\\
26.350114404903	2.56249237795568\\
26.478201834395	2.56170072445393\\
26.6120391262336	2.56265153163951\\
26.7454038844859	2.56502944659701\\
26.878323349942	2.56160514492688\\
27.0052827519752	2.56306975611593\\
27.1355179088795	2.56423521636718\\
27.2633961447033	2.56463064563538\\
27.3948183972442	2.5638226946783\\
27.5260318883709	2.56775788013935\\
27.6586775919934	2.56712463178575\\
27.7881472508064	2.56589850055708\\
27.9192510792431	2.56701264871876\\
28.0482350534718	2.56384356286821\\
28.181145788404	2.56538403497574\\
28.3085267270558	2.56423699370623\\
28.4372563543629	2.56439758036182\\
28.5699283883258	2.5647334045719\\
28.6992705113124	2.56268196787646\\
28.8278807332294	2.56053065509979\\
28.9556658735234	2.56048464024355\\
29.0850530933564	2.5597586686115\\
29.2120622164068	2.55675272800885\\
29.3454528532049	2.55679235633249\\
29.474832517712	2.55738999887701\\
29.6287162348032	2.55699246293964\\
29.7574503162763	2.5569185375419\\
29.8875530555804	2.55508433326156\\
30.0208308144563	2.55488413414863\\
30.149755271769	2.55354120422291\\
30.2864565529176	2.5552650133288\\
30.416429991412	2.55511764561661\\
30.5488642533639	2.55542726263866\\
30.6823122083436	2.55468465186014\\
30.814899004066	2.55520247260276\\
30.9432968271545	2.55553296243184\\
31.0780440542809	2.55427914374621\\
31.2083540289152	2.55471008975442\\
31.3398887652068	2.55500616412397\\
31.4638659331063	2.55401251553053\\
31.5937940678153	2.55443337787083\\
31.7201901615998	2.55326424359068\\
31.850591212586	2.55248296044132\\
31.9815917427667	2.55165453406934\\
32.1082197764279	2.55155127970451\\
32.2355723212597	2.55101991104968\\
32.3607525750915	2.55237211536738\\
32.491012024986	2.54972185486122\\
32.617600550599	2.54982364845226\\
32.7504887183229	2.5496524464796\\
32.8531704156399	2.5480858685085\\
32.9862949625346	2.54720496093495\\
33.1152886528912	2.54611227335468\\
33.2458971626959	2.54633853831407\\
33.3761851056886	2.54593063045525\\
33.5087123240894	2.54405073726296\\
33.6408598359122	2.54242738142585\\
33.7726465100712	2.54236014578699\\
33.9048425969878	2.54375513156168\\
34.0354631961403	2.54422152158808\\
34.1644049360849	2.54383698398586\\
34.2985323742561	2.54415617770313\\
34.425205702449	2.5445112423176\\
34.5546763972363	2.54226983358008\\
34.682939016421	2.53985787069766\\
34.8132151852375	2.53863024076664\\
34.9444259641691	2.53786244630093\\
35.0764226498247	2.53685398606092\\
35.2011012966746	2.53293023085599\\
35.3299959003919	2.53354592674531\\
35.4591117513928	2.53265520866437\\
35.5858127792385	2.53192578886916\\
35.7208860761338	2.5296102812988\\
35.8485570458605	2.52875573127059\\
35.9790230291225	2.52717534579246\\
36.1035952767517	2.52838994004288\\
36.2549342061729	2.52212610084791\\
36.3848647545801	2.52128346486233\\
36.5147349756363	2.51843407466924\\
36.6429576911852	2.5197087812899\\
36.7739498251099	2.51807725181347\\
36.9027092875747	2.51838291100197\\
37.0284320477005	2.52064247705108\\
37.1598194437687	2.52229187112399\\
37.2950788968783	2.52132548408829\\
37.4277985156226	2.5192373651383\\
37.5611149851042	2.51844005896819\\
37.697350958135	2.51569925377449\\
37.8313260006396	2.51757047328625\\
37.9658858644054	2.51503829921726\\
38.1010237399009	2.51183135781723\\
38.2333526472565	2.50999417796359\\
38.3617267470667	2.50845172967848\\
38.4881599125453	2.50840468312558\\
38.6175509235853	2.50674374802277\\
38.7428579114093	2.50396047292999\\
38.8693060210764	2.50557955768154\\
38.9942090485109	2.50169670737802\\
39.1179358193694	2.50059290476906\\
39.2460011993448	2.4947104644383\\
39.369778696674	2.49434788141027\\
39.4925930003474	2.49435601485627\\
39.6020809199554	2.49139987549728\\
39.7280088635154	2.48678909990873\\
39.8530754330768	2.48403924904335\\
39.9810513726353	2.48127872652204\\
40.1061557199385	2.48142039505289\\
40.2326764847034	2.48017582839739\\
40.3664273690352	2.48152466105305\\
40.4944561480611	2.479072697987\\
40.621802980738	2.47739025318103\\
40.7482798425927	2.47671652592105\\
40.8803072156959	2.47705669137282\\
41.0181061299105	2.47470722073537\\
41.1497014503987	2.47237641374534\\
41.2846376567272	2.47071522402446\\
41.4199957498735	2.4721545957792\\
41.5496279315994	2.46719754935403\\
41.6863251752122	2.46544293048796\\
41.8191119721472	2.46394686673658\\
41.9520110859027	2.46254676719314\\
42.0828345996962	2.46339531229183\\
42.2192246388251	2.45985038024758\\
42.3464439527001	2.45564022929394\\
42.470613450427	2.45568796041824\\
42.599960398332	2.4539320571177\\
42.7240195476254	2.45424961027596\\
42.8542105921679	2.45347933100088\\
42.9812032943162	2.45127846122279\\
43.1339187676812	2.45039298685677\\
43.2580790719272	2.44758698581914\\
43.3847480341739	2.44482399170584\\
43.5092829882518	2.44204229818083\\
43.6368649415348	2.43993061418449\\
43.7629697722289	2.43990563983859\\
43.8938412186268	2.4385924949565\\
44.0242436557626	2.43514911139035\\
44.1492288482567	2.43225687502823\\
44.2796658186538	2.43034783373742\\
44.4090725429295	2.42703813452254\\
44.5405286372543	2.424397105913\\
44.6697283328568	2.42354854218267\\
44.803528916038	2.42285552841866\\
44.9307810532494	2.41851529547147\\
45.0623181218285	2.41740659062278\\
45.1902012149142	2.41386077062983\\
45.3212571489449	2.41100626987219\\
45.4469042325067	2.40920617522749\\
45.5809515029905	2.40656204146556\\
45.710638152091	2.40572907920965\\
45.839857390293	2.39632394265707\\
45.9731682893206	2.39610322673562\\
46.08242217745	2.39568558066943\\
46.210311050368	2.39412687248511\\
46.34286122161	2.39458056868939\\
46.4701406794041	2.39634507259395\\
46.6041003458899	2.3938668386785\\
46.7338463554426	2.39236950441399\\
46.8622073923392	2.39113332668113\\
46.9976309750795	2.389381801986\\
47.12253516954	2.39038106561422\\
47.253602816643	2.39306109694442\\
47.3823146311328	2.39149811520419\\
47.511045656372	2.39047181939673\\
47.6363267451169	2.38729519014368\\
47.7646121060418	2.38743737838029\\
47.8961052460421	2.38784615674117\\
48.0282023568528	2.38590754565274\\
48.1581892493909	2.38422660566258\\
48.2850299694631	2.3859889286148\\
48.4145597839619	2.38626446622934\\
48.5413671212306	2.38767537003085\\
48.6639546562011	2.38643874487234\\
48.8030631424154	2.38603452501906\\
48.93828437613	2.38468746529296\\
49.0668813778447	2.38308641629368\\
49.1994563707972	2.38211648689093\\
49.3288859393262	2.38192504733646\\
49.4651216858484	2.38223499485452\\
49.5924301015962	2.38045993594555\\
49.7468416049257	2.37965084348157\\
49.8770584121503	2.37684881929492\\
50.0107202687149	2.37668017843874\\
50.1415751719084	2.37435434607848\\
50.2687755754181	2.37487269972007\\
50.3946871792568	2.37609068680556\\
50.5240349027428	2.37725432096908\\
50.6485628343057	2.3769199945925\\
50.7802812305959	2.37571377819904\\
50.9098687243229	2.37370338320087\\
51.0359307153848	2.37341360355293\\
51.1620557426685	2.36844788008988\\
51.2904837782792	2.3692415403928\\
51.4179864862225	2.37111003382397\\
51.5489397273192	2.36852403840375\\
51.6749421497733	2.36635283447511\\
51.804853384241	2.36798537685859\\
51.9362401711324	2.36404212296829\\
52.0616124891069	2.35623752863883\\
52.1915323242202	2.34885121760564\\
52.3228143939874	2.34320841694355\\
52.4483099633164	2.33650234437154\\
52.5771738927842	2.33332617394245\\
52.6886028212219	2.32944605073615\\
52.8173020446269	2.32943541918781\\
52.9483344473047	2.32506456609557\\
53.0768109606112	2.32311165926083\\
53.2115761063994	2.31861049167198\\
53.3405455349844	2.31711926382789\\
53.4753008768012	2.31895748545715\\
53.6068979125636	2.31669124198391\\
53.736289043373	2.31314603824945\\
53.8644498290353	2.31287755477626\\
53.9967515066694	2.3121004723266\\
54.1236458049145	2.3093103874105\\
54.2537956579605	2.30549718245112\\
54.3821474128183	2.30629370765373\\
54.5121226219547	2.30730096363561\\
54.6410219261983	2.30795020092812\\
54.7654537140098	2.30413490764319\\
54.8893871437882	2.30491949597873\\
55.0181088566367	2.30709775622726\\
55.1430254664485	2.30629599739322\\
55.2767358986933	2.30751838909427\\
55.4062234543968	2.30707421827644\\
55.5319130791323	2.30783609224652\\
55.6579956021272	2.30665026078355\\
55.7883340185711	2.3057020279246\\
55.9146412286213	2.30549788968723\\
56.0498104110043	2.30395188076233\\
56.1792679408777	2.30681169168457\\
56.3097261211301	2.30489290503929\\
56.462790375807	2.30608876723832\\
56.5917164659298	2.30464081330266\\
56.7227402154914	2.30612483794522\\
56.8550687495585	2.30639254856642\\
56.988709824004	2.30760596851981\\
57.1171168337072	2.30451769317574\\
57.2483393859972	2.30264780560272\\
57.3738670253072	2.30313280790005\\
57.508828355625	2.30319134246674\\
57.6337808513558	2.30190394797702\\
57.7604786938957	2.29988537104195\\
57.8946526104785	2.30080111872943\\
58.019841871849	2.29973029204442\\
58.1484602633984	2.29862575241613\\
58.2759414730632	2.29832332033592\\
58.4033704145866	2.29695935620677\\
58.5341928995669	2.29568891985049\\
58.6627913456858	2.29530817151404\\
58.7901293686791	2.29379467600066\\
58.913766697552	2.29376810637239\\
59.0464390837229	2.29301936615607\\
59.1731296345379	2.29144824559853\\
59.2877796077526	2.29071789725749\\
59.4058732075572	2.28780163768855\\
59.5427936359794	2.28493964179316\\
59.6661230003253	2.28662161265997\\
59.7983091938406	2.28511327747893\\
59.923938782788	2.28475204349892\\
60.05829482847	2.28584757755677\\
60.1889928710089	2.28506744358714\\
60.3147544881897	2.28714212872983\\
60.4397805901009	2.28417017990541\\
60.5667801424798	2.28227292629784\\
60.6929229140864	2.278553344335\\
60.8193087821243	2.27793898363777\\
60.9460980815241	2.27828628762103\\
61.0796438486912	2.27760731563612\\
61.2059647001134	2.27720224297361\\
61.3323426731863	2.27168417979831\\
61.4627746170083	2.27050485972862\\
61.5903744066295	2.26964117522224\\
61.7184499927234	2.26864422428675\\
61.8545300903484	2.2685632048847\\
61.9845357218186	2.26922555095546\\
62.1137095688384	2.26728600347203\\
62.2387437044985	2.26705166926606\\
62.3733761285836	2.26480842883495\\
62.5009274435066	2.2650505869333\\
62.6308558854072	2.26383095726892\\
62.7658254757452	2.26436184969596\\
62.8932980110524	2.25963584442294\\
63.0220776710319	2.25873650329834\\
63.1746588369535	2.25792089272204\\
63.310223498907	2.25745972548007\\
63.4383650997655	2.256936788253\\
63.5704082293179	2.2538688821989\\
63.7011640288075	2.25527882654787\\
63.8333100782841	2.25402812332858\\
63.9620457139429	2.25280234775242\\
64.0932804968674	2.25129032071308\\
64.2230318380931	2.25074365324117\\
64.3529518909673	2.24761265389571\\
64.4839292942988	2.24992282350372\\
64.6112987140714	2.24773246381834\\
64.7380795516768	2.24666476207474\\
64.8671300720824	2.24589261412104\\
64.9918590561684	2.24515840097283\\
65.1197044248092	2.24265942650123\\
65.2529267292924	2.24313256906465\\
65.3834088566935	2.24092904079115\\
65.5141811513693	2.24286684476791\\
65.641961918362	2.24507968552829\\
65.7711608644522	2.24381592846945\\
65.9014602486201	2.24474027668019\\
66.0245128786936	2.25176850929052\\
66.1396780533204	2.24837299555629\\
66.269037752445	2.24874808627665\\
66.3984085335875	2.25066359976764\\
66.5193988830606	2.24683935920208\\
66.6450759887226	2.24592085105954\\
66.7734005383069	2.24491573941766\\
66.9031843252844	2.24287580847\\
67.0323075170611	2.24265731844255\\
67.1542071044892	2.24069550217747\\
67.2896518880715	2.23906780994637\\
67.418576214303	2.23830222442398\\
67.546448838161	2.23559165262221\\
67.6780778122457	2.23326655725187\\
67.8053923548416	2.23281438033929\\
67.9360652388972	2.23298760149083\\
68.0608525702081	2.23632350301965\\
68.1929398882922	2.23493362585836\\
68.3193443703469	2.23406573703913\\
68.4487577235754	2.23198465252498\\
68.577979740292	2.22852280124651\\
68.7068452069176	2.22722095639611\\
68.8318468503448	2.22524910215998\\
68.9595521168609	2.22514093454973\\
69.0884616640712	2.22414352713368\\
69.2150586629785	2.22306924651142\\
69.3459372215113	2.22051135537035\\
69.4768015937268	2.21821376215167\\
69.6041085492033	2.21870330277218\\
69.7293046854983	2.21792868270709\\
69.8555357333813	2.21659540463843\\
69.9873512400574	2.21659822056472\\
70.1349185291813	2.21587178787888\\
70.2623404462111	2.21509723756005\\
70.3890752224226	2.21497783566825\\
70.5136529369153	2.21718804175931\\
70.6409549010861	2.21516143570323\\
70.7719502286931	2.2127431748406\\
70.8947128373038	2.21496531325832\\
71.0267746640298	2.21570867811996\\
71.157263096159	2.21685260389696\\
71.2905717772146	2.2153204335591\\
71.4245935814162	2.21824395831788\\
71.5627732054168	2.21142792107036\\
71.6990601107982	2.21199450686416\\
71.8370645668901	2.20940816287676\\
71.9700791002634	2.21102722717216\\
72.1044710405173	2.21115779106037\\
72.2351107103636	2.21254965679597\\
72.364133797193	2.21193906004196\\
72.497158170596	2.21120820805107\\
72.619981385333	2.20845565424605\\
72.7242563137725	2.20675196072426\\
72.8466357927153	2.20379682643075\\
72.9683160509783	2.20631525470244\\
73.0919127675587	2.20817438976864\\
73.2122054841826	2.20756915993164\\
73.3395334107017	2.20498989555548\\
73.4624711943031	2.20335417577422\\
73.5948971722187	2.20426396353368\\
73.7218823759666	2.20418410617481\\
73.8472298629774	2.2044162515014\\
73.9751921223186	2.20372099136347\\
74.1029061172866	2.20216334985178\\
74.230864572534	2.20185988204665\\
74.3651475021812	2.19922597797638\\
74.4920136450934	2.1987366077187\\
74.6180936204817	2.1988670125008\\
74.7455712166567	2.19842334747793\\
74.8725283889894	2.19857449258352\\
74.9999910603718	2.19665841292184\\
75.1320937230438	2.19702704756261\\
75.2650623566121	2.19690177091903\\
75.3933778645382	2.19574816729226\\
75.5220605883016	2.1998945831826\\
75.6501762953127	2.19912380152511\\
75.7788814422474	2.20028279574668\\
75.9067717695283	2.20052037219165\\
76.0363649489021	2.20087378818496\\
76.1643722672891	2.19736198715446\\
76.294791688672	2.19719739863957\\
76.424485099158	2.19664434467936\\
76.5535840104363	2.19752593799655\\
76.6821551324184	2.19498887351828\\
76.8344212148294	2.19536332282251\\
76.9658421333018	2.19640709765822\\
77.0937759640044	2.19411686079379\\
77.2230255081906	2.19156783859008\\
77.3489579795621	2.18865439779731\\
77.4773142249977	2.19345031339146\\
77.6074171178822	2.19087289624911\\
77.7269062624704	2.19442032277526\\
77.8569079955758	2.19128392609468\\
77.9823100231418	2.19287025292711\\
78.1110522724018	2.19306055732626\\
78.2345262041876	2.19167418745997\\
78.3601713788806	2.1891392762648\\
78.4881975449184	2.18898980305939\\
78.6194153718183	2.18724625432704\\
78.7494951182284	2.18821287407763\\
78.8766233921101	2.18652376528424\\
79.0076355270383	2.18638305548113\\
79.1360441920719	2.18523836950251\\
79.265103945956	2.1845926411084\\
79.3748650755484	2.18550304101145\\
79.5054179594526	2.1818177272048\\
79.6314367343762	2.18201285459981\\
79.7595278596504	2.18195005122814\\
79.8887996542792	2.18142420891824\\
80.0170255804663	2.18237843328904\\
80.1439964100111	2.17999248585325\\
80.2759367585542	2.17826662830164\\
80.4032456476799	2.17982357566927\\
80.5307565851633	2.17858108251096\\
80.6574695657672	2.17907664640117\\
80.781288383237	2.17586387270546\\
80.907196861389	2.17857438142676\\
81.0357320958483	2.17911116472085\\
81.1660337694182	2.17758082310605\\
81.2886744216268	2.1793014191275\\
81.4152014262372	2.17818710639438\\
81.5373930049745	2.17938092365998\\
81.6663062361136	2.17684332924509\\
81.7928237939588	2.17555943737861\\
81.9239195094108	2.17729258533599\\
82.0502324959596	2.17919234696125\\
82.1771489250839	2.17808719437068\\
82.3080315325594	2.17684614863026\\
82.4373065730943	2.17631196828615\\
82.5673813310688	2.17494940059422\\
82.6971420674355	2.17438855856744\\
82.8244096122392	2.17413698925699\\
82.9540445782471	2.17422877151797\\
83.0799903715348	2.17505756327462\\
83.2082416303399	2.174265656747\\
83.3404881300785	2.1752283759776\\
83.494481932945	2.17447228174957\\
83.6205634253636	2.17808565158582\\
83.7482351530928	2.17746710483585\\
83.8737421276519	2.17501213850856\\
84.0025795700285	2.17402271242701\\
84.128312108137	2.17306108570236\\
84.2566482877695	2.17636242003659\\
84.3887298909598	2.17411208183541\\
84.5108342013574	2.17502030163439\\
84.6437229049922	2.17444465900156\\
84.7663309793431	2.17664875238424\\
84.8966211180961	2.17550926660373\\
85.0234575903944	2.17439920539028\\
85.1485993517305	2.17468111209657\\
85.2727839403382	2.17568127750111\\
85.3965359216952	2.17428454895394\\
85.5175320098263	2.17967604669622\\
85.6467564111749	2.18112487764113\\
85.7703328164792	2.18180983956747\\
85.8782221282994	2.18204576891127\\
86.0006724017935	2.17984306597711\\
86.1311014232217	2.18160660595022\\
86.2608517492688	2.18219713844913\\
86.3911030005763	2.18239750330487\\
86.5231748560891	2.1782164052012\\
86.662274582123	2.18264948113315\\
86.7983894871925	2.18036498814501\\
86.9288042214497	2.18208007349776\\
87.0640019497064	2.17989785157179\\
87.1952501219686	2.17845060307334\\
87.3259524778429	2.17637377908848\\
87.4575821165419	2.17450345916949\\
87.5828458095467	2.17341474873446\\
87.7111549207984	2.17145260480464\\
87.8387662634884	2.16957454862916\\
87.9649179411125	2.16927938206369\\
88.0926194704597	2.16615046600423\\
88.2157985478628	2.16694632922969\\
88.3416396645326	2.16427622525519\\
88.4678750419298	2.16367849632966\\
88.5969276806433	2.16186122027981\\
88.7269324654941	2.1600727716175\\
88.8566641593987	2.15923661037012\\
88.9801872836728	2.15902675322928\\
89.1072775543195	2.15404394597728\\
89.231198633927	2.15369898867752\\
89.360547711746	2.15537044136576\\
89.4886962255545	2.15396432453082\\
89.6195070429987	2.15626907235918\\
89.7476842451204	2.154272458663\\
89.8740614338474	2.15235350130139\\
89.9990686840407	2.15182684963726\\
90.1417858405342	2.15071158779622\\
90.2706628873111	2.151264551805\\
90.3949308512645	2.15047262073847\\
90.5180967658764	2.15035237974327\\
90.6458989060087	2.15255412992098\\
90.7723051753479	2.15188908334776\\
90.8961392498059	2.15012138523549\\
91.0225266431933	2.14658130301825\\
91.1528839353758	2.14270491365474\\
91.2807382683222	2.13787835606719\\
91.4130044611521	2.14085793341163\\
91.5349971780778	2.13830788385916\\
91.6679003718076	2.13694024040008\\
91.7970024359075	2.13623962211431\\
91.9198899438515	2.13389032322045\\
92.0454446812838	2.13126631933092\\
92.1737212256276	2.13096011923906\\
92.2954051392269	2.13137851846685\\
92.4026249848054	2.12860077044217\\
92.5253746629563	2.12974670999009\\
92.6541359957905	2.12822451271236\\
92.7806476562581	2.12537086021791\\
92.9048021997024	2.12460919593793\\
93.0328375722368	2.1262621190378\\
93.1655965157284	2.12453134855794\\
93.2940702846754	2.12456342987849\\
93.4206065443031	2.12330892247664\\
93.5469803490332	2.12001761028787\\
93.6765917518812	2.12228997503033\\
93.8012772473303	2.120090422794\\
93.9301496462717	2.12141601138389\\
94.0563987493037	2.12005544056679\\
94.1883236856655	2.11838912031682\\
94.3133932802871	2.1174553255554\\
94.4406826466686	2.11992894369765\\
94.5669775266782	2.11490453744347\\
94.6929950270108	2.11695727287987\\
94.8195222087831	2.11011183302894\\
94.9497920413056	2.10639755310036\\
95.080035678254	2.10639001914177\\
95.2051317067226	2.10619723388646\\
95.3323679599335	2.10443663992555\\
95.4596321618178	2.10429287150883\\
95.5838866189228	2.10491511547001\\
95.7145742033039	2.09991485878674\\
95.8386581057418	2.10132937801056\\
95.9695049155508	2.10081094981292\\
96.0982655182367	2.09651107317239\\
96.2245331449086	2.09509779456776\\
96.3508594693306	2.0950739422378\\
96.4760989973018	2.09302297822433\\
96.6028122649185	2.0912965999386\\
96.7329430875056	2.0909916125035\\
96.8841174563927	2.09054656763915\\
97.0122787967448	2.08847629439583\\
97.1427854773312	2.08803822735537\\
97.2700556895268	2.08830295263791\\
97.3969506116888	2.08958017463709\\
97.5215478564959	2.08781076527679\\
97.6512128212639	2.085935804346\\
97.7789839274214	2.08135190972529\\
97.9041691515977	2.07902295193013\\
98.0333646622269	2.0790622569208\\
98.1577715748235	2.07730443029133\\
98.2863667060577	2.07604527501042\\
98.4097428204401	2.07466777198664\\
98.536817979835	2.07445337869423\\
98.6626005430908	2.07246770387309\\
98.7894033296082	2.07207303066004\\
98.9134121922621	2.07366738058168\\
99.0196650357735	2.07021136534899\\
99.1468000844721	2.07246398552373\\
99.2725810878643	2.06981735404095\\
99.4042533367474	2.06870857064978\\
99.5297466554758	2.07055775422777\\
99.6577722478402	2.0690260365712\\
99.7836511376877	2.07060329471046\\
99.9121720684339	2.06881436738233\\
100.038043142032	2.06882036080534\\
100.162490059424	2.06591365084356\\
100.294376574383	2.06504443132299\\
100.4193144134	2.06716190259307\\
100.548048677363	2.06568554319332\\
100.6769600785	2.06870004951297\\
100.803661849165	2.06365106304012\\
100.933463995324	2.06268971824034\\
101.065967566244	2.06362117233639\\
101.193973767247	2.06381844134041\\
101.31935698857	2.06191694578965\\
101.445684939434	2.06184440987359\\
101.574224349798	2.05924092800974\\
101.694642735828	2.05673057476409\\
101.830290889376	2.05852943325471\\
101.954176877425	2.05725760786813\\
102.080958403204	2.05749883691794\\
102.205453144896	2.05735927909116\\
102.334554302027	2.05772390680761\\
102.457024169359	2.0553181391829\\
102.584717548868	2.05532968722822\\
102.715263456284	2.05356128933193\\
102.83945792094	2.05061181611001\\
102.964529478041	2.05113679623746\\
103.093406276852	2.04964261378845\\
103.217777944294	2.04820169461373\\
103.347884575905	2.050817203559\\
103.499394262225	2.04833280608434\\
103.627815083844	2.04684717252386\\
103.753434086742	2.04718400752239\\
103.883773302571	2.0459770795648\\
104.008451892274	2.04575608851631\\
104.138744881319	2.04634243767767\\
104.26491620495	2.04485112038127\\
104.395054365395	2.0446193212529\\
104.520900232776	2.0431631946549\\
104.651063381996	2.04261922609174\\
104.779377896719	2.0419937680575\\
104.906092113519	2.04142012524924\\
105.034986132692	2.03974488093343\\
105.159211821482	2.03873929571682\\
105.290187758012	2.03819129357552\\
105.419126332911	2.03877340409112\\
105.527843645745	2.03728779342315\\
105.65549313805	2.03654362285953\\
105.781691475999	2.03509775339996\\
105.904585093062	2.03472413327448\\
106.032163794968	2.03352828134359\\
106.154678537621	2.03317828145242\\
106.282188225362	2.0320128531776\\
106.409168450711	2.03261020693354\\
106.533500365964	2.03046841116571\\
106.658261438032	2.03097515971938\\
106.782906755521	2.02956509756115\\
106.909617489949	2.02759177470874\\
107.036586725308	2.02863979364787\\
107.163663005682	2.02933255730218\\
107.294374368762	2.02655779656581\\
107.422241636168	2.02728606134232\\
107.550649950876	2.02625046223882\\
107.680550950566	2.02573099599087\\
107.811029430881	2.0273107966864\\
107.937377004345	2.02504024585501\\
108.063675198996	2.0239407587659\\
108.195851838691	2.02377597199004\\
108.31891529961	2.02183708432208\\
108.446235672172	2.02028373283439\\
108.56899953368	2.01857288570098\\
108.691840638858	2.01854213856237\\
108.819652461366	2.01768541319168\\
108.942514025792	2.01564004782193\\
109.067911942905	2.01669911632973\\
109.194669080502	2.01782562749718\\
109.322214597991	2.01697095206429\\
109.447755194823	2.01541535125402\\
109.574843843695	2.01614887058739\\
109.702734916986	2.01738802020492\\
109.831780755381	2.01646992387232\\
109.979091522427	2.0157012467568\\
110.110405455736	2.01476248584614\\
110.240216251861	2.01584194984542\\
110.365933863335	2.01603313295055\\
110.492560392969	2.01731043149836\\
110.612422380573	2.01733785227182\\
110.737941261775	2.01276196090891\\
110.867118041285	2.01212992624401\\
110.99457228382	2.00993789111407\\
111.120205463185	2.00821598576152\\
111.241333754724	2.00755185349659\\
111.366003551444	2.00729079628018\\
111.494665744404	2.00556984747671\\
111.624850521961	2.006072871626\\
111.753495504539	2.00339806961841\\
111.864010775495	2.00144042902731\\
111.994471157929	2.00021204752781\\
112.121130853988	1.99810907712257\\
112.251707636421	1.99909580577374\\
112.377804780532	1.99669500770191\\
112.508352291476	1.99585919734591\\
112.63570240408	1.99548903519053\\
112.76390238482	1.99733992455743\\
112.893408721069	1.99642614524188\\
113.01996686378	1.99741262411824\\
113.143176012977	1.99406575658603\\
113.270665005743	1.99499921567435\\
113.395338499642	1.99433760709533\\
113.525855605165	1.99326924934682\\
113.652232258271	1.99473934513179\\
113.780717615246	1.99518994459931\\
113.905651940108	1.99215677312094\\
114.032185360179	1.99306232230406\\
114.159419136895	1.99083008952945\\
114.281610212532	1.9912561617334\\
114.410898141468	1.99092678793684\\
114.539394073722	1.99098985300593\\
114.666962098519	1.98812791890882\\
114.791707109776	1.9847965110289\\
114.923686354101	1.99039968015262\\
115.049231142375	1.98918095392732\\
115.177515577252	1.98552514402479\\
115.301769787523	1.98515089190317\\
115.432477080437	1.98400210544803\\
115.560092019583	1.98460327352005\\
115.68413520982	1.98297893027823\\
115.808944659252	1.98157674902568\\
115.936434695962	1.97540777404508\\
116.058777380356	1.97781844038139\\
116.193440932944	1.97592591540972\\
116.317270129567	1.97372604635227\\
116.446471688307	1.97445592252462\\
116.595937746928	1.97291543941147\\
116.721373358674	1.9707531749897\\
116.846875872903	1.96893222073415\\
116.975653057816	1.96593428225609\\
117.104710475798	1.96400464747598\\
117.229818443548	1.96644091358004\\
117.357525795911	1.96241928402518\\
117.481347825794	1.96238460381126\\
117.605490291483	1.96581141767674\\
117.730393044551	1.96237291180659\\
117.854709173892	1.96073137887592\\
117.979992878795	1.95708459306237\\
118.100484021839	1.95521428499902\\
118.224784756263	1.95188579143454\\
118.343964555207	1.94960786312357\\
118.459840302571	1.95183663774182\\
118.568971217351	1.95339814782434\\
118.690950593173	1.95167409550822\\
118.813998447672	1.95067311525726\\
118.93510292516	1.94839194882344\\
119.059075341559	1.94945194454411\\
119.184599137234	1.9492895254725\\
119.310469843691	1.94674624498374\\
119.437735879369	1.94348475833416\\
119.563653507259	1.94330053088939\\
119.693506292875	1.94233448039318\\
119.822738424488	1.94246794286106\\
119.953054709858	1.93723137419648\\
120.081417211675	1.93804449183434\\
120.209450063413	1.93550552376559\\
120.338915870177	1.93341539174036\\
120.463418780557	1.93293743210171\\
120.588244194539	1.93269504604737\\
120.71245799472	1.93056731615263\\
120.833247028782	1.92815930572211\\
120.955419094048	1.92772778829258\\
121.078388360338	1.92630680655602\\
121.20256959135	1.92260931913925\\
121.323572406703	1.91764215483477\\
121.447803557127	1.91523773468675\\
121.56879077711	1.91164200528129\\
121.695841718202	1.91353457890976\\
121.818685258416	1.90980514269809\\
121.945094671973	1.90617608442203\\
122.071169091931	1.90636445135373\\
122.195881197024	1.90350348356749\\
122.3232060815	1.90172365169587\\
122.449854989835	1.90116890218231\\
122.580307376185	1.90160070076991\\
122.708310997118	1.90195298862069\\
122.840565153874	1.89753174840518\\
122.972410500946	1.89659608138753\\
123.107091629531	1.89716089200869\\
123.237072458631	1.89353531854596\\
123.390139416867	1.89144227093494\\
123.522029139346	1.89109272447043\\
123.6494944546	1.88925015649399\\
123.780595594583	1.88799910404364\\
123.911238391113	1.88618324932885\\
124.039611307745	1.8843044988094\\
124.164572625479	1.88513546915276\\
124.289326408009	1.88326167701403\\
124.413663066331	1.88417334820955\\
124.542341636193	1.88437314179121\\
124.671086816132	1.882683862755\\
124.793241660958	1.88395591507679\\
124.920057330327	1.88345259828144\\
125.026930650676	1.88335685176695\\
125.153942986664	1.88172282330239\\
125.280915830228	1.8818256159409\\
125.410413922089	1.88189914645976\\
125.540652213814	1.88080653334814\\
125.670146548665	1.88027698989353\\
125.79744237572	1.87670640192135\\
125.929127711108	1.87718901346272\\
126.059436652696	1.8748897155855\\
126.182531661394	1.87579370729439\\
126.313574612088	1.8744617207905\\
126.443437353201	1.8724478024273\\
126.573062397515	1.8708423088294\\
126.697791907839	1.87377344240835\\
126.8251112621	1.87207536247834\\
126.953646453221	1.86933996967681\\
127.083019305478	1.86844134767544\\
127.208224109229	1.86580432526046\\
127.334998983143	1.86588924209798\\
127.464753782555	1.86485401741443\\
127.591578844506	1.86313249689839\\
127.717922537306	1.86111770241995\\
127.846990628057	1.86094350016692\\
127.978471497036	1.85875941080631\\
128.104842400096	1.85747981545134\\
128.233610610594	1.85969576673705\\
128.36364579984	1.85821049620295\\
128.489900650271	1.85598034498042\\
128.61990706633	1.85300628944223\\
128.746154310241	1.85310074371584\\
128.876347726255	1.85104998167975\\
129.003500818729	1.85091082797576\\
129.12977742452	1.84866263957008\\
129.258452109494	1.84748124722799\\
129.383614793901	1.8454355987887\\
129.50851995441	1.84468468906663\\
129.637376003257	1.84252812785698\\
129.764185998833	1.83920776210438\\
129.894124845465	1.84000742191085\\
130.044521029112	1.83802697430809\\
130.175924454184	1.83885785925719\\
130.301877973563	1.83793301071585\\
130.427647151052	1.8377989757445\\
130.553020558026	1.83727369298139\\
130.680339380466	1.83500491695057\\
130.814796481142	1.83953858265352\\
130.940140622378	1.8358667133687\\
131.070429521255	1.83402889118065\\
131.196454240417	1.83245188017246\\
131.32289635702	1.82654542044295\\
131.455135420613	1.82536235269167\\
131.585264257691	1.82598176338695\\
131.694058798783	1.82357251317229\\
131.820476522841	1.82108825160326\\
131.949171544898	1.82019206612128\\
132.077952059385	1.82074606349032\\
132.207793552082	1.81852590799402\\
132.340230433853	1.81890514078452\\
132.472590995225	1.81452288507703\\
132.601612251489	1.8123966058657\\
132.730724273329	1.81173637861859\\
132.857701000416	1.81109176097659\\
132.983455839902	1.80895124298321\\
133.112634000896	1.80917613665387\\
133.234676818065	1.80980543947417\\
133.355447636081	1.8058675095763\\
133.478705316	1.80643890743392\\
133.601856642326	1.80513267439988\\
133.727756857011	1.80228068290462\\
133.854863999278	1.80213174231822\\
133.982491864104	1.80062697274596\\
134.10647708977	1.80063394821607\\
134.233033723084	1.80032140225239\\
134.362386687141	1.79820526430171\\
134.491169384118	1.79786922166149\\
134.615736699758	1.79600717300727\\
134.746738703117	1.79292572547805\\
134.869922613968	1.78965964278271\\
134.996505421654	1.78878382294377\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.285179784266074\\
0.00145971630465068	0.827979237662733\\
0.112819010987726	0.877802831800834\\
0.227977246588827	0.991604772693333\\
0.342030493137713	0.993256572448326\\
0.455830738329747	0.943513263117923\\
0.577858396888441	0.858292216090966\\
0.69801211655649	0.855611689353285\\
0.826977840470178	0.800301592798235\\
0.954316394389058	0.787531892094631\\
1.08618129581988	0.7460324173662\\
1.21585155559755	0.757867980743386\\
1.34114970645913	0.847159688229467\\
1.4721630459844	0.983258515738398\\
1.60096164315357	1.0313712435249\\
1.73604699472937	1.13518275017681\\
1.87078990833533	1.20496134240171\\
2.00512747528875	1.32362044167893\\
2.13888742235282	1.42962160731851\\
2.2671849031839	1.49086379502135\\
2.39882716117691	1.6311113194371\\
2.5486483669651	1.71295025526942\\
2.67620198593244	1.69748244662938\\
2.80244808434907	1.74937309473305\\
2.93508860304511	1.85518003514037\\
3.06467490988357	1.83056591791264\\
3.19357391004935	1.88495141065343\\
3.32116144886184	1.88826241184545\\
3.44635211949385	1.92024185456436\\
3.57661496447462	1.92500441957955\\
3.70379039922351	1.91727486197191\\
3.83485769503157	1.90380630705093\\
3.95896657875414	1.89356045103109\\
4.08735639856463	1.89730514092712\\
4.21068666451137	1.91648878177126\\
4.33717603716505	1.94055613516497\\
4.46207733353913	1.97554584184012\\
4.59242957146936	2.05192114614114\\
4.71834325024149	2.05768830317377\\
4.84875874177625	2.01510703633193\\
4.97451159029392	2.00295588432159\\
5.10601619669009	2.00304594271778\\
5.23460911746564	1.96371083440601\\
5.36920262046845	2.05008092125909\\
5.49886500582615	2.10813129469892\\
5.62913143494736	2.17837160952932\\
5.76219538453659	2.23145174320054\\
5.89334904397374	2.2366880075213\\
6.02003868595544	2.26928475704777\\
6.15373259894555	2.27929744932697\\
6.26283085822876	2.29022288112671\\
6.39188671595939	2.28357823745393\\
6.51718742303059	2.28367153273427\\
6.64747642907543	2.2784075860974\\
6.77136207762523	2.27491752338366\\
6.90179616876836	2.2740990939312\\
7.03106922001372	2.27515530934613\\
7.16325955161213	2.26761603499087\\
7.29196742514132	2.26866998548131\\
7.42025467799192	2.26409686761197\\
7.55059254641733	2.25888885478965\\
7.67766167193998	2.25687137615096\\
7.81222369557829	2.25507257148147\\
7.94239448514417	2.25776205618365\\
8.07710393426418	2.2449836986286\\
8.20914403453865	2.23971184124309\\
8.34198675331313	2.23839179594921\\
8.47208699406992	2.23322720515842\\
8.60218016561332	2.22995218842486\\
8.73412104876335	2.22427671482161\\
8.86272135798144	2.22168725602352\\
8.99627259855761	2.20501092928298\\
9.13028656950253	2.19509004322865\\
9.28113975126646	2.1904198993192\\
9.40976593043694	2.19035397022617\\
9.53440215106606	2.18273067970769\\
9.66656889094129	2.18556533333593\\
9.79353244839647	2.17707505774657\\
9.92410517287606	2.16749454962739\\
10.0535760238659	2.16626965574481\\
10.1818796925144	2.15699196217707\\
10.3145726795297	2.1513524427111\\
10.4427225576121	2.14212353721828\\
10.5736228037549	2.1427316984718\\
10.7027580470447	2.14271020875553\\
10.833999658634	2.13938194069658\\
10.968296098447	2.1317148079902\\
11.0985046398975	2.11729732879542\\
11.2291277396244	2.11309962320673\\
11.3552233858304	2.10519728264825\\
11.4842426766361	2.10368867411215\\
11.6123539033148	2.09144215656466\\
11.7473407070844	2.07542945785511\\
11.8775133544022	2.0720805001999\\
12.008060666026	2.06212562798072\\
12.1369649001226	2.05307483544722\\
12.2686408858902	2.05105491800111\\
12.3989537142676	2.04705768103564\\
12.5291704981953	2.04441877312996\\
12.6610673662103	2.0442604450879\\
12.7925713795196	2.03553622590176\\
12.8989527436795	2.0337817892105\\
13.0237247476761	2.03325148337768\\
13.1381909364761	2.02614012687338\\
13.2777866031553	2.02521290531049\\
13.4043108461777	2.02201766417994\\
13.5326795432223	2.0164721866847\\
13.6588261704042	2.02010934678183\\
13.7903482565669	2.01442817650214\\
13.9259847659488	2.00904084695022\\
14.056131944496	2.0040324427202\\
14.1916902936228	2.00153091637311\\
14.3245246770407	1.99765867530071\\
14.456689143645	1.9903212568546\\
14.5902209942156	1.98730517567036\\
14.7237299643726	1.98119155277888\\
14.8572307523401	1.97409214304829\\
14.9866300371317	1.96922429010609\\
15.1175896469134	1.96145303407736\\
15.2476987850889	1.96887416863754\\
15.3733814979693	1.96212066594912\\
15.5039406449803	1.95099025876138\\
15.632734766196	1.9510628671408\\
15.7572770278393	1.94606324794566\\
15.8849327426031	1.95086854105293\\
16.0357984858115	1.95086740417341\\
16.1646501012712	1.94379588877941\\
16.2907491195022	1.93945777080869\\
16.4195055722462	1.93605417847698\\
16.5474684102039	1.93270996705952\\
16.6788956281978	1.92893549542293\\
16.8070910812312	1.92523225361408\\
16.935286179175	1.9209346356338\\
17.0673207649086	1.91434906194096\\
17.1998290682708	1.91525522004903\\
17.3295322427703	1.90736370600577\\
17.4535648448138	1.90041608944038\\
17.5831126325083	1.8976597252799\\
17.7074422770322	1.89720495495581\\
17.8353556547279	1.89412361139485\\
17.9673367593362	1.88351648031514\\
18.0960854903514	1.88434499324801\\
18.2220391679636	1.87893830104767\\
18.3507487189636	1.87753761251774\\
18.4757209813899	1.87146691502899\\
18.6015291466261	1.86390876882938\\
18.7287359214417	1.84934509229976\\
18.8604177925114	1.84481469786448\\
18.9915191966786	1.83893376436246\\
19.1220176821796	1.8386967192012\\
19.2536052654095	1.83647213677449\\
19.3845482889361	1.82955352160983\\
19.5155890697165	1.82878829089303\\
19.6287919731314	1.82815491254083\\
19.7604651752113	1.82561288572974\\
19.8893680889746	1.8248302135144\\
20.0201108916212	1.81907086990499\\
20.1503278848266	1.80997033111749\\
20.2794286338736	1.81215722411779\\
20.4083122897107	1.80434382699323\\
20.536717606976	1.79718312631847\\
20.6653547687167	1.79301018579229\\
20.7892436166155	1.78765531290179\\
20.9142177093223	1.78469670451478\\
21.0451686953455	1.77158523258919\\
21.1682041507719	1.7672330844684\\
21.2957735590134	1.75905376742349\\
21.4239979654294	1.7560906184308\\
21.5546912776618	1.74995952840703\\
21.6784409500422	1.75383730373968\\
21.8080729213141	1.74557005238656\\
21.9369478678085	1.72958697899459\\
22.0657619931996	1.72921249777934\\
22.1975488500494	1.72772874392139\\
22.3257071458107	1.71522872187412\\
22.4564286691255	1.71002566777193\\
22.5867236046277	1.70287438895586\\
22.7156233964763	1.69797716627077\\
22.8721766673244	1.70018782226015\\
23.0040318135988	1.69670056551038\\
23.1387576113697	1.69484562477219\\
23.2665113344417	1.68453586225691\\
23.4043826830987	1.6793381050798\\
23.5331923895781	1.67514744616025\\
23.6598997184971	1.67424806523476\\
23.7910966787391	1.67438207740664\\
23.9160661196639	1.66296908426772\\
24.0446136427061	1.66044573300839\\
24.1765501590974	1.65243073894458\\
24.302408211177	1.65202199509757\\
24.4352647204088	1.64974857994787\\
24.5636351147188	1.6521844551755\\
24.6925436737599	1.65048796255083\\
24.8228269715299	1.65111722048236\\
24.9513544970716	1.64576919523421\\
25.0843097378306	1.64326536070952\\
25.2160862895087	1.64313280272679\\
25.3383993423235	1.64601814693356\\
25.4701175342449	1.63771915463485\\
25.5952757649632	1.63702011805679\\
25.72295045738	1.63609420522079\\
25.8497762665563	1.63520300216228\\
25.9813664133554	1.6403696607953\\
26.1149403880903	1.63643753525457\\
26.2264757732583	1.63243248591755\\
26.3487704880828	1.62644622635367\\
26.4785568519095	1.62398303684194\\
26.6130600388773	1.62475827916449\\
26.7446586006501	1.62263671518923\\
26.8780156712001	1.61961689257861\\
27.0062953886483	1.61142704061157\\
27.1358760669348	1.60678205027499\\
27.2630784059716	1.60411662103647\\
27.3973080555461	1.59813550273607\\
27.5253743992504	1.59607956533265\\
27.6600164956112	1.58873690415104\\
27.7884733646919	1.59123886191937\\
27.9213037910269	1.58765885173474\\
28.0489804411216	1.58449453069217\\
28.1804322439713	1.58357028594573\\
28.3102024190772	1.58243436532361\\
28.4355488107553	1.58373101648816\\
28.5719118961499	1.58044662244015\\
28.69716780288	1.58145051169075\\
28.8265735386077	1.57787003434188\\
28.9545941784782	1.57881389803693\\
29.0857159482367	1.57989699182105\\
29.2120622164068	1.57475732804787\\
29.3467783593231	1.57526619214419\\
29.4745013670241	1.57276613553036\\
29.6280028183295	1.57285567892014\\
29.7568249248009	1.57173592479498\\
29.8886161963514	1.56770819039972\\
30.0191555661016	1.56390801863471\\
30.1501051087324	1.56674709196111\\
30.2864565529176	1.56266028060077\\
30.416429991412	1.56331194908939\\
30.5498801313621	1.56403863129834\\
30.6812489792143	1.56428597296548\\
30.8135225865779	1.56183716908557\\
30.9439545554667	1.55754325748532\\
31.0804679960845	1.56126256710673\\
31.2079956293951	1.55919838527697\\
31.3378628915516	1.55773187278333\\
31.4665763873196	1.55294659110232\\
31.5948156859735	1.55364523597686\\
31.7212620437059	1.55056741405331\\
31.8482705312333	1.55254279264633\\
31.9802525425507	1.54832062831632\\
32.1085835504744	1.55000904432674\\
32.2365936320062	1.546784752229\\
32.3618244894995	1.54670396008233\\
32.4903490666154	1.54721611568277\\
32.6183086706129	1.54460618763307\\
32.7477976025085	1.54221820215959\\
32.8539158755842	1.53831136938061\\
32.9873076665374	1.53710911398387\\
33.113886089937	1.5377652656717\\
33.2442130279494	1.53633053461627\\
33.3751640713898	1.53205350002044\\
33.5094071921447	1.53311435563204\\
33.6429574242621	1.53327032434131\\
33.7730101245933	1.53089223280618\\
33.9027951273381	1.53076594487053\\
34.0330578297811	1.5311296164322\\
34.1647869578974	1.53348818773194\\
34.2981740217641	1.52941253234979\\
34.425518803486	1.53068163066381\\
34.5564248397454	1.52922907770349\\
34.6832467207444	1.53088551822145\\
34.8128568961115	1.53314933369091\\
34.9453967500117	1.5271184319216\\
35.0739375365966	1.52473112622335\\
35.2001389822528	1.52317836641447\\
35.3282472872658	1.52332373388116\\
35.4570963622873	1.51690594104975\\
35.5858127792385	1.51651758814501\\
35.7219070599256	1.51815683262403\\
35.8485570458605	1.52108418110843\\
35.9773065004672	1.51761677665481\\
36.1039083430131	1.51913800100512\\
36.2562868285825	1.51844917331234\\
36.3845149232845	1.51857326260901\\
36.5126553400308	1.5151662630623\\
36.6402833909527	1.5170257261019\\
36.7735862363419	1.51592786606679\\
36.9033724623697	1.51173809101381\\
37.0295175111853	1.51176460959214\\
37.1608727859965	1.51394775898985\\
37.2926114346799	1.51431971009991\\
37.4284937911397	1.51580549369596\\
37.561855055773	1.51733260170718\\
37.6977093140449	1.51299396908215\\
37.8327990812354	1.51894071823159\\
37.9672266913991	1.51610405173486\\
38.1017643418148	1.50790274278319\\
38.2330122785266	1.50800380002261\\
38.3613863417958	1.50790830428404\\
38.4895051516657	1.50755509401701\\
38.616196950474	1.50658167215143\\
38.7405355312172	1.50815899236323\\
38.8709324923658	1.50366112586742\\
38.9956008380381	1.50238514009137\\
39.1192387488376	1.50789453393932\\
39.2436704685169	1.50587286935124\\
39.369778696674	1.50174230536972\\
39.4946418574095	1.49854043987473\\
39.6031346489936	1.49838735113633\\
39.7280088635154	1.49279388422189\\
39.8555515904007	1.49348686445778\\
39.9807433846968	1.48543978055359\\
40.1068509693333	1.48614017535315\\
40.2340032479066	1.48130697281833\\
40.3657822140132	1.47549962178103\\
40.4940684339902	1.4738180441073\\
40.6198274769441	1.47462475524433\\
40.7497152005902	1.47160312438177\\
40.8820501306015	1.46465593470887\\
41.0184612318185	1.46357102339742\\
41.1507542071835	1.46516477052695\\
41.2846376567272	1.46023014684479\\
41.4196052755858	1.46046439967339\\
41.5496279315994	1.45476610029847\\
41.6838231090606	1.4548565732515\\
41.8184162888139	1.45702202894519\\
41.9531152274834	1.45571044639803\\
42.0851515973751	1.44958414064518\\
42.2174507547156	1.4513745467802\\
42.347140011514	1.45311072668042\\
42.4729306573277	1.4494860038653\\
42.5990150446078	1.44928342673037\\
42.7240195476254	1.4501411844605\\
42.8525517713747	1.45096180557076\\
42.9822398456067	1.45031634267974\\
43.1323599703787	1.44627824998609\\
43.2601283346688	1.44622266564885\\
43.3841020821687	1.44541109731403\\
43.5099787327925	1.44494758725073\\
43.6359193517837	1.44419599791421\\
43.7626563738191	1.44594410084194\\
43.8917594156514	1.44480780677027\\
44.0228850332886	1.44587560081531\\
44.1489293484264	1.44760241681609\\
44.2782742136549	1.44468720311867\\
44.4083766530422	1.44649097117978\\
44.5384415373883	1.44529301225076\\
44.6707238920105	1.44732281333986\\
44.803196550118	1.44823089474999\\
44.9304430386156	1.44753979251881\\
45.0626644588169	1.45015272499502\\
45.1891473734054	1.44502108579733\\
45.3202286724738	1.44565667782531\\
45.4466046889253	1.4449138671844\\
45.5830666274587	1.44676846662183\\
45.7113012006725	1.44657744764105\\
45.8427426663099	1.44857145502073\\
45.9715265143146	1.44404846594936\\
46.0820256525837	1.44243837265272\\
46.210311050368	1.44010410957356\\
46.34286122161	1.4390064941768\\
46.4720906756555	1.44028428325965\\
46.6051460721715	1.43966064440401\\
46.7348919416746	1.4398162911478\\
46.864595601457	1.43782608194882\\
46.9986268083589	1.43547157554303\\
47.1222355464398	1.4406531469928\\
47.2532532898907	1.43843187949668\\
47.3832606176164	1.43832449677352\\
47.5097031252819	1.43654466082732\\
47.6376805830052	1.43423624256765\\
47.7652751251345	1.43725008047887\\
47.8961052460421	1.43528422104206\\
48.0288404642057	1.43288076278134\\
48.1555350770181	1.43654589815829\\
48.2822208467675	1.43262000675245\\
48.4142268697508	1.43343709597083\\
48.5413671212306	1.43429514330774\\
48.6625785289475	1.43632815711276\\
48.8044556172163	1.43482802147143\\
48.938930713066	1.43055081529312\\
49.068557497113	1.42889960381692\\
49.1983938580659	1.42468192225884\\
49.329274458152	1.42310998292392\\
49.463800605201	1.4211690545974\\
49.5896407281704	1.42109171869659\\
49.7465335267122	1.4243070691499\\
49.8760203828277	1.42065959972106\\
50.0107202687149	1.41728029441839\\
50.1398788983571	1.41436668157058\\
50.2690809414881	1.41272768085852\\
50.3963480450014	1.40874078421551\\
50.5233879764756	1.40498691884898\\
50.6479213318806	1.39755417416555\\
50.779243018187	1.39426739882062\\
50.9089214993965	1.39006902465554\\
51.0366220377406	1.38698266388738\\
51.1601118417026	1.38591361276229\\
51.289395845234	1.3833640378169\\
51.4169897632484	1.37686593584438\\
51.549289176613	1.37325138386183\\
51.6742949587323	1.37190015401586\\
51.804853384241	1.37317581269215\\
51.9359009861555	1.36760173576056\\
52.0636727375798	1.36476018577431\\
52.1908748611987	1.36420240019288\\
52.3199585842147	1.36058589678549\\
52.4498710551566	1.35659114441083\\
52.5757194705827	1.35599245399767\\
52.688294777014	1.35661373518227\\
52.8169939983371	1.3568853643557\\
52.9455033174228	1.35964901294141\\
53.07784143788	1.36121389790591\\
53.2108455278197	1.35990545877684\\
53.3433941401773	1.35742419228451\\
53.4753008768012	1.352064685854\\
53.6062010584419	1.35068318045945\\
53.7369646105115	1.34892760008381\\
53.8654805450037	1.34906935850758\\
53.9970852810344	1.34833437994392\\
54.1240290587446	1.34613649020694\\
54.2527902623203	1.34850106116866\\
54.3841178166754	1.34352613720549\\
54.5124307957939	1.33940901900545\\
54.6410219261983	1.33802063067703\\
54.7638143930296	1.33681309586453\\
54.8887452628397	1.33523144083839\\
55.0174612779886	1.33482429415431\\
55.1430254664485	1.33685503789565\\
55.2757884454324	1.33703450221117\\
55.4058684772084	1.33516502277055\\
55.5315735436474	1.33412774436028\\
55.6569565530255	1.33244784504173\\
55.7880341501057	1.3326682898416\\
55.9149889354228	1.33344656628142\\
56.0504496702811	1.3296400897231\\
56.1792679408777	1.32763833484977\\
56.3107077154296	1.33011153211831\\
56.462790375807	1.33146088213939\\
56.5917164659298	1.32854390525543\\
56.7217040564963	1.33110749298071\\
56.8564136846772	1.33118861770528\\
56.9862472907324	1.33226890878668\\
57.1164688277468	1.33981773545246\\
57.2483393859972	1.33968370088014\\
57.37176465547	1.33967136323744\\
57.5081462529075	1.33769354158669\\
57.6354788644905	1.33879193010146\\
57.7589225689123	1.33599407679412\\
57.8936704386738	1.33938649393616\\
58.0201325575576	1.33336496012363\\
58.1508561706659	1.33093760600259\\
58.2749510463659	1.33263648580533\\
58.4049863331952	1.33255527573297\\
58.5359065590596	1.33495589930122\\
58.6614745047476	1.3348885083539\\
58.7891068719146	1.33120181324689\\
58.9132856586277	1.33325750019492\\
59.0461048301609	1.33255798843492\\
59.1731296345379	1.33234508895609\\
59.2873125223616	1.33508875543551\\
59.4057403946504	1.33411353942123\\
59.5424100408407	1.34024122540458\\
59.6687366247077	1.34116712667206\\
59.8006719993442	1.33985880149184\\
59.9230741344287	1.34090771265805\\
60.0572626441095	1.33940848941444\\
60.1889928710089	1.33859958326291\\
60.3151028088439	1.33840334586392\\
60.4413973377783	1.33545670883691\\
60.5657627267648	1.33780256481617\\
60.6919743500329	1.33799169408849\\
60.8196431649127	1.33906529330845\\
60.9447232407573	1.34555448276376\\
61.0810185522441	1.34508599679047\\
61.2069476985129	1.34399243305871\\
61.3320022845636	1.34536702561584\\
61.4644403268686	1.34319439654259\\
61.5903744066295	1.34181279790925\\
61.7191762723196	1.34635699326295\\
61.8542219792601	1.34944668412982\\
61.9845357218186	1.34917876034509\\
62.1150763043408	1.35462340063021\\
62.2392945007824	1.35291854511451\\
62.3733761285836	1.35056310846757\\
62.4992119943045	1.34710171719786\\
62.6308558854072	1.34379550595165\\
62.7658254757452	1.34252526877398\\
62.8949652821347	1.34481695910036\\
63.021037046869	1.34297532400323\\
63.1770671678498	1.34768906374107\\
63.3095259204082	1.34602071348395\\
63.4397550442709	1.34382988729598\\
63.5697105993862	1.34407513279197\\
63.7015211600257	1.34541218004193\\
63.8326181363634	1.3490450685319\\
63.9630517408206	1.34684022685973\\
64.0918989786014	1.35066822955029\\
64.2251600861546	1.34783467342599\\
64.3516189615141	1.34789899386116\\
64.4829798964205	1.34650942972293\\
64.6133641030333	1.34635554924034\\
64.739120505598	1.3454543361104\\
64.8667950589875	1.34222562925334\\
64.9921590999499	1.34193807867253\\
65.1186634264143	1.34181875987249\\
65.2519079857794	1.33858990028416\\
65.3854521666316	1.33689297411456\\
65.5155434544948	1.34158105601226\\
65.643000409553	1.3405387872536\\
65.7701765082924	1.34235275246365\\
65.8997571532854	1.34355464835574\\
66.021113890206	1.3447620274297\\
66.1386158345322	1.33701628665286\\
66.2680669590486	1.34082890303767\\
66.3964805645344	1.34112991999842\\
66.5193988830606	1.34300942626408\\
66.646395709351	1.34329491824904\\
66.7737357102378	1.34335255740339\\
66.9055668847836	1.34497304326279\\
67.0306034167748	1.34407092789486\\
67.1527193632163	1.34610611234508\\
67.2893166173476	1.34677921714914\\
67.4193093749924	1.34606614684725\\
67.5491311088792	1.34698628896878\\
67.6797822998524	1.34870468193682\\
67.8077465221198	1.34873796253933\\
67.9374479129932	1.35379196004676\\
68.0625224833556	1.35376342284116\\
68.1929398882922	1.35402624910043\\
68.3196797287718	1.35164507953358\\
68.4497428040636	1.35287160156102\\
68.5752219652321	1.35455172213156\\
68.7051268631479	1.35450225302914\\
68.8311698599087	1.35539656635655\\
68.9592438298704	1.35446485067468\\
69.0900123339189	1.35320725646817\\
69.2150586629785	1.35197035128893\\
69.3459372215113	1.35110527214006\\
69.4754667699978	1.35000499310909\\
69.6041085492033	1.35308570681591\\
69.7299898508972	1.35058518605311\\
69.85455030267	1.34965164503439\\
69.9898387884391	1.35027153461772\\
70.1345286873015	1.3482261501363\\
70.2633739702832	1.34940272555336\\
70.3909976428446	1.34895866092983\\
70.5136529369153	1.3484235668587\\
70.6415986549845	1.35234501379164\\
70.7700066400159	1.3531161516045\\
70.895389616642	1.34930740248305\\
71.0260895141934	1.35349417035183\\
71.1594018821855	1.354082638371\\
71.2905717772146	1.35306093690098\\
71.4224203189394	1.35195984862727\\
71.5634984841776	1.35071932910966\\
71.6997453483332	1.35024931821492\\
71.838182107861	1.35297213819677\\
71.9693937084339	1.3514294896283\\
72.1034849526572	1.35530071662892\\
72.2351107103636	1.3522185016524\\
72.3634477932667	1.35372866088244\\
72.497158170596	1.35323135118059\\
72.6209631610543	1.35056106750566\\
72.721705993318	1.35366808664613\\
72.8466357927153	1.3559770418542\\
72.9686600309706	1.35560617816066\\
73.0944623961713	1.35631946600366\\
73.2145025596373	1.35818580954629\\
73.3405071063906	1.35786531664126\\
73.4652352112708	1.35703643916093\\
73.5948971722187	1.35567850244083\\
73.71979775166	1.35455980192733\\
73.8488660292555	1.35440432775245\\
73.9751921223186	1.35345262073131\\
74.1018304636494	1.35309141521519\\
74.2305767166983	1.35623503122157\\
74.3651475021812	1.35429352602693\\
74.4920136450934	1.35216365937866\\
74.6194111515487	1.35063613801448\\
74.7445852096457	1.349144715785\\
74.8725283889894	1.34922843163651\\
75.0013269738144	1.3508712548514\\
75.1314017014336	1.34865165430139\\
75.2643762515226	1.34648817868315\\
75.3954066784901	1.34746928347976\\
75.5210743799494	1.34677002391446\\
75.6515125896824	1.345728927475\\
75.7798736197696	1.34818213073979\\
75.9088361270593	1.34325828961836\\
76.0380019683644	1.34115660071508\\
76.1657381208402	1.34416048765363\\
76.2950918731822	1.34339734971475\\
76.4237991746389	1.33846589373524\\
76.5542561040575	1.34245834370186\\
76.6831775156489	1.34380937358286\\
76.8327127377334	1.34278785165148\\
76.9674672968743	1.3392262747516\\
77.0920316844071	1.33820249932546\\
77.2216886117128	1.33655496386084\\
77.3493359786607	1.3361421624706\\
77.478289114715	1.3348534307211\\
77.6054676497522	1.33139350811314\\
77.7275566859566	1.33105830947386\\
77.8592913421888	1.33025697442645\\
77.9841817653536	1.32758304540186\\
78.1096519322859	1.32982221301111\\
78.2354533378329	1.32819267964129\\
78.3601713788806	1.32841549966676\\
78.4908696523739	1.32851070325641\\
78.6194153718183	1.33000613324129\\
78.7474597565784	1.33694836886538\\
78.8763349729204	1.3398343533848\\
79.0058545382993	1.33954030765008\\
79.1370555315789	1.34041419623332\\
79.2631649975923	1.34336790033999\\
79.3730477060225	1.34935260127878\\
79.5057542216284	1.35651236895482\\
79.6314367343762	1.35151330765596\\
79.7605114252331	1.35396264412941\\
79.8870943500067	1.3548551785408\\
80.0143199928189	1.35474204366615\\
80.1452245415635	1.35651446973998\\
80.2759367585542	1.35482028553669\\
80.4048977191863	1.35434298701809\\
80.5310517248939	1.3526607965006\\
80.6561508582711	1.35051959109785\\
80.781288383237	1.35168610185778\\
80.9095000525491	1.35175705906906\\
81.0373481391804	1.35171546722918\\
81.1647144834241	1.35303038154929\\
81.289314165537	1.35168779269565\\
81.4128978436325	1.35139688496725\\
81.5393887557293	1.3526793574307\\
81.6642728974531	1.34860088946875\\
81.7938429232769	1.34804615964656\\
81.9229432021765	1.35459804357888\\
82.051824473239	1.35112578767991\\
82.1754013892877	1.34941941149014\\
82.3067179698295	1.35101937984197\\
82.4380302728355	1.34810838957122\\
82.5670366058429	1.35128151755299\\
82.6995196422489	1.34869997513654\\
82.824789191024	1.35089469074352\\
82.9543814081982	1.35150110257673\\
83.0816917449118	1.35423736776432\\
83.2092613030235	1.35517255217017\\
83.3401004628378	1.35520097824153\\
83.494481932945	1.35672823785465\\
83.6218307266705	1.35724289005677\\
83.7465335406182	1.35683322716765\\
83.8734357988803	1.35693932207428\\
84.000577299039	1.36046052712185\\
84.1269533948791	1.360292198226\\
84.2552911431201	1.35939002427601\\
84.3880497265546	1.36059000437014\\
84.509867257131	1.35836920474223\\
84.6427310216501	1.35613145462134\\
84.7663309793431	1.35713325807919\\
84.8975993791037	1.35350513413519\\
85.0217918019692	1.35478611453077\\
85.1476213472874	1.35440955393975\\
85.2737147267797	1.35603436175016\\
85.3996761890713	1.36046464188267\\
85.5162903931074	1.35722972348943\\
85.6488508461024	1.35170774791673\\
85.769952737601	1.35209181375139\\
85.8798040827932	1.35112027431402\\
86.0013539841071	1.35287616321337\\
86.128494259068	1.35497393903371\\
86.259447230002	1.3530321374872\\
86.3918277623978	1.35941139790348\\
86.5245730697783	1.35557061154281\\
86.6633368400808	1.35541861612278\\
86.7980092759132	1.3518354559862\\
86.9290940078492	1.35137375280887\\
87.0622792047499	1.34779600120488\\
87.1927822240796	1.34895272162835\\
87.327282647743	1.34900872628466\\
87.4572015290319	1.35239249994248\\
87.5825084046876	1.35164600615744\\
87.7111549207984	1.35121694903642\\
87.8367081535978	1.35477037363411\\
87.9658969244733	1.35125154302726\\
88.0929646875667	1.34916952996117\\
88.2178094165484	1.34994663245255\\
88.3416396645326	1.35152713411693\\
88.4706051486091	1.35124690812356\\
88.5969276806433	1.35182474565408\\
88.7275738343146	1.35282384397775\\
88.8556481572663	1.34938840334936\\
88.9812095743834	1.34961431276329\\
89.1044668424362	1.35054026912522\\
89.2305198826332	1.34743661646284\\
89.3612301956394	1.34918041196673\\
89.4903913146721	1.3480254368684\\
89.6195070429987	1.34626168245543\\
89.7483633099987	1.34179203109833\\
89.8737709928118	1.34308765633377\\
89.9970311287648	1.34141227737577\\
90.1445339005177	1.33606637287599\\
90.2696403868193	1.3394034063362\\
90.3933088856743	1.3387416021956\\
90.5180967658764	1.33777860107885\\
90.6465784146597	1.33780106246657\\
90.7706636496526	1.33661590457133\\
90.8951692155473	1.33388038033771\\
91.025527636165	1.33484639236129\\
91.1549086050999	1.33525186912823\\
91.2817629369219	1.33690037337476\\
91.4103924164325	1.33659102066706\\
91.5368061678009	1.33659350178856\\
91.6697672764996	1.33016843187432\\
91.795351511393	1.32764520154016\\
91.9195522524877	1.32267945051057\\
92.0454446812838	1.32050049641866\\
92.1737212256276	1.31411143516845\\
92.2957506020405	1.31054149856035\\
92.4026249848054	1.3138745185451\\
92.5266806534188	1.31014904641842\\
92.6527289797962	1.3023921040489\\
92.7790244130207	1.30512917185566\\
92.9051915927659	1.30479603512806\\
93.030121221752	1.3039844256397\\
93.1649238064856	1.30494692586441\\
93.2940702846754	1.3014117644079\\
93.4206065443031	1.29646890225501\\
93.5483336241607	1.29511756441477\\
93.6765917518812	1.29478617200864\\
93.8023018503626	1.29404652886709\\
93.9297978802528	1.29281621995126\\
94.0554267830634	1.29054320991683\\
94.1896774021526	1.28495071734268\\
94.3130414743421	1.28578768817883\\
94.441058392292	1.28484709905076\\
94.5683392215059	1.27980549084622\\
94.6954709427769	1.27377434459604\\
94.8188411700974	1.27536576701758\\
94.9495005878033	1.27376253957857\\
95.0779915520516	1.27064144913902\\
95.2054674390746	1.27210928990774\\
95.3333492120532	1.26983026538973\\
95.4580161541509	1.26638958460287\\
95.5815057557997	1.26465498326705\\
95.7142361662898	1.26275968115321\\
95.8406670316848	1.26180574001891\\
95.9698491868753	1.26247200149244\\
96.0992848186042	1.25797665878214\\
96.2238896986787	1.2533905366784\\
96.3495726999989	1.2514416560163\\
96.4764285832987	1.25193531254555\\
96.6051566865811	1.24874927548915\\
96.7336247853041	1.2466912593229\\
96.883091913722	1.24790610111969\\
97.0129602754863	1.24588192863843\\
97.1418121926396	1.24558703537647\\
97.2700556895268	1.24647318642065\\
97.3955955939992	1.24299357548551\\
97.5202385016384	1.24043078179972\\
97.6515508984458	1.24219526432873\\
97.7789839274214	1.24267407811348\\
97.9045135793648	1.24433299889252\\
98.0347129522551	1.24450626994621\\
98.1604298900704	1.24240396194619\\
98.2869886800912	1.2394592005374\\
98.4127266881272	1.23650904213452\\
98.537246657237	1.24193891123597\\
98.6612437925254	1.23959139374989\\
98.7877474075788	1.23939303375415\\
98.9131201673326	1.24490066812204\\
99.0210296155339	1.24011509255327\\
99.1470998190567	1.23907859516445\\
99.2725810878643	1.23970921679536\\
99.4028866497049	1.24024351671064\\
99.5290256728486	1.23985205636413\\
99.6560544634754	1.2394846238068\\
99.7863439306642	1.23744704532028\\
99.9115431767918	1.2402692219629\\
100.038043142032	1.23865693634517\\
100.163801583785	1.23532976245486\\
100.294376574383	1.23539879010744\\
100.418593398154	1.23587500072428\\
100.548340883455	1.23658563096685\\
100.6769600785	1.23743284846083\\
100.804298872532	1.23521468882369\\
100.933808629347	1.23375439439722\\
101.063672167059	1.23320869306855\\
101.191985858526	1.23366872315825\\
101.320040167045	1.23359287416902\\
101.447343840851	1.23281807600766\\
101.572304195177	1.23069132706756\\
101.696969892433	1.23081946760347\\
101.827611395998	1.22750235735703\\
101.952486539895	1.22976277701587\\
102.080958403204	1.2293330931992\\
102.205076196851	1.22594917938814\\
102.332587723863	1.22999911568738\\
102.456002480013	1.22694068109602\\
102.585063586224	1.22303820875071\\
102.714580066764	1.22115470486422\\
102.840824936449	1.22189395354501\\
102.967118893405	1.21902987006827\\
103.093751535541	1.21845026000783\\
103.217440244455	1.22148709583013\\
103.346479243283	1.22048663496739\\
103.499771350702	1.2197760866904\\
103.629512400437	1.21615602613939\\
103.755484895394	1.21550008552698\\
103.88445701436	1.21441090216336\\
104.008112869276	1.21330109595788\\
104.136785405331	1.21311431573518\\
104.265299928727	1.21204287281575\\
104.394071239047	1.21315764550172\\
104.523290763661	1.21463708323123\\
104.649994305541	1.21121691480778\\
104.777671290922	1.21093916820686\\
104.906092113519	1.20699683154555\\
105.036615720532	1.20458848712854\\
105.161725956523	1.21201907969008\\
105.291472352318	1.20396350811261\\
105.417757724889	1.20574798059\\
105.527491049804	1.20547340812391\\
105.65549313805	1.20540610933642\\
105.781691475999	1.20519694779376\\
105.905216275816	1.2007200640722\\
106.030854575857	1.19930470215846\\
106.155949072629	1.19769863811458\\
106.280202126619	1.19778431711312\\
106.41014593636	1.1960259992839\\
106.533799852633	1.19679610308236\\
106.657576681009	1.19445412654989\\
106.783545918445	1.19133700110182\\
106.908639734033	1.1914482301941\\
107.034917997595	1.19187005035791\\
107.165364643864	1.19128792858794\\
107.29471940142	1.1934429091311\\
107.424674033776	1.19209468205546\\
107.551334949443	1.19050993948722\\
107.679155956588	1.18958796955099\\
107.811714436187	1.19151379405602\\
107.937709411426	1.18888147216437\\
108.063675198996	1.18729907913674\\
108.193765154049	1.18494191128185\\
108.320193985214	1.18567675694509\\
108.447260090492	1.18646822177037\\
108.568014010741	1.18855196687005\\
108.69281935019	1.18734114966681\\
108.819991134308	1.18749262584635\\
108.941528577345	1.18555733360938\\
109.069922526435	1.18332520825026\\
109.194669080502	1.18507398972301\\
109.324218183343	1.1862727900482\\
109.450189593018	1.18384037555535\\
109.576215018028	1.1836814305814\\
109.70341390473	1.18343233380847\\
109.833144381849	1.18091612037316\\
109.979091522427	1.18208746666419\\
110.112794703323	1.18214966662925\\
110.238635904086	1.1814817956659\\
110.365248195484	1.18195593301717\\
110.492560392969	1.18160545357653\\
110.613062936099	1.17970850129787\\
110.738581640363	1.17838911582585\\
110.869500124113	1.17802522730073\\
110.994225200805	1.17848663197492\\
111.119564838373	1.175277457658\\
111.24363276358	1.173645987004\\
111.366982913387	1.17427978208177\\
111.494665744404	1.17265812607089\\
111.624850521961	1.17323073656645\\
111.754481424617	1.17215766320118\\
111.864010775495	1.17182145726927\\
111.993400333338	1.16921789237857\\
112.122463364393	1.16854222909972\\
112.248643546009	1.16654456172921\\
112.37989484647	1.16667309111555\\
112.508646000453	1.16192622419713\\
112.635055780214	1.16244185811705\\
112.762960826652	1.16660975719795\\
112.891101263918	1.16650178050944\\
113.017921703003	1.16521162827561\\
113.142875612024	1.1657240144325\\
113.269337658406	1.16277519688825\\
113.395678531203	1.16411401821941\\
113.52649590839	1.16161149439479\\
113.651167586324	1.16009217046038\\
113.779742525254	1.16036243171079\\
113.905945689903	1.15647755375607\\
114.034486775218	1.15843608013395\\
114.157796486489	1.16075845775086\\
114.283015320526	1.16027595979196\\
114.41154509249	1.15935952167572\\
114.537083120266	1.16175099317671\\
114.666620963069	1.16073231432778\\
114.792393834483	1.15858904625917\\
114.922070959292	1.15893989432931\\
115.048589232647	1.15827957928652\\
115.177162589219	1.15703347319427\\
115.301090449945	1.1566923940512\\
115.429407762069	1.15725600679217\\
115.557749813544	1.15840707781217\\
115.684429325579	1.15769889237386\\
115.810568197687	1.15625474454791\\
115.935407359933	1.15492476461145\\
116.059372388239	1.15647976797834\\
116.191778854655	1.15430346396264\\
116.31664200241	1.15468927687497\\
116.446471688307	1.15451867714468\\
116.594531170608	1.15184851893823\\
116.719448237427	1.153775829553\\
116.849347800069	1.15141268242672\\
116.975653057816	1.14815763001369\\
117.106072357719	1.14950584790759\\
117.23087943718	1.15008084511529\\
117.358201083399	1.14707853427402\\
117.481347825794	1.14501490044066\\
117.606472030054	1.14150545422441\\
117.730393044551	1.14220002650334\\
117.853988891938	1.13810437112733\\
117.980976623534	1.13521349266005\\
118.098482836849	1.13721812644008\\
118.225420501207	1.13595636784317\\
118.344936905583	1.1372941694373\\
118.459800086781	1.13579217672214\\
118.569864377602	1.13573727416195\\
118.690950593173	1.1350801379187\\
118.815660863135	1.13265301172283\\
118.934805666581	1.12968469628418\\
119.058439478633	1.13162710577101\\
119.184940294552	1.12983102782563\\
119.311788512018	1.12995028129455\\
119.439452239229	1.13108201901044\\
119.56134922159	1.127323799107\\
119.692830548509	1.12433171720037\\
119.822738424488	1.11881077244109\\
119.950028127981	1.11649011610479\\
120.080392167131	1.11691122549446\\
120.211020750684	1.11493647998161\\
120.339257530454	1.11476752399074\\
120.464102884382	1.11498491327288\\
120.589230020049	1.11395273504402\\
120.709860561435	1.111081656699\\
120.834656719016	1.10692374212276\\
120.955419094048	1.10348818494177\\
121.079709728546	1.10293926359864\\
121.20256959135	1.10485663412064\\
121.324216694579	1.10271195753626\\
121.447424074427	1.10375397469316\\
121.569126054842	1.10072308989028\\
121.694862697154	1.10051423803867\\
121.816778145842	1.09874117187413\\
121.94680937657	1.0949250037296\\
122.073436732381	1.09652272573216\\
122.19617600321	1.0946885479073\\
122.322182288076	1.09240497811167\\
122.449468668121	1.09490637176955\\
122.58069436315	1.09233670128534\\
122.708690574064	1.09107598219771\\
122.839876525598	1.09107707932653\\
122.973099212389	1.0853314788689\\
123.107813569457	1.08535950107331\\
123.235702266608	1.075797700944\\
123.389793435266	1.07544142822733\\
123.521682592841	1.07452467523739\\
123.650832440786	1.06849141165595\\
123.783304317737	1.07050943067691\\
123.911238391113	1.0693817524506\\
124.041631344411	1.06682394899337\\
124.16427059117	1.06815220843555\\
124.289326408009	1.06623299673485\\
124.415690284693	1.06302166147082\\
124.54075611882	1.06236558483355\\
124.669456824661	1.06294476135432\\
124.793930965556	1.06311975748472\\
124.922675032532	1.06209500181734\\
125.027915071752	1.06184868091014\\
125.151970417733	1.06062179414115\\
125.282972640507	1.06034543074951\\
125.410118784725	1.06158292066798\\
125.541341545727	1.05879815180546\\
125.668391558787	1.05683496920885\\
125.794735431866	1.05473940779034\\
125.928788458662	1.05095684012718\\
126.059775941072	1.05332022415613\\
126.183812011812	1.05311042708115\\
126.313187661	1.04751787909004\\
126.443135157065	1.04564312718489\\
126.570056595233	1.04088162305276\\
126.699072572702	1.03707316948497\\
126.827128734425	1.03714626054636\\
126.95162825016	1.03315478229943\\
127.083019305478	1.0314604575692\\
127.208829134884	1.02904802899886\\
127.334998983143	1.02874574201803\\
127.463768669543	1.03098083254796\\
127.5902501355	1.03054185895367\\
127.71929462693	1.03142023743017\\
127.844628880266	1.02863593739696\\
127.978773853191	1.02793035209079\\
128.105532272589	1.0248144322782\\
128.232975545114	1.02468911411464\\
128.361886120533	1.01968818866606\\
128.491229614707	1.0155132857042\\
128.619224286695	1.01152296738021\\
128.743748022788	1.0081824178167\\
128.876347726255	1.00869510376768\\
129.003500818729	1.01062105787111\\
129.127377919969	1.00747574299266\\
129.256827155277	1.007828974812\\
129.38167739204	1.00638886747617\\
129.511528305289	1.00432188026972\\
129.635397650708	1.00610505207542\\
129.762557848022	1.0068301085206\\
129.891895288521	1.00435550415012\\
130.045506977489	1.00393420502609\\
130.173868698588	1.0029454955965\\
130.301877973563	1.00400630190803\\
130.4279500959	1.00364518246598\\
130.552724853235	1.004535003066\\
130.681022277203	1.00362811979997\\
130.813382608337	1.00450711911181\\
130.939797060779	1.00479573377278\\
131.069780268737	1.00504015228363\\
131.194734293126	1.00495109623582\\
131.321556584321	1.00571181084457\\
131.45788942432	1.00395257651283\\
131.582220238148	1.00121157218562\\
131.694017794628	0.999708069745018\\
131.820820634422	1.00128175154283\\
131.950198893022	1.0000806824335\\
132.07898613909	1.00040764358007\\
132.208132952366	1.00098431934951\\
132.342294976128	0.998506275439983\\
132.472246792846	0.998433977190575\\
132.601612251489	0.997866359085339\\
132.730724273329	0.99850305345749\\
132.858384505228	0.997224014676985\\
132.985780692682	0.996328904149499\\
133.112280256147	0.996422924035367\\
133.236874108516	0.996785534004348\\
133.357081598724	0.995834282147953\\
133.479396199518	0.995773156946947\\
133.603575104771	0.996623217913699\\
133.727756857011	0.996521912141452\\
133.854512729741	0.994406646429924\\
133.98318262379	0.9920882042752\\
134.107124259255	0.994157181935943\\
134.2326825095	0.991696138188255\\
134.362090776178	0.990844094120765\\
134.489502053707	0.992869973293612\\
134.61470153108	0.99347945606204\\
134.748026099334	0.992517268221939\\
134.87091380882	0.991995526435286\\
134.997792610506	0.990824159773602\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\end{axis}
\end{tikzpicture}%

==> mooswaldrefloc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.487\textwidth,
height=0.161\textwidth,
at={(0\textwidth,0.236\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length [m]},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Translational offset [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.0103536439387154\\
0.00118522539624672	0.0255855674022669\\
0.113432039664322	0.0426653863480439\\
0.228285405139453	0.0564731386447268\\
0.34118955945754	0.0671171510948951\\
0.455830738329747	0.0752181822281391\\
0.576703485258078	0.0819762471169503\\
0.700127210718854	0.0879826359583288\\
0.829511004633497	0.0912519495108905\\
0.951610416506614	0.0912556397544532\\
1.08720198501963	0.0932083893698251\\
1.2144755821498	0.0919374168332056\\
1.34045925266607	0.0920692537803519\\
1.47317814466558	0.0881774063446975\\
1.60301116862125	0.087743396549436\\
1.7338920133363	0.0899136859855385\\
1.86972799208299	0.085676686891845\\
2.00582405587582	0.0807850944319384\\
2.13716052601999	0.0853156568203638\\
2.26788190949515	0.0848161958709652\\
2.39562334386248	0.0869314127462477\\
2.54590760049849	0.0876628064441661\\
2.67722259323514	0.0883104853323073\\
2.80109394548911	0.093168950532033\\
2.9347805919663	0.0936479108401736\\
3.06636938528017	0.0937495337476004\\
3.19150742290166	0.0950515105626896\\
3.32083665750917	0.103488200542242\\
3.44635211949385	0.103006977439808\\
3.5752923097586	0.11121554550247\\
3.70379039922351	0.120768468050247\\
3.83518391219693	0.125320354100041\\
3.9603462507425	0.125737381124221\\
4.08833372409541	0.125282983327369\\
4.21171042719723	0.127713269014899\\
4.33619707048699	0.126609959371791\\
4.46108074151593	0.130662064414149\\
4.5911302719152	0.133151987670022\\
4.71834325024149	0.128847509012532\\
4.84805911933465	0.127866331638377\\
4.97386360097922	0.128309359093793\\
5.10669463248116	0.133997887518815\\
5.23287085320171	0.142174076464196\\
5.36754972845709	0.14001733212397\\
5.4981344019102	0.138254602815654\\
5.62954695066388	0.134871309160188\\
5.76014897717418	0.134475380069352\\
5.89229268605357	0.132728189398496\\
6.02170160939583	0.129596665047317\\
6.15267621190989	0.134333350044267\\
6.26219924663816	0.144524039057798\\
6.38917922333182	0.141670668684353\\
6.51789560650324	0.137541753799467\\
6.64586780416014	0.136567252422866\\
6.7735247765548	0.141698632947458\\
6.90110336037441	0.1482241385755\\
7.03417364804892	0.142583085805285\\
7.16459344055514	0.141959788222209\\
7.2910007067815	0.148263705405992\\
7.42121054626626	0.146370561803851\\
7.54851670681872	0.145145740902006\\
7.67834085850972	0.148087573532923\\
7.81077458005303	0.156337383900367\\
7.941352093046	0.164231108591102\\
8.07530152379559	0.164288862515971\\
8.20887590768466	0.16391167052937\\
8.34162817836306	0.172639807509443\\
8.47208699406992	0.160468534034083\\
8.60120352953944	0.158239647873672\\
8.73412104876335	0.164279874190439\\
8.86509451352587	0.169081651106689\\
8.99592277404738	0.1710572452515\\
9.12975038001176	0.171413217023402\\
9.28113975126646	0.168358745641698\\
9.40945499545613	0.169584924622224\\
9.53476069420901	0.16703001199728\\
9.66755615640972	0.16576121321914\\
9.79523315205919	0.164865381254004\\
9.92278812840224	0.165830074344065\\
10.0514709286642	0.169344951669268\\
10.1832196528636	0.166213696873395\\
10.3135622008782	0.171042679327462\\
10.4417032216905	0.169051845464456\\
10.5725598067732	0.162949474543491\\
10.7010077801767	0.16108887140669\\
10.8347128992997	0.160602324875218\\
10.966213605863	0.163674054979492\\
11.0991656639389	0.162999083594612\\
11.2273946279002	0.154358616560307\\
11.3548944134592	0.146462775804764\\
11.4869299846654	0.142517380039997\\
11.6123539033148	0.13987032339921\\
11.7444373647979	0.141202944314915\\
11.8781659124852	0.142709963202068\\
12.0073524122284	0.143275987647786\\
12.1376262488086	0.143572669187616\\
12.2690043712924	0.144656720945076\\
12.3978905156021	0.145331799419447\\
12.5298838536092	0.143187640047635\\
12.6614171969083	0.14356278168455\\
12.7908728573136	0.14290852305528\\
12.8992506117449	0.14200051206844\\
13.0240535605537	0.143695789029447\\
13.1394182033367	0.143858133911095\\
13.277436695685	0.147844672556039\\
13.4036273386837	0.147743625781906\\
13.5333929582554	0.147108898748623\\
13.6605518195328	0.148499192149126\\
13.7897305231108	0.149346846446305\\
13.9232532352542	0.150739318870234\\
14.0575235034885	0.149605787611049\\
14.1924035210149	0.147996532691648\\
14.3230984595634	0.147006648004452\\
14.4577003491017	0.14651650057026\\
14.5884878201801	0.146631602742644\\
14.7223601211177	0.145214741005224\\
14.8555058175966	0.142260103361247\\
14.9869799182768	0.133901647790203\\
15.1175896469134	0.132288147189685\\
15.2490522442584	0.136042960018855\\
15.3740430810226	0.129041409929677\\
15.5042438505367	0.123789057192847\\
15.6340829328832	0.119762015382899\\
15.7588768536103	0.117577577445912\\
15.8856411819317	0.115634578899739\\
16.0367668428019	0.117287298307549\\
16.1616497280442	0.118573535903161\\
16.2890720422411	0.118611651160237\\
16.4201976104311	0.116128092215946\\
16.5484585539506	0.113212953327536\\
16.6765423575566	0.111676446988339\\
16.8057935425364	0.105891367140347\\
16.934594145846	0.103258792538265\\
17.0653511180694	0.103582534303209\\
17.1987990024503	0.101376727198821\\
17.3267858707457	0.101067996656479\\
17.4558804173396	0.100907175368476\\
17.5831126325083	0.0983130490328093\\
17.7084136686738	0.0972862968700042\\
17.8353556547279	0.0974956572157077\\
17.9653393181873	0.0971716873005187\\
18.0963842289022	0.0955131218637098\\
18.2199676694649	0.0939667978672672\\
18.3523837325877	0.0937553093048523\\
18.4767134812448	0.0954468432077224\\
18.6028964474999	0.0958267339383718\\
18.7294298437002	0.0961330362168463\\
18.8597294083263	0.0972093133258249\\
18.9891946443885	0.0977723103749282\\
19.1216822100935	0.0978168925150874\\
19.2542993649058	0.101354884765957\\
19.3852934364499	0.101411056658541\\
19.5155890697165	0.104654997266974\\
19.6291226228086	0.106073468656276\\
19.7608150465003	0.103285171041837\\
19.8896671166425	0.0994630908340401\\
20.0183401568392	0.0953658440026983\\
20.150971750027	0.0944373706382915\\
20.2794286338736	0.0925555288238646\\
20.4086707330223	0.0911724131569402\\
20.5370675616559	0.0928320488543447\\
20.6653547687167	0.090508403493451\\
20.7919266240153	0.0945907696207694\\
20.913255591626	0.0974640104083702\\
21.0454763203367	0.0956097224648484\\
21.1669931756713	0.0969485738606734\\
21.2962146691015	0.0965303233096928\\
21.4239979654294	0.09734099190028\\
21.5546912776618	0.0982307221183168\\
21.6808562074153	0.0963082458938029\\
21.8080729213141	0.0973834148190673\\
21.9376054181832	0.0981856920985667\\
22.0657619931996	0.0976289648486476\\
22.1955796734919	0.0978541735290282\\
22.3267196029657	0.0976775300878674\\
22.4570913452506	0.0949359947344486\\
22.5860607972687	0.0942884350272114\\
22.7173845386504	0.0945250434367922\\
22.8718184425038	0.0961384987988967\\
23.0036415030275	0.0937861189076425\\
23.1387576113697	0.0955395153058231\\
23.2692906136933	0.0988867486978729\\
23.4023490455955	0.100076254996181\\
23.5342082258721	0.10151074619203\\
23.6609208531527	0.105114479127477\\
23.7907329930374	0.104756013880457\\
23.9157162897375	0.103918020549338\\
24.0449719508848	0.103947518524593\\
24.1772582557923	0.10342393109787\\
24.3013870739455	0.102695632672545\\
24.4363180174984	0.103149047965433\\
24.5639480255038	0.0983601170258411\\
24.6925436737599	0.10197127365597\\
24.8242160117061	0.104292366294793\\
24.9520710656126	0.101879319439765\\
25.0846734016012	0.101973390812981\\
25.2140525463949	0.101269586056626\\
25.3406998453924	0.101060774659839\\
25.4688294064988	0.0979180935865105\\
25.5949259947922	0.0973909149301662\\
25.7209758124292	0.0954468646753344\\
25.8497762665563	0.0944040933727318\\
25.9807036349656	0.0943441104298578\\
26.1156483083043	0.0951318452324006\\
26.2264757153988	0.09337110617116\\
26.350472614757	0.0946821334753956\\
26.4799777158472	0.0930582326281015\\
26.6134098087952	0.0914562233022894\\
26.7435551972412	0.0875335745460409\\
26.8771363251803	0.0906869550944066\\
27.005945560043	0.0914989535679769\\
27.133810880765	0.0908320536979387\\
27.2640590673036	0.0932154495047916\\
27.3955316868043	0.0930618087955618\\
27.5253743992504	0.0915213160234118\\
27.6576141891987	0.0881016959949567\\
27.7881472508064	0.0875904578671214\\
27.920948529673	0.0900563223890412\\
28.051064276973	0.0918742179137553\\
28.1787940860306	0.0912160959840548\\
28.3109106314906	0.093580960950074\\
28.4379885116351	0.0929156105614176\\
28.5709363462673	0.0923579851406376\\
28.69716780288	0.0906188187310572\\
28.8252342256569	0.0913519020506151\\
28.95325544516	0.0915494476977973\\
29.086728684563	0.0917228815644032\\
29.2117310701746	0.0891847944607031\\
29.345765772534	0.0870453657149078\\
29.4755458234329	0.0873593292238415\\
29.6276952544937	0.0863293785798662\\
29.7574503162763	0.083023897300553\\
29.8896691915648	0.084351755290454\\
30.0181346031621	0.0801180109643725\\
30.1518210560222	0.0808914264543275\\
30.2847724358803	0.0801279198983077\\
30.4167850268659	0.0795532018778015\\
30.5502353576521	0.08107440995129\\
30.6819623908723	0.0793605610534956\\
30.8121836305515	0.0803411592151505\\
30.9439545554667	0.0770481120184053\\
31.0794469946893	0.0796125058030727\\
31.2066509844889	0.0742207131893871\\
31.3382128261871	0.0749594803783443\\
31.4662501129416	0.0743203118509052\\
31.5944518772469	0.0755575681798972\\
31.7185012310476	0.0745484861593722\\
31.8485698171925	0.0740272133419325\\
31.9802525425507	0.0752506064693318\\
32.1092328143637	0.0777831715700367\\
32.2339845676882	0.0727570212173207\\
32.3611162533871	0.0774064679197318\\
32.491012024986	0.0767095992522761\\
32.6179503946702	0.0771115309762991\\
32.7481474485172	0.0796120992811949\\
32.8531704156399	0.0802457008729859\\
32.9859820057674	0.0786452484426392\\
33.1156521898105	0.0772195503007884\\
33.245589508829	0.0795392392693033\\
33.3748142480725	0.081621444336106\\
33.5107595003341	0.0810181745231406\\
33.6416053001728	0.0821739983444691\\
33.7740547922557	0.0837466881360258\\
33.9027951273381	0.0838774923480919\\
34.0361580345315	0.0830337493789303\\
34.1634427749706	0.0820331882026757\\
34.2992459554	0.0836917362024965\\
34.425205702449	0.0830662726073917\\
34.5536314705114	0.0821117625807207\\
34.6825891263357	0.0791939684414641\\
34.8128568961115	0.0768163537438234\\
34.9437628880317	0.0789333341666987\\
35.0771175451511	0.0777091464819516\\
35.2004436363177	0.0767077193280911\\
35.3289424208516	0.0794726677105432\\
35.4573955819059	0.082847919926552\\
35.5861626843241	0.082847328051347\\
35.7212442915438	0.0835722453959866\\
35.8472448754018	0.0813093504038766\\
35.978327811992	0.0839818154292817\\
36.104258219047	0.083157402947252\\
36.2532179679293	0.0876626503212882\\
36.3845149232845	0.0907777236288334\\
36.5136494743549	0.0912237901453879\\
36.642617708331	0.0869055762918571\\
36.7729049396309	0.0898410727001273\\
36.9027092875747	0.089994149762535\\
37.0277370155556	0.0860740480185537\\
37.1584375539052	0.0881347712626179\\
37.2926114346799	0.0878545762475192\\
37.4301836120776	0.086957047985748\\
37.562982521633	0.0862392206594373\\
37.6977093140449	0.0849700479784224\\
37.8305804540265	0.0837124031479131\\
37.9652280628589	0.085192054493557\\
38.1024598961906	0.0852999672410585\\
38.2326569151317	0.083583328810145\\
38.3596448480426	0.0833651349777063\\
38.4881599125453	0.0865818516532584\\
38.6158919255928	0.0897868401211712\\
38.7405355312172	0.0882644117730888\\
38.8705740784149	0.0861779133288093\\
38.9956008380381	0.08361651937624\\
39.1172401706942	0.0873741233510002\\
39.2439838831853	0.0886885997154634\\
39.3704280631288	0.0909881653698582\\
39.4966581577238	0.0913930337422268\\
39.6048430058677	0.0933222337598371\\
39.7276954504583	0.0930944576113316\\
39.8548563794157	0.0922444417957639\\
39.9782369735987	0.0911000855187893\\
40.105815465565	0.0926597216371997\\
40.2330084242509	0.0933576324307147\\
40.3651247874182	0.0967962907504431\\
40.4916948861659	0.0937520236173732\\
40.6192024058251	0.0923148418276409\\
40.7507477584538	0.0925023576049763\\
40.8796446642294	0.0885421539922606\\
41.0184612318185	0.0860435568081662\\
41.1493138285914	0.0861673235782923\\
41.2869941573194	0.0883358521816753\\
41.4192558802151	0.0854542150671951\\
41.5503235437859	0.0851466996792797\\
41.684551445286	0.0861143925524962\\
41.8180666052426	0.0852593995491119\\
41.9520110859027	0.0845456920916392\\
42.0828345996962	0.0857501399622417\\
42.21962091104	0.0866890354747608\\
42.3486930808254	0.0867270751995003\\
42.4715765324574	0.0858249198353767\\
42.5983573119887	0.0905792477191664\\
42.722991069599	0.0887711307142923\\
42.853911010959	0.0914635643009895\\
42.9815996525497	0.0893725504059258\\
43.1320101291911	0.0912182427051235\\
43.259437941325	0.0888551287597018\\
43.3859931890094	0.0925269034109844\\
43.5092829882518	0.0915023313382775\\
43.6355228355461	0.0938787952100216\\
43.7656184480343	0.0951718362716895\\
43.8938412186268	0.0978822933479638\\
44.0218898135063	0.0969570574129015\\
44.1495923384087	0.0922829969712171\\
44.2789700262287	0.0941685945310187\\
44.408726222738	0.0931930063898142\\
44.5408781194155	0.0985692412821395\\
44.6686826834202	0.0964140305704936\\
44.8015057954407	0.0958222020701715\\
44.9311306126314	0.0957217157993249\\
45.0599537076448	0.0975663053032597\\
45.1905392908257	0.097311547618402\\
45.3222608830604	0.0923674743627967\\
45.4479081736847	0.0907564297201027\\
45.5819882045164	0.0875246565976246\\
45.7133540388755	0.0902808549637462\\
45.8427426663099	0.0904937164820659\\
45.9735593326855	0.0908258393227555\\
46.0803395503995	0.090254069387826\\
46.2109988075595	0.0913500217117671\\
46.3421152834763	0.0917297311072803\\
46.4724458082471	0.0919697662387623\\
46.6054539950619	0.0916399398246788\\
46.7341958746825	0.0920959771788873\\
46.8629035969641	0.0867836538862219\\
46.9969847001705	0.0888777738092251\\
47.1242856231517	0.0866662568393538\\
47.2549451365449	0.086379076321998\\
47.383956926215	0.0865176746397491\\
47.5100110646498	0.0884322674497087\\
47.6353640212324	0.0835127986163995\\
47.7659659110899	0.0820781590154023\\
47.8968010617589	0.0823538124060282\\
48.0295367812691	0.0825310521225902\\
48.1558734271711	0.0823620089680795\\
48.2825591825986	0.082479342282383\\
48.4152395038357	0.0833643256587478\\
48.5438211740096	0.0819026132434245\\
48.6636161381825	0.0809368144538391\\
48.8055095660387	0.0838205956539951\\
48.9392385659366	0.0866328067540103\\
49.06589337235	0.0853986204391794\\
49.1983938580659	0.0849767897381491\\
49.3316418631655	0.0848387675080434\\
49.4648220373818	0.0864837169030644\\
49.5899738870796	0.0872216078311934\\
49.7465335267122	0.0838162924027208\\
49.8781379105423	0.084670895241148\\
50.0127880357462	0.0817167993254315\\
50.1392318123569	0.082198744819423\\
50.2707579194756	0.08289934946396\\
50.3946871792568	0.08366496209626\\
50.5233879764756	0.0846786920553179\\
50.6475823291421	0.084579618492212\\
50.7795510327938	0.0864525693919826\\
50.9108656257929	0.0868059112979524\\
51.0359307153848	0.0871937355374386\\
51.1604453248038	0.0836007379293836\\
51.2918770396756	0.0846522879799364\\
51.4166319872438	0.0848991876256222\\
51.5482429473955	0.0855230215970776\\
51.6739868875479	0.0864622737695828\\
51.8027595809963	0.0865417519577589\\
51.9372452398575	0.0843807737174449\\
52.0629843186489	0.0871898840876228\\
52.1905274611903	0.0881513573232118\\
52.3196506277859	0.0892910811761335\\
52.448623753728	0.089022258004988\\
52.5757194705827	0.0874228389203608\\
52.6886028212219	0.0847801622419752\\
52.8156638553874	0.0840552886620556\\
52.947943048922	0.0833205868814035\\
53.0758060268607	0.0808337189849731\\
53.2112286502037	0.0803544609205852\\
53.3433941401773	0.078563686000806\\
53.4753008768012	0.0781597165308092\\
53.6082702609059	0.0787347428747173\\
53.736289043373	0.0801809032416527\\
53.8647835428747	0.0801840609145299\\
53.9970852810344	0.0817357281524935\\
54.1229982451702	0.0776926478765929\\
54.2537956579605	0.0797148355983259\\
54.3825727589568	0.0772596897238128\\
54.5117887887973	0.0753031915324569\\
54.6426329336742	0.0707720157548578\\
54.7641143476902	0.072232382344876\\
54.8914130112352	0.0739837370308771\\
55.0167699046224	0.0730469572193763\\
55.1450768321337	0.0771687261140489\\
55.2764360387136	0.0740523111085006\\
55.4058684772084	0.0723493072268104\\
55.5329100291446	0.0743800134606372\\
55.6589924157905	0.0739240140769905\\
55.7870315120202	0.0743054558164387\\
55.9153721264748	0.0737170656424189\\
56.0501499029235	0.0768637006168328\\
56.1786344415005	0.0767380547046155\\
56.3097261211301	0.0768116195109644\\
56.4613839326598	0.0791821631465822\\
56.5910685683435	0.0753221678053668\\
56.7213127231382	0.0759804844207525\\
56.8553686428344	0.0779203405116771\\
56.9862472907324	0.0782048911157963\\
57.1161290287257	0.0770415882202907\\
57.2469599078261	0.076181151854825\\
57.3745981047604	0.0717457579412172\\
57.5074983454676	0.0740849718380452\\
57.6327565895523	0.0770659858658553\\
57.7596142244316	0.0764899028363518\\
57.8950017837454	0.074142619704759\\
58.019841871849	0.0750417816608445\\
58.1511903375425	0.0761490998641421\\
58.2769579783526	0.0769837476824308\\
58.4030704152227	0.0777272076548488\\
58.5369379189367	0.0755377486023115\\
58.6614745047476	0.0749948109353672\\
58.7917942704143	0.0766214341827948\\
58.9129513467174	0.0801273377349978\\
59.0477786090378	0.0795424037531175\\
59.17342955557	0.076147831020949\\
59.2873124715259	0.0756908679910155\\
59.40521007805	0.0766050828637077\\
59.5417615974323	0.0750425146505831\\
59.667753981486	0.0740903856374125\\
59.7983091938406	0.0739893114974869\\
59.9230741344287	0.0746271917561606\\
60.05829482847	0.0768954448334754\\
60.1869780306489	0.0792796940930212\\
60.3127202837314	0.079912611189278\\
60.4401232589742	0.0810437958312915\\
60.5667801424798	0.0816008388790357\\
60.6935714510189	0.081273669613414\\
60.8179433926131	0.0792843538734439\\
60.9447232407573	0.0786857036969713\\
61.0789464057174	0.0772594396091008\\
61.2049816930922	0.0750586497425776\\
61.3344007578901	0.074645475276905\\
61.4627746170083	0.0715505891959619\\
61.5927236448573	0.0708339983523199\\
61.7181096435661	0.0695081737155337\\
61.8528984168178	0.0693959761010002\\
61.9848784251178	0.0708349249398532\\
62.1126777629343	0.0702361300123822\\
62.2380605951797	0.0733422496643884\\
62.3720925441189	0.0753376655592429\\
62.500252294262	0.0753733919398113\\
62.628072975016	0.0744569666796564\\
62.7637207262886	0.0777000900063195\\
62.8932980110524	0.0758645834274442\\
63.0220776710319	0.0744501784687297\\
63.1750426314215	0.0724318149708277\\
63.3095259204082	0.074324997963712\\
63.4387570331423	0.0751597908088001\\
63.5700187602101	0.073742349279674\\
63.7005149529404	0.0746229924917558\\
63.8346915171276	0.0738072667833524\\
63.962737700098	0.0736519246939446\\
64.0949618257748	0.077782178193526\\
64.2251600861546	0.0764254243947744\\
64.3536439242773	0.0787100782940678\\
64.4836290984392	0.0793436405098382\\
64.6133641030333	0.0801426664388488\\
64.7384772888007	0.08090530769622\\
64.8654620454301	0.0799579102209533\\
64.9911751623718	0.0796488461214146\\
65.1198777658881	0.0806761982187603\\
65.2546642577538	0.0770881096905235\\
65.3837496108925	0.0740920705070189\\
65.5138402623875	0.0747084741686398\\
65.6416269393322	0.0743786626262876\\
65.7732135384805	0.0774583244285912\\
65.9001061402997	0.075502524202596\\
66.0224740815471	0.0712953341488792\\
66.1410380937474	0.073521701219423\\
66.2693810358328	0.0744433903670149\\
66.395468830849	0.074281890225979\\
66.5222344640155	0.0693604575002639\\
66.6450759887226	0.0709835486603892\\
66.7730595083147	0.0698351422478344\\
66.9028837488501	0.0704627002143454\\
67.0312797473661	0.0706405319681709\\
67.1531871744082	0.0693740980534458\\
67.2896518880715	0.0667916731712092\\
67.4168717073264	0.0659523292321615\\
67.5471335567976	0.0649900995803785\\
67.6804668887563	0.0674343461093256\\
67.8057335873149	0.066825744939047\\
67.9367146813003	0.0630424760632275\\
68.0632014773515	0.0621819586708826\\
68.1935896419026	0.0605577251196632\\
68.3200231708997	0.0575847638282088\\
68.4490931820195	0.0551261200090971\\
68.5762966153381	0.0556335892209038\\
68.7071946462044	0.0540389101366615\\
68.8318468503448	0.0530490353000158\\
68.9602291164635	0.0517944198523282\\
69.0884616640712	0.0519822791192479\\
69.2177703602152	0.0513152737954909\\
69.3449088599986	0.0528206712578414\\
69.4770533325805	0.0536914703921622\\
69.6041085492033	0.0557871727219228\\
69.7290045216333	0.0532315464147259\\
69.8564727737362	0.053926327083642\\
69.9904695157807	0.0550724878434289\\
70.1365887291277	0.0564373592815688\\
70.2633739702832	0.0591255254278752\\
70.3913472546798	0.0610006631160536\\
70.5149818549229	0.0595686886355268\\
70.6412985957071	0.0577843923205667\\
70.7719502286931	0.0610479482276251\\
70.8964662605475	0.0609142323678924\\
71.0250687688854	0.061642766504337\\
71.1590604594878	0.0617006292661424\\
71.2888656927992	0.0616274868568087\\
71.425326929618	0.0631072473497678\\
71.5649652510362	0.0611342177384573\\
71.6990601107982	0.0577011490268211\\
71.8374485080378	0.0580610925567001\\
71.971546487742	0.0585071689427194\\
72.1044710405173	0.0600218514392933\\
72.2364759074385	0.0610960339014468\\
72.364133797193	0.0583419547669965\\
72.497158170596	0.0587518741641947\\
72.6196453968304	0.0580271567136474\\
72.7223380021564	0.057143189896545\\
72.8473216232327	0.0568185917111322\\
72.9663503992006	0.0538549507777985\\
73.0919127675587	0.0528392923296877\\
73.2141666777709	0.0497089635186408\\
73.339877401165	0.0531419989937077\\
73.4645576872552	0.0525820488335241\\
73.593152795098	0.0542547648683122\\
73.7212047774003	0.0522007493148748\\
73.8465499351228	0.0523139379613516\\
73.9735201590479	0.0540069413104333\\
74.1025642919689	0.0539838022610124\\
74.2332225478021	0.0544336659090449\\
74.3624272363742	0.0551883764114646\\
74.4903895581414	0.0530176774268302\\
74.617407828985	0.0536292887317086\\
74.743899306681	0.0553788885055606\\
74.873550348543	0.057852404089502\\
75.001662926839	0.0569135467888955\\
75.1310598023777	0.0576449624949929\\
75.2650623566121	0.0565264648422826\\
75.3944202173247	0.0624222594400647\\
75.5220605883016	0.0652209553236892\\
75.649840230835	0.0650355852296765\\
75.7818899346461	0.062606796004474\\
75.9071158221202	0.0605870108428341\\
76.0390244893969	0.0606026226569149\\
76.1633443889904	0.0612032564834741\\
76.294791688672	0.0604240597501197\\
76.424485099158	0.0594494561577084\\
76.5516097381647	0.0581241925507863\\
76.6815168496461	0.0565264828207171\\
76.8337430222388	0.0613400329352969\\
76.9671710312694	0.0632555086054676\\
77.0913935379242	0.0632039420826557\\
77.220701945495	0.0615789887293403\\
77.3507437310915	0.0620627983577534\\
77.4786253702652	0.0634810897129039\\
77.6057559211436	0.0640677369438439\\
77.7269062624704	0.0621178481637015\\
77.8582688836872	0.0661931899693628\\
77.9816713912799	0.0701821795368237\\
78.1082074797151	0.0705859377147313\\
78.2335451513088	0.0670779282172737\\
78.3621565493065	0.068985357445877\\
78.4901832665931	0.0703280822458036\\
78.6187486984124	0.0692440027294528\\
78.7467931388403	0.0720719168058689\\
78.878363177349	0.0725000455095154\\
79.0069130697802	0.06879352391457\\
79.1366769368358	0.0703584047616698\\
79.2635013072893	0.0718223020026895\\
79.372036899436	0.0728552332623662\\
79.5047428154676	0.072062146519943\\
79.6321597470512	0.0720926979912003\\
79.7601609778526	0.0714572465831153\\
79.8887996542792	0.0749577049927404\\
80.0153320000598	0.0743975001129641\\
80.1444249511501	0.0764183634670726\\
80.2759367585542	0.074506114228307\\
80.4051866635605	0.0728022425882518\\
80.5307565851633	0.0720554841245865\\
80.6574695657672	0.0700014882141657\\
80.7825729528049	0.0695044072354416\\
80.9075474979364	0.0699536357228426\\
81.0344051064261	0.069768481664537\\
81.1663368952513	0.068075561861028\\
81.2879981504537	0.0714391576764248\\
81.4122580649387	0.0715942377774529\\
81.5390569502081	0.0724590994654077\\
81.6652935327169	0.0729432852957308\\
81.7948193597769	0.0716745903675441\\
81.9225925790918	0.0710503240204128\\
82.0508837832706	0.0679089028661766\\
82.1754013892877	0.0678243654205784\\
82.3080315325594	0.0692351869178933\\
82.4383746882039	0.0702926850886908\\
82.5689859145901	0.0708179017489953\\
82.6978187564542	0.0688634215392755\\
82.8240728510638	0.0678288647200462\\
82.9519922008709	0.0671259801303762\\
83.0796456695891	0.0690615140165853\\
83.2089184457568	0.0705281358843551\\
83.3388336988489	0.0717441351738708\\
83.4941022801893	0.0703844395375555\\
83.6218307266705	0.0683789381164801\\
83.7485798823626	0.0681490907531347\\
83.8743766540444	0.0707702501709517\\
84.0019451699111	0.0684026025781446\\
84.1276244222803	0.0685510159246509\\
84.2549463854529	0.0710480390334677\\
84.3896603878963	0.0694287856194676\\
84.5114746676391	0.0705262915160585\\
84.6437229049922	0.0719466481603477\\
84.7649741373944	0.0696921149019428\\
84.89567362154	0.0688559043850649\\
85.0217918019692	0.0703258448698066\\
85.1473315332606	0.0679936777439309\\
85.2718058902316	0.0682228158227983\\
85.3965359216952	0.0672124266708598\\
85.5169356717838	0.0658997644231229\\
85.6481629762355	0.0634214912416235\\
85.7689672519611	0.0651144373172283\\
85.8782221282994	0.0620170707141912\\
86.0000397401623	0.0611912725052148\\
86.1294722867586	0.0581868250584749\\
86.2604779060873	0.0585973371572992\\
86.3900352389439	0.0582615666882311\\
86.5227768597909	0.0598348175919913\\
86.6640245920738	0.0599663234568708\\
86.7976723096397	0.0594519246479664\\
86.9294742056589	0.0590518981069114\\
87.0640019497064	0.0579268813771348\\
87.1959382645458	0.0598547229948892\\
87.3256089821167	0.0626951585866516\\
87.4561207269511	0.0628768659618381\\
87.5845137702927	0.0619934014227092\\
87.7118807933838	0.0615591305661363\\
87.8380776071908	0.0635862987162785\\
87.9658969244733	0.0635449643895198\\
88.0923291547233	0.0652599778725861\\
88.2157985478628	0.0645962146422794\\
88.3435202470467	0.0646107119904797\\
88.4685573258644	0.0646120944208017\\
88.5966294803406	0.0668485044236556\\
88.7275738343146	0.0621366399890882\\
88.8549223822916	0.060128605079978\\
88.9831577461393	0.0572444075173241\\
89.106338938528	0.0573538586619842\\
89.2308614385502	0.0574710768774122\\
89.3592347937675	0.0559760418759857\\
89.4914136945873	0.0537633434995889\\
89.6215171507912	0.050849942844071\\
89.7480215600437	0.0486250596635459\\
89.8747032706414	0.0495060402311318\\
89.9993591036106	0.0476129956222949\\
90.1445339005177	0.0460461109985146\\
90.2710375225131	0.0466651309957598\\
90.3952277279576	0.0492381730950714\\
90.5174173032227	0.048896504167991\\
90.6465784146597	0.0500791471240508\\
90.7703122363165	0.0478696184103835\\
90.8964735329368	0.0489335089745274\\
91.0248480797871	0.0488036626183984\\
91.1528839353758	0.0496699808857538\\
91.282823328753	0.0501760506349001\\
91.4120337527923	0.0510033522982175\\
91.5364234965189	0.0501598176977071\\
91.6693779430803	0.0503431012898485\\
91.7946792526667	0.051660035140768\\
91.9225839842303	0.0513404459079041\\
92.0474393323133	0.0513858784494791\\
92.1747389663056	0.0484197136017894\\
92.2954051392269	0.0487107058005906\\
92.4006362540077	0.0504705570744443\\
92.525709515384	0.0491425703316131\\
92.6530805938154	0.0484118255542901\\
92.7797138484668	0.0494485312526953\\
92.9068432617491	0.0494856004961366\\
93.0307638769435	0.0489650961292145\\
93.1655965157284	0.0494883185021098\\
93.2953937960244	0.0499338679421869\\
93.4226196237828	0.0540586319670011\\
93.5462998398529	0.0545089308550901\\
93.6749006950046	0.058109492315373\\
93.7992430852933	0.059779965366892\\
93.9274345047371	0.0604751705993871\\
94.0544082565538	0.0602347102018714\\
94.1889966598734	0.0590297675635188\\
94.3150850376579	0.0584558311512923\\
94.4430174990487	0.0572062582639162\\
94.5659675916803	0.0565819234710393\\
94.6951716743399	0.0553894789454973\\
94.819867735086	0.055821837171684\\
94.9488106568614	0.0533420279462914\\
95.0786726710513	0.0528143460922122\\
95.2054674390746	0.052104994153182\\
95.3319843747119	0.0530365388649992\\
95.4593266967177	0.0485647122845437\\
95.582524607212	0.0522226139085638\\
95.7142361662898	0.0526630011568229\\
95.8386581057418	0.0513591684901556\\
95.9695049155508	0.0533178930255001\\
96.0968942818195	0.0557264933249601\\
96.2221888160285	0.0616875574280142\\
96.3491968218898	0.0615838492281015\\
96.4754554724977	0.0614294231926072\\
96.6031037811093	0.0633350065230063\\
96.7305878985734	0.0620376321679867\\
96.883091913722	0.0630155644119441\\
97.0153571640355	0.061249278362975\\
97.1405409543539	0.0601138879351963\\
97.2697196636357	0.0586274189965181\\
97.3945779528351	0.06043697715711\\
97.5202385016384	0.0621750294824106\\
97.6531606671354	0.0597457592837257\\
97.7796580834455	0.0603258693832096\\
97.9035396408237	0.0575367671693284\\
98.0347129522551	0.058477456545703\\
98.1600999203014	0.059744919545333\\
98.2846657095301	0.0584143431086253\\
98.4104252876943	0.0574605033249825\\
98.537246657237	0.0582323111151978\\
98.6615802945614	0.0568638965566132\\
98.7866826827588	0.0606838375373994\\
98.9150311120271	0.0593322718396439\\
99.0207236671017	0.060246730801244\\
99.1455190742195	0.0577640063653308\\
99.2712227854997	0.0568917144529062\\
99.4025882027053	0.0573627779314815\\
99.5300463347261	0.0599453788693507\\
99.6584549709316	0.0615401984874338\\
99.7836511376877	0.0622844573467226\\
99.9125166053484	0.0602088304105113\\
100.03562712968	0.0643012167586762\\
100.162490059424	0.061665477748956\\
100.294376574383	0.0617949327461083\\
100.416905427129	0.0642951162369115\\
100.546053439864	0.0648734108365779\\
100.676246589087	0.0624746683708608\\
100.802348343704	0.0651227388071225\\
100.934147016584	0.0629598806537403\\
101.064316757977	0.0626537566706579\\
101.192707386789	0.0622366082565735\\
101.319058275616	0.0640741402447757\\
101.446322109061	0.0644025250567467\\
101.572949254235	0.065501183588129\\
101.696286623129	0.0637338020432712\\
101.828924359475	0.0627513578139463\\
101.953845840303	0.0607062003366105\\
102.082917069752	0.0602945100410713\\
102.206404493814	0.0615914655683041\\
102.334554302027	0.0618734473953077\\
102.458735586012	0.0619380563864125\\
102.585063586224	0.064285339871445\\
102.713597806852	0.0689635526877553\\
102.840141428595	0.0668236511185168\\
102.965167278693	0.0608771344902247\\
103.095110977635	0.0618769966592037\\
103.219775534164	0.0598504655263731\\
103.347884575905	0.0598261036396679\\
103.498671779309	0.066033612756976\\
103.628836410814	0.0665325381613722\\
103.755484895394	0.0635669470925553\\
103.882744839863	0.0641534633476489\\
104.008796713773	0.0629982589040748\\
104.137430479428	0.0660928835245966\\
104.262963105531	0.0685172982726375\\
104.394416097368	0.0679085099579989\\
104.522606718592	0.0648742296565919\\
104.651356128951	0.0656201956712453\\
104.779039721009	0.0647589169786222\\
104.907174427826	0.0634333996852395\\
105.035331194419	0.0651593584155978\\
105.158527754698	0.063073204570592\\
105.291472352318	0.0635091876397517\\
105.420532989002	0.0678216931191658\\
105.527491049804	0.0682358276022901\\
105.654124282426	0.0697766411788611\\
105.780082744913	0.0680594001078179\\
105.905216275816	0.0666472749774032\\
106.031825389362	0.0689447425174716\\
106.154978025964	0.0649198065233332\\
106.282872707478	0.0655221071973859\\
106.41014593636	0.0649935118320042\\
106.532822224439	0.0674770807416923\\
106.659870859917	0.0653903467716258\\
106.784177503669	0.0640505462796463\\
106.908940345589	0.0655537485504067\\
107.035902106468	0.0637661153101934\\
107.163663005682	0.0653343061530308\\
107.294374368762	0.0627485284108627\\
107.424296337171	0.0608216957561925\\
107.552313108389	0.0593911033413706\\
107.680903640667	0.0607377979647335\\
107.812046756206	0.0609669584427989\\
107.937709411426	0.0604536997581152\\
108.06235618591	0.0605637640222179\\
108.194827939881	0.0604748848814097\\
108.31891529961	0.0625818371200502\\
108.444924480685	0.0640023835137364\\
108.570571924852	0.0633451353545511\\
108.690861930308	0.0627056055349001\\
108.817994600365	0.0610493881690933\\
108.943154178834	0.0610292026847351\\
109.069237059715	0.0625823940791188\\
109.196046118233	0.0603519744890581\\
109.323585577926	0.0591004791064718\\
109.447461895261	0.061070555785864\\
109.576215018028	0.0635022501926575\\
109.703713868517	0.0640140732709912\\
109.833144381849	0.0627365827447169\\
109.980748956622	0.0628425755115542\\
110.111776450842	0.0609062299640599\\
110.239269831619	0.0606341150557558\\
110.364217258816	0.0635987359550571\\
110.49090861825	0.0625938692859416\\
110.61497713236	0.0583566710505509\\
110.738920286108	0.0583904314844745\\
110.866818047422	0.0600396379013773\\
110.993245866407	0.0604196413458876\\
111.117260024689	0.062490228585881\\
111.24431854949	0.0631692324135811\\
111.366342256647	0.0630637514671326\\
111.495351377139	0.0637678728469821\\
111.624133031676	0.0622252751245637\\
111.754481424617	0.0616216207493266\\
111.864050434583	0.0611719056101248\\
111.994086310305	0.060687690280963\\
112.122463364393	0.059018869561204\\
112.251315261847	0.0590076286096793\\
112.380241085597	0.0604622070469508\\
112.507313202589	0.0581864778965238\\
112.634029700548	0.0586070859973353\\
112.762274556422	0.0583291199497323\\
112.892767518239	0.0570516649914949\\
113.017921703003	0.0556145763659986\\
113.141940485562	0.0576611129998121\\
113.270665005743	0.0609511087984077\\
113.397723407396	0.0617930276873641\\
113.526149494581	0.0591560770022072\\
113.651553489486	0.0577452751106265\\
113.782006134474	0.055910142772326\\
113.908672838331	0.0568775891944701\\
114.033807639578	0.0569993727773868\\
114.158136825035	0.0552674685486012\\
114.283701764283	0.0590419487974529\\
114.411243653774	0.0589977700739537\\
114.538411804532	0.0598342819235183\\
114.666235769077	0.0607728085798371\\
114.793369379524	0.0632926868299866\\
114.922365003463	0.0622249858787496\\
115.048589232647	0.0636188241706857\\
115.174865734477	0.061480357451271\\
115.302117713863	0.0617568151390755\\
115.430938695438	0.0603872405564473\\
115.560392702619	0.0594246783990161\\
115.683787146443	0.0591779465265236\\
115.811556090958	0.0608211780038414\\
115.938142131745	0.0619727218071241\\
116.058435861441	0.0616473052769133\\
116.192806312655	0.0594099674543226\\
116.315954919831	0.0611400230592617\\
116.44514976765	0.0612863210678457\\
116.596580045848	0.0593069019589456\\
116.719095088911	0.057667935726409\\
116.847941499828	0.0597481997212704\\
116.975653057816	0.0610421082996793\\
117.107048769632	0.0606696045983676\\
117.232241214769	0.0586897479348346\\
117.357525795911	0.0596911150489132\\
117.482329612709	0.0574268760542126\\
117.605490291483	0.0579878644721605\\
117.728734281339	0.0551860120646013\\
117.855476934806	0.0537407857517548\\
117.979408919217	0.0515343542587609\\
118.098817255802	0.0531850860553125\\
118.224181670969	0.0496641199482153\\
118.344936905583	0.0513074723600493\\
118.459880460479	0.0517635406452776\\
118.569569862046	0.0496650572882972\\
118.68997308887	0.0463653234567844\\
118.814346980417	0.0487995181851334\\
118.935444021272	0.0499570896285527\\
119.059075341559	0.0477872917672393\\
119.18426468851	0.0489476482873996\\
119.309492382607	0.049127702234949\\
119.439066466997	0.0488484831215724\\
119.56134922159	0.0465780539892625\\
119.691122998679	0.0493311766754713\\
119.823079787832	0.0500741809059885\\
119.952366709451	0.0512301591342453\\
120.079373833381	0.0490803966360264\\
120.209450063413	0.0486153470370542\\
120.338915870177	0.0489018017473595\\
120.465125996818	0.0507396032335264\\
120.589230020049	0.0530056741830895\\
120.712116182243	0.0549847404075716\\
120.834307316149	0.0517597783129287\\
120.9541384114	0.0534823183339112\\
121.080648777614	0.0513624110549358\\
121.201925687655	0.0509111705581568\\
121.323572406703	0.0501238640223463\\
121.446780060701	0.0482591557061409\\
121.570067962288	0.0501254238557063\\
121.693152124534	0.0498209248037677\\
121.81707292606	0.0497322972995826\\
121.947788559816	0.0506140317499071\\
122.071169091931	0.0484623469461648\\
122.197850713394	0.0495175866078967\\
122.324571911007	0.0488340344818023\\
122.449854989835	0.0478579844517373\\
122.580005751651	0.0463893179468939\\
122.707626122044	0.0485800228704609\\
122.841253848717	0.0504082041277393\\
122.973441462018	0.0472553874767226\\
123.106152155781	0.0439348244061406\\
123.237407971256	0.0450802994808291\\
123.392206363678	0.0444611205110689\\
123.522371512303	0.0421311834998129\\
123.651816944229	0.039737758031379\\
123.782269075717	0.0403534345212764\\
123.911584557501	0.0378167593733132\\
124.041631344411	0.0381741326238745\\
124.16491935625	0.0360856689951214\\
124.291944665224	0.0364148554692869\\
124.414352360429	0.0351922054820313\\
124.54075611882	0.0335650362638722\\
124.669456824661	0.0338797449287429\\
124.794612909182	0.0341379191513255\\
124.921041845846	0.0355500201705928\\
125.028301787312	0.0326615808974837\\
125.15230634554	0.0323407904553111\\
125.280572638627	0.0337440913177677\\
125.409429620866	0.0334606558457344\\
125.541341545727	0.0347604070862925\\
125.66941662191	0.039155399908854\\
125.79675279232	0.0408447336161777\\
125.929127711108	0.0401706305750902\\
126.061497597243	0.040447298070966\\
126.185147240796	0.0390194359202097\\
126.315249382405	0.0415373843846822\\
126.443437353201	0.0444742292948484\\
126.572767031753	0.0473750262742758\\
126.696799890762	0.0425910310814188\\
126.827128734425	0.0418685251319777\\
126.95197131635	0.0409536129471933\\
127.084004486676	0.0428727623775865\\
127.209209355065	0.0440672327141918\\
127.335984191519	0.0467198965290201\\
127.464451566114	0.0472474499904108\\
127.5902501355	0.0455190909231313\\
127.71894848476	0.0450259093635502\\
127.845318668458	0.0457622714108817\\
127.980102590274	0.045271520465437\\
128.104455326397	0.0455346591331533\\
128.234256793088	0.0484441932034785\\
128.36364579984	0.0484099924163403\\
128.490237132618	0.048524448881215\\
128.618241561304	0.0448997157534803\\
128.745807617029	0.0452809592582108\\
128.876691152141	0.0451730811902925\\
129.001135871255	0.0428193552334659\\
129.130467512716	0.0417299861883833\\
129.256136934258	0.0407343696045641\\
129.381289685245	0.0394135936538695\\
129.510491756679	0.0380017794278562\\
129.637376003257	0.0330631248478409\\
129.761612817841	0.0316202319606856\\
129.891514919084	0.0311961673609028\\
130.043191555623	0.035028063683385\\
130.173868698588	0.032898483881017\\
130.300201862412	0.0323403225130405\\
130.42961609648	0.0369321057327855\\
130.554996698395	0.0399530615044926\\
130.679692946074	0.0381514537100587\\
130.813382608337	0.0405788922122389\\
130.941773123495	0.0418199216016261\\
131.071459252975	0.0376024433149145\\
131.195417273328	0.0324310522477116\\
131.323233172896	0.0365138538348041\\
131.456169360964	0.0374005129118809\\
131.584617733817	0.0381176704349571\\
131.694017877824	0.0390076025356009\\
131.821503729044	0.0397820443546222\\
131.949818324881	0.0424507444809368\\
132.077261667001	0.0433912475443525\\
132.208871297328	0.0481461128326819\\
132.342590818693	0.0525624520180724\\
132.472246792846	0.0532723440207495\\
132.602259327703	0.0551834080435122\\
132.730724273329	0.0573972462627914\\
132.858384505228	0.0578093116651393\\
132.984793900743	0.0577327690325217\\
133.110956233315	0.0604257019177074\\
133.235930565945	0.0615783690054949\\
133.356434384979	0.0615623342044074\\
133.479396199518	0.0588750553231715\\
133.604214934675	0.0614375104167755\\
133.729087448053	0.0613488760520029\\
133.853182066118	0.0634730079409974\\
133.983519766245	0.0653208209543832\\
134.10746139337	0.0673437783940999\\
134.233717062234	0.0725108723414966\\
134.361140787105	0.0780726310965348\\
134.488467573179	0.0788813518433473\\
134.615004690859	0.0804661477901571\\
134.747386032932	0.0815105876097091\\
134.869922613968	0.0788385063630326\\
134.997792610506	0.0772153657119275\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.00974167855318937\\
0.00145971630465068	0.0255993986033941\\
0.112197941485609	0.0438282757791484\\
0.227977246588827	0.0596401973209026\\
0.340576516919199	0.0760754758243673\\
0.456437960193958	0.0872690531455434\\
0.577858396888441	0.0950990008373968\\
0.69977783515338	0.0989669951615383\\
0.827277439288807	0.104951136277581\\
0.952963403519888	0.105699785601238\\
1.08513586256748	0.102039577434508\\
1.21585155559755	0.0973290546853657\\
1.34211200994563	0.0991098744076442\\
1.47317814466558	0.0987345579384331\\
1.60130278557961	0.097182165658595\\
1.73568372408124	0.0959975217240331\\
1.86868998418297	0.095715547828607\\
2.00512747528875	0.100763822887494\\
2.13855384781366	0.0953409890575621\\
2.26687940636929	0.0944101237671811\\
2.39672705691664	0.0982229175379936\\
2.5486483669651	0.0983416022600268\\
2.67691457274707	0.101464390923824\\
2.80109394548911	0.105913178126848\\
2.93443116866871	0.10527165642724\\
3.06399562215059	0.107798140373577\\
3.19082785289637	0.111174591186682\\
3.32083665750917	0.110337144684819\\
3.4480407121681	0.110489514326529\\
3.5752923097586	0.11627516027275\\
3.70554028378585	0.12068715237262\\
3.83485769503157	0.127452879535168\\
3.95929291333598	0.130687940052829\\
4.08671120991064	0.135173040389899\\
4.21068666451137	0.146619021314574\\
4.33652453063347	0.15507029085513\\
4.4634153040318	0.158598955186952\\
4.59344023746572	0.162168404593978\\
4.72062427922592	0.168803152871388\\
4.84639998715801	0.177519991678326\\
4.97519471004186	0.174470671991112\\
5.10568760859162	0.177279030672893\\
5.23392592883159	0.174727611884889\\
5.37051288029775	0.172275867566739\\
5.49673810337454	0.165976479776137\\
5.62986712451904	0.1662070161382\\
5.75947009418532	0.163564708233655\\
5.89269470558729	0.16140862703714\\
6.02003868595544	0.16453421994268\\
6.15482208439818	0.157861403690506\\
6.26283085822876	0.159150441862402\\
6.39120279931101	0.158817149661357\\
6.51857953037184	0.161772171504503\\
6.64649472532093	0.16210372718695\\
6.77136207762523	0.167794420155533\\
6.90146675714269	0.168141723387377\\
7.03224551149957	0.167468889479759\\
7.16563582542241	0.16722890484429\\
7.29034004657036	0.167343048338071\\
7.42025467799192	0.168179894892899\\
7.54815827973172	0.167728120428542\\
7.67735078594683	0.166699290935269\\
7.81222369557829	0.163604924573194\\
7.9427441750817	0.163775924798425\\
8.07565985211046	0.162468954414246\\
8.20851752067737	0.160586472506247\\
8.34031703368815	0.156989664833646\\
8.47350759105841	0.157534138486339\\
8.60218016561332	0.152374948875589\\
8.73447941788171	0.154402601300272\\
8.86438152234425	0.154675937417805\\
8.99660686942584	0.154205675867959\\
9.13135809115079	0.153778331313801\\
9.28275679595582	0.154889877541707\\
9.41011568626994	0.152741329389167\\
9.53607748298311	0.150191784141347\\
9.66456254207275	0.151553637044789\\
9.79523315205919	0.151155554274312\\
9.92150043800333	0.148569553603053\\
10.0521840506574	0.147182201794728\\
10.1835259226579	0.145971358278886\\
10.3135622008782	0.1452775761422\\
10.4417032216905	0.147106753043566\\
10.5732730126039	0.147770346635588\\
10.7013662342192	0.151086030421699\\
10.8330183415256	0.149651208213017\\
10.9665633931908	0.149297225589643\\
11.0974416353905	0.149282642837118\\
11.2281079980439	0.150850158234857\\
11.3555210780222	0.155608520096475\\
11.4850329957071	0.155130972484837\\
11.614734267217	0.158251086019048\\
11.7444373647979	0.156630391490138\\
11.8771548012819	0.155755256471349\\
12.0084191531268	0.156419171721739\\
12.1386164657699	0.156122760851069\\
12.2697127020061	0.154009145534483\\
12.3993122367813	0.153666989930169\\
12.5295340061879	0.152683890371506\\
12.6617757219384	0.1530062295061\\
12.7901594620542	0.154596756720187\\
12.8996092221998	0.154071935018735\\
13.0237247476761	0.152244754431688\\
13.1378322356061	0.151390186612477\\
13.2754351265703	0.149674473557229\\
13.4049672054463	0.148403027207406\\
13.5330294335922	0.149144451163983\\
13.661913896603	0.148774628069715\\
13.7913901558311	0.149811087399148\\
13.9252764438915	0.150715838519318\\
14.056131944496	0.151607379585685\\
14.1927619936988	0.151220124291416\\
14.3223903601973	0.150037871257543\\
14.456689143645	0.151761715739334\\
14.5881379798997	0.151914379963179\\
14.72444338946	0.153241000068533\\
14.8558557317035	0.154695546396525\\
14.9890112406412	0.156598553095618\\
15.1186097669876	0.155778249306402\\
15.2497089723423	0.156861270824893\\
15.3733814979693	0.15548273882927\\
15.5022715128247	0.156488655247108\\
15.6334264145081	0.155286855070801\\
15.7585700434873	0.152791312711625\\
15.8842408975454	0.151073574041667\\
16.037428488537	0.148758059024538\\
16.1636600512162	0.146181486846327\\
16.291747865648	0.141917104244975\\
16.4208379233252	0.137663590014538\\
16.5470744895713	0.132708349846051\\
16.6771827757299	0.125972284863675\\
16.8060918071093	0.124521573682507\\
16.9363890751319	0.122109085475422\\
17.0659870755397	0.12188721965433\\
17.1994914822819	0.122689374883355\\
17.3288087885982	0.123451356782998\\
17.4561788786202	0.121041106938415\\
17.5811807683861	0.119686930155544\\
17.7064505128064	0.121090296898272\\
17.835005700206	0.118899754884014\\
17.9661150240543	0.116829498529506\\
18.0951047307408	0.113063641079673\\
18.2230708321213	0.111999723322748\\
18.3507487189636	0.110292052597077\\
18.4754136877626	0.107380017192831\\
18.603971145816	0.104448622646056\\
18.7297286798614	0.103162941906678\\
18.8590043562728	0.102234658358398\\
18.9895530885665	0.0979810670313992\\
19.1245149862077	0.0976581131794982\\
19.2520007723636	0.0971735182405762\\
19.3870316266391	0.0973028260762525\\
19.5157225586636	0.0965683004432165\\
19.6294863223332	0.0945849060504332\\
19.7587140778914	0.0928500987366876\\
19.8879790764724	0.0888125610942742\\
20.019780058085	0.0880414633096673\\
20.1482894235803	0.0865670121233879\\
20.281152286649	0.0840544149362341\\
20.4063240533905	0.0826247084863579\\
20.5343573095379	0.0826522959883363\\
20.6663491182927	0.0818793796860397\\
20.7919266240153	0.0819047629177337\\
20.9139131789577	0.0816736109019542\\
21.0451686953455	0.0833481051367577\\
21.1662980859415	0.0824429142600721\\
21.2962146691015	0.0804207536637091\\
21.4236396468959	0.0790107636122748\\
21.5537291598251	0.0791806029853318\\
21.6780826943752	0.0772385013095069\\
21.8087303376766	0.0752433319134234\\
21.9369478678085	0.0728555958948994\\
22.0668064978708	0.0729382052471098\\
22.1965869337021	0.072162113588154\\
22.3257071458107	0.072147844776429\\
22.457449556125	0.0731131215032974\\
22.587073463015	0.0734098371869949\\
22.7173845386504	0.0759416426693382\\
22.8725264678922	0.0747765095965492\\
23.0026290973298	0.0737278211185827\\
23.1360157672627	0.0732518804639694\\
23.2668665208501	0.0721838696074549\\
23.4019533048858	0.0718573416971088\\
23.531815972166	0.0746152071782894\\
23.6602580100717	0.074424892536682\\
23.7910966787391	0.0725473551448823\\
23.9184581467282	0.0744830653157281\\
24.0446136427061	0.071011311697071\\
24.1772582557923	0.072822301856417\\
24.3034209481055	0.0689265096726741\\
24.4379935505154	0.071689015598884\\
24.564297776006	0.0724891831483297\\
24.6945400669314	0.076528350010484\\
24.8256373647046	0.0745847558509025\\
24.9513544970716	0.0744227178451834\\
25.0830214582955	0.072124973837007\\
25.21374491983	0.0717016483863114\\
25.3400455480518	0.0707441681079983\\
25.4691370348609	0.0717638338579697\\
25.5965958241535	0.0727115619696201\\
25.7233087235703	0.0740852124127271\\
25.8507885086867	0.0708754207400531\\
25.9803722936963	0.0736932529051341\\
26.1159527836782	0.0756423989807891\\
26.2264757333551	0.072987695338129\\
26.350472614757	0.076398689425594\\
26.4778115791398	0.0736427162911374\\
26.6114086016892	0.072638221481314\\
26.7446586006501	0.071138634021362\\
26.8765562144581	0.0682902708427319\\
27.0066536605917	0.0696622845186509\\
27.1365892988988	0.0707494581061095\\
27.2640590673036	0.0659781889279087\\
27.3965947482597	0.0662243065816641\\
27.5256820394707	0.0654799230279039\\
27.6579694149038	0.061960082960009\\
27.7891813999636	0.0604833580008983\\
27.9216621462327	0.0635146829600578\\
28.0507007380484	0.0640647891422681\\
28.1780805416239	0.0633801339225835\\
28.3112236467495	0.0616700204020381\\
28.4362249614022	0.0621750581683615\\
28.5716126260149	0.0620477242038214\\
28.6992705113124	0.0599463906040774\\
28.8255841813809	0.0584711341609406\\
28.9553076002832	0.0580613554294206\\
29.0863788031301	0.0590777816706662\\
29.2113674713834	0.0595533129265889\\
29.345765772534	0.0592552892581463\\
29.4755458234329	0.0585660000867587\\
29.6290660353306	0.0583836092534131\\
29.7588266544207	0.0586246294062794\\
29.8868903783541	0.0577553076828827\\
30.0194600338393	0.061717812308039\\
30.1521708929674	0.0622211380092721\\
30.2851307585026	0.0622540389386268\\
30.4149768313097	0.060573365380394\\
30.5492225740483	0.061032949812566\\
30.6805915913918	0.0613144074488252\\
30.8145860043185	0.062011784988632\\
30.9453446344806	0.0666448119640413\\
31.0780440542809	0.0669348809676698\\
31.2087040003085	0.0712749388301524\\
31.3398887652068	0.0695647137344384\\
31.4665763873196	0.0677046431881397\\
31.5957460649543	0.067500564732396\\
31.7198402622154	0.0697603706871664\\
31.8485698171925	0.0700020002562821\\
31.9815917427667	0.0722512264579191\\
32.1085835504744	0.0704184949908913\\
32.2362352613077	0.0706386720226314\\
32.3614661360288	0.0676493638583732\\
32.4903490666154	0.0635534305185998\\
32.6183086706129	0.064678213244063\\
32.7494676643571	0.0670063384294745\\
32.8531704156399	0.0667027852112111\\
32.9856321227854	0.0689445203706614\\
33.1142442833829	0.071437146053502\\
33.2452342616139	0.0707955028256128\\
33.3751640713898	0.0708889210773439\\
33.5087123240894	0.069280948828033\\
33.6408598359122	0.0714253901967751\\
33.7726465100712	0.0712305067010047\\
33.9051418001737	0.0690403632073675\\
34.0344982334382	0.0677363619397578\\
34.1641057006453	0.069712948024953\\
34.2978372914215	0.0680208894921184\\
34.425205702449	0.0690685726041737\\
34.5560343847153	0.0680720434657806\\
34.682939016421	0.0672991920637452\\
34.8128568961115	0.0646067445171458\\
34.9431136090101	0.0656562921739751\\
35.0760728422282	0.0643792726419233\\
35.1998312497936	0.0642020186096636\\
35.330990312134	0.0646944661082184\\
35.4570963622873	0.0657142101041674\\
35.5878286098284	0.0639337363533375\\
35.7219070599256	0.0639919093033618\\
35.848207144095	0.0633339636582076\\
35.9793223070793	0.0625860626194591\\
36.1046165057005	0.0601140598707437\\
36.2539130772515	0.0596834104594314\\
36.3848647545801	0.0595676934147718\\
36.5133503172578	0.0642468240815688\\
36.642617708331	0.0619885683610856\\
36.774281343479	0.0611719018087548\\
36.9020643250962	0.059741714844631\\
37.0288278904059	0.0588904439037032\\
37.1588250513062	0.0567779065331841\\
37.2936646924711	0.0564838826123794\\
37.4301836120776	0.0570640615570105\\
37.562982521633	0.0578249050878258\\
37.6977093140449	0.0596091875015516\\
37.8298078922799	0.0600071680601474\\
37.964532440348	0.0594666227588515\\
38.1010237399009	0.0589734009273861\\
38.2303764957918	0.0611368960253336\\
38.3600411066481	0.0619590713545934\\
38.4891551993912	0.06101286031962\\
38.6175509235853	0.0609030877882124\\
38.7408489850109	0.061628157227914\\
38.871895515475	0.0621379362981592\\
38.9949049532	0.0647004734552256\\
39.1192387488376	0.064398027766159\\
39.2436704685169	0.0640135419268054\\
39.369778696674	0.0659721668000853\\
39.496000542412	0.064265635048055\\
39.6034898652821	0.0661108889644614\\
39.7276954504583	0.0641646774643483\\
39.8541611910883	0.0667535450914902\\
39.9782369735987	0.0690251875888311\\
40.1082034499305	0.069644055463322\\
40.2333161605883	0.0706642978059918\\
40.3651247874182	0.0696200154660182\\
40.4940684339902	0.0679274164371229\\
40.6198274769441	0.0680019099317279\\
40.748662042799	0.0666857234041618\\
40.8792624753068	0.069752585094448\\
41.0163952269812	0.0696822655067049\\
41.1493138285914	0.0707090209845549\\
41.2869941573194	0.0721849950424778\\
41.4173595336889	0.0777945236667998\\
41.5506229494793	0.0803612992006906\\
41.6849011330246	0.0789119822449628\\
41.8184162888139	0.0821592126058719\\
41.9520110859027	0.0800668755089682\\
42.0831928639183	0.0792285240445172\\
42.2181464771151	0.0777273655926675\\
42.347140011514	0.0750846459266466\\
42.470613450427	0.0744878530418791\\
42.5986652529688	0.0795059025661254\\
42.7257112692483	0.0786151493852308\\
42.8542105921679	0.0758473298727742\\
42.9825776675711	0.0754073720611775\\
43.1333056295823	0.0757783063283834\\
43.2583924034993	0.0777630277092806\\
43.3853856226961	0.0744920159152355\\
43.5096207784559	0.0736169704739586\\
43.635223223179	0.0741876455699874\\
43.7646229029041	0.0763995672129733\\
43.8938412186268	0.074425579387513\\
44.0215490792827	0.0775869982695488\\
44.1518739735929	0.0756287434037365\\
44.2806610755135	0.078725283925898\\
44.4097299516679	0.078845907738305\\
44.5408781194155	0.0766535889794455\\
44.6690378148809	0.0719669126569139\\
44.8018051679986	0.0746257319436388\\
44.9297526253769	0.0744233714182591\\
45.0613228491513	0.0719535736268775\\
45.1898433220722	0.0739493546528468\\
45.3209191008607	0.0748263095852687\\
45.4475502450804	0.0729727930656766\\
45.582728586608	0.0726890003221756\\
45.7116508243523	0.0714705161280394\\
45.8427426663099	0.0728491604728468\\
45.9735593326855	0.0735157219788607\\
46.0796434862066	0.0736843254801006\\
46.2113067045187	0.0702407710985966\\
46.3442976103053	0.0684054664213878\\
46.4697910501064	0.0668093394642097\\
46.6034042057486	0.0665030134353316\\
46.7348919416746	0.0670743951633554\\
46.8649366980269	0.0650834730290317\\
46.9986268083589	0.0627709289361917\\
47.1239221695895	0.0606811295566052\\
47.254298947273	0.0586540644823429\\
47.3823146311328	0.0556505275382288\\
47.5100110646498	0.053992224906624\\
47.6366679437945	0.0584775307422376\\
47.7666622355075	0.0563416021224875\\
47.893981664031	0.0549062894448877\\
48.0288404642057	0.0499741159490355\\
48.1568690207685	0.0535570122269162\\
48.285371069487	0.0527325818459782\\
48.4162188329252	0.0485006476141374\\
48.5420964356802	0.0455414858957442\\
48.66241204124	0.0449725272306193\\
48.8041170911737	0.0439186111029024\\
48.9392385659366	0.0461780476916609\\
49.0655547154274	0.0463094403571785\\
49.1987323724959	0.0476087296640124\\
49.3316418631655	0.0484870338841876\\
49.4627655355414	0.0518578572251971\\
49.5924301015962	0.0478540430779019\\
49.7475300199345	0.0453033214273358\\
49.8760203828277	0.0448049933964222\\
50.0124409450434	0.0460153298386958\\
50.1389319565728	0.0445322749336732\\
50.2704190215527	0.0451930040829025\\
50.3933931857213	0.0420601657338152\\
50.5244179483846	0.0396811606697687\\
50.6475823291421	0.0412054050852385\\
50.7795510327938	0.0415822623470433\\
50.9098687243229	0.0387490384571278\\
51.0376027690435	0.0380673039507083\\
51.1614421263753	0.0367670461960099\\
51.2897871487456	0.0391826331072638\\
51.4169897632484	0.0396134781948073\\
51.546599294638	0.0366135449057094\\
51.6759387838975	0.0376534696931838\\
51.8024122907556	0.0358214556850121\\
51.9349538112645	0.0377091352428534\\
52.0629843186489	0.0380290026481461\\
52.1915323242202	0.0406733603772024\\
52.3224257690513	0.0387029936615697\\
52.448623753728	0.0375608742013284\\
52.5760610125818	0.0390964624101568\\
52.6892913509754	0.0401307278882322\\
52.8186460767151	0.0383133577205525\\
52.9458583048147	0.036860406676981\\
53.0785382986708	0.038338478832\\
53.2108455278197	0.0410414654876348\\
53.3405455349844	0.040416957687633\\
53.4766890770268	0.0429719365520114\\
53.6065924759306	0.0458272432768565\\
53.7372700920033	0.052034223278279\\
53.8641360878007	0.0477349300429206\\
53.9970852810344	0.0515691921924378\\
54.1250242616888	0.0520874026003544\\
54.2534874460029	0.0474400800273223\\
54.3821474128183	0.0481954790134352\\
54.5143994502417	0.0453776916914353\\
54.6420191112782	0.0470487085888454\\
54.7651198119309	0.0453127882481824\\
54.8887452628397	0.0437646234195431\\
55.0167699046224	0.0453837584992176\\
55.1460579942224	0.0399004702283203\\
55.2770836343249	0.0399205706875574\\
55.4042295290311	0.0447397991584381\\
55.533899777389	0.0457016646476021\\
55.6583448656691	0.046051611502748\\
55.7876709445844	0.0465270302423743\\
55.9139443692688	0.047625509573816\\
56.0491191927801	0.0461942932454187\\
56.177222163845	0.0478005828405258\\
56.3080474268709	0.0451187562475989\\
56.4603535373116	0.044285788061352\\
56.5910685683435	0.0444424220887796\\
56.7209296147764	0.0447545649704721\\
56.8553686428344	0.0430322859573397\\
56.9883677012106	0.0426724287181214\\
57.1177591267735	0.0413415531870739\\
57.2456203884101	0.0407612436077786\\
57.3738670253072	0.0414239621642884\\
57.5071642629805	0.0438078074575396\\
57.634120586475	0.0427688279239351\\
57.7590896776312	0.0411081629046122\\
57.8939703596536	0.0405495698735309\\
58.0204749692606	0.0446517733305586\\
58.1508561706659	0.0462078287342147\\
58.2759414730632	0.045984181091888\\
58.404303772472	0.0460607321676268\\
58.5351750644532	0.043929011582156\\
58.661808827501	0.0434542351300225\\
58.7914542584012	0.0438656904254334\\
58.913766697552	0.0445125154169312\\
59.0457075058727	0.0459110891719827\\
59.1727813966174	0.0469015310831939\\
59.2873124715259	0.0443060485672212\\
59.4060404382534	0.0438952111548552\\
59.5417615974323	0.0429463239919681\\
59.6674195770375	0.0430693645928869\\
59.8006719993442	0.0451026892804047\\
59.9232470991722	0.0475337700681254\\
60.0589433802712	0.0489613293142849\\
60.1876264304325	0.0485492810060719\\
60.3127202837314	0.0472838067168847\\
60.4413973377783	0.0464648269480217\\
60.5667801424798	0.0462229499774626\\
60.6912912619937	0.0487628202668913\\
60.8206659905103	0.0503172871756308\\
60.9440747374046	0.0501388505523891\\
61.0810185522441	0.0512796884943768\\
61.2069476985129	0.0545868324106744\\
61.3344007578901	0.0566177751239603\\
61.4637573984853	0.0558438769188954\\
61.5900316465002	0.055014337795293\\
61.7201732497344	0.0558864949365462\\
61.8545300903484	0.05161883525317\\
61.9817540053496	0.0512437580347273\\
62.1123431280688	0.0509996854993092\\
62.2382278944105	0.0525715001259017\\
62.3710461506685	0.0527177673253826\\
62.4999442003915	0.049914675773719\\
62.6297887840445	0.0464868769450536\\
62.7633779108441	0.0500157216711841\\
62.8932980110524	0.0496391026118037\\
63.0213800015762	0.0494129276330795\\
63.1770671678498	0.0515806825871341\\
63.3095259204082	0.053406252542524\\
63.4383650997655	0.0538182107679183\\
63.5710570166245	0.0536985631873467\\
63.7008290548098	0.0492239133307031\\
63.8339937954124	0.0502444173543634\\
63.9620457139429	0.0470103206955845\\
64.0943130123949	0.0446922252780666\\
64.2248054226393	0.0434365872662164\\
64.3536439242773	0.0435931442510855\\
64.48422135716	0.0454073756298158\\
64.6133641030333	0.0460077629416974\\
64.7370955192837	0.0477632539670313\\
64.867779120559	0.0470819153155346\\
64.993883845674	0.0456438783768035\\
65.1198777658881	0.0441922580257776\\
65.2525836760266	0.0430052569465549\\
65.3834088566935	0.0412318814734211\\
65.5124641954985	0.0414098456467823\\
65.6436785064002	0.0427788694560416\\
65.7721860598514	0.0408610035968453\\
65.9028770101708	0.0388338120971633\\
66.0238423773978	0.0393381877476363\\
66.1396780533204	0.0365973007498542\\
66.2680669590486	0.0346653497534059\\
66.3957611834059	0.0342572102681564\\
66.5215986583451	0.0326786621533999\\
66.6447326639759	0.0343615860240391\\
66.7751043115829	0.0371660853052464\\
66.9052235624333	0.0365032943002804\\
67.0306034167748	0.0340495836108412\\
67.1531871744082	0.0369559751897919\\
67.2916702128058	0.0390355161698337\\
67.4199939810183	0.0406997821182336\\
67.5467900915237	0.0395986507614239\\
67.6787624007142	0.0394358235809048\\
67.804713546267	0.0375044522541458\\
67.9377832759724	0.0373775064767437\\
68.0608525702081	0.039194209738431\\
68.1919546138706	0.039849702135893\\
68.3207078562955	0.0375966840454392\\
68.4500782853186	0.0392514552107018\\
68.5762966153381	0.0365829521260612\\
68.705776403329	0.0336620803769796\\
68.8311698599087	0.0342696246677798\\
68.9575734768472	0.0344084769823944\\
69.0872735595379	0.0346761132911589\\
69.2161002912206	0.0359151479418419\\
69.3438885481291	0.0358224202603407\\
69.4770533325805	0.0337449567040595\\
69.6033751424376	0.0345201879548602\\
69.7286630209763	0.0355004690567537\\
69.857109617611	0.0370189954236959\\
69.9873512400574	0.038161629142313\\
70.135262130178	0.0379121310843422\\
70.2613472331283	0.0368867068143954\\
70.3906974863288	0.0367684786906863\\
70.5163038205362	0.0370192868341683\\
70.6409549010861	0.0377083042608902\\
70.7706505556119	0.0393670830238093\\
70.895048266737	0.0397238556892491\\
71.0250687688854	0.0425173630211016\\
71.1569276000448	0.0430058982194638\\
71.2895509224301	0.0397345540820533\\
71.4227558238931	0.0363036872923265\\
71.5653088813896	0.036561951777908\\
71.7008145234713	0.0330429973907244\\
71.8374485080378	0.0352560854893664\\
71.9711624912961	0.036107651453853\\
72.103828904344	0.0361619118862529\\
72.2364759074385	0.0369134117839712\\
72.3654701385502	0.0375155146587294\\
72.4961721605019	0.0416747836208231\\
72.6209631610543	0.040474712596405\\
72.7229679042364	0.0398704001078036\\
72.8476450141471	0.0421676299083576\\
72.9679741693199	0.0370625905613034\\
73.0928508032733	0.0358984626134764\\
73.2151883083861	0.0343999527450685\\
73.3401711451318	0.0347056652583592\\
73.4642138700464	0.0369619352017522\\
73.5943511852744	0.0409000447078379\\
73.7212047774003	0.039924378471582\\
73.8468858932413	0.0397619545455325\\
73.973856116173	0.0382137212838693\\
74.1035858407928	0.0398548158575613\\
74.2322006293806	0.0389099849150652\\
74.364749423966	0.0370221182800928\\
74.4923496577038	0.038654149172901\\
74.6180936204817	0.0401427635250274\\
74.7452212708923	0.0399595618518807\\
74.8728643753396	0.0411356752492298\\
75.0009770316314	0.0396239014488192\\
75.1324436441222	0.0382918137930111\\
75.264726294411	0.0381668321144683\\
75.3950565621342	0.0400953737732829\\
75.5220605883016	0.0389072877507442\\
75.6525347162371	0.0391717590792009\\
75.7815538962249	0.0394238017472117\\
75.9088361270593	0.0394208297245678\\
76.0386883208519	0.0391930369826258\\
76.166136103684	0.0392818454179269\\
76.294791688672	0.0406591273391906\\
76.4241411304565	0.0385174097118011\\
76.5532339672707	0.0426217454937784\\
76.6841519270614	0.0393142712359605\\
76.8330568263504	0.0431501353614787\\
76.9664925670409	0.0410210652476309\\
77.0910574980498	0.0404946896179603\\
77.2213523712619	0.0422011331403074\\
77.3500218045775	0.0412619743276124\\
77.478289114715	0.0439990055781739\\
77.6051254874967	0.0441152206344785\\
77.7294705241949	0.0446985644820858\\
77.8576304383948	0.0414490806915711\\
77.9823100231418	0.0388332370292243\\
78.108585681692	0.0388035964914282\\
78.2360498290903	0.0395188579851609\\
78.3605074927283	0.0376292456688507\\
78.4901832665931	0.0394733015640273\\
78.6194153718183	0.0419406978954161\\
78.7470874488737	0.043872225007064\\
78.8763349729204	0.0464261863307346\\
79.0083579938063	0.0442304493864048\\
79.1357133558125	0.0485867076353042\\
79.2641764874363	0.0477752941597704\\
79.3730477060225	0.0518837587057065\\
79.5060851461868	0.0575258561905676\\
79.6307693857086	0.0603838688198901\\
79.7621546313319	0.0623898686326935\\
79.8894328797849	0.0618726996861549\\
80.0170255804663	0.0645393012319036\\
80.1467555541596	0.064956211942267\\
80.2766522958841	0.0651711986074913\\
80.4048977191863	0.0679532145629425\\
80.5300691669755	0.069098714116214\\
80.6547877581824	0.0701861627780044\\
80.7822759570676	0.0683861323676164\\
80.9085237739099	0.0662365508622117\\
81.0350448097896	0.0701586982606006\\
81.1647144834241	0.0693430458925135\\
81.2902905475969	0.0695075057285064\\
81.4135851947454	0.0716307477822348\\
81.5377357850373	0.0744507521344407\\
81.6639302450109	0.0739363856891998\\
81.7934635850131	0.0723589963805262\\
81.9235688885356	0.0735431967830568\\
82.0511793215077	0.0757577152306665\\
82.1757746865935	0.0747309168337714\\
82.3060779068114	0.0762046365437053\\
82.4380302728355	0.0752251547884633\\
82.5670366058429	0.0713641148391331\\
82.6998455925204	0.0711121105180649\\
82.8240728510638	0.0732576797491414\\
82.9536998307655	0.0737828648675265\\
83.0816917449118	0.0773230052793201\\
83.2096426888614	0.0773953611514294\\
83.3404881300785	0.0798419725407832\\
83.4964786019599	0.0802586254704577\\
83.6227671719972	0.0831922162466941\\
83.7468782605375	0.0831844009179727\\
83.8737421276519	0.0849693956590797\\
84.0019451699111	0.0873235733226024\\
84.1286445588703	0.0887206178983078\\
84.2539261097374	0.0888478563841312\\
84.3900053099911	0.0882527987961338\\
84.5114746676391	0.0891815949622651\\
84.6411308184046	0.0875801755193833\\
84.7674431375986	0.0850342548484161\\
84.8966211180961	0.0813729281839799\\
85.0204630231514	0.0802285073497759\\
85.1473315332606	0.0798994985968625\\
85.2730878086611	0.0784588881601001\\
85.3986621897612	0.0777453614283842\\
85.5169356717838	0.0758905321923056\\
85.6495387160521	0.0749216506291625\\
85.7689672519611	0.0730517142208288\\
85.8798040827932	0.073304952141076\\
86.0000397401623	0.0718201513318397\\
86.130123425236	0.069948622353198\\
86.2591497514036	0.0689784721707632\\
86.3889736617265	0.0684987789709138\\
86.5249239005885	0.0684759828739681\\
86.6636798824092	0.0712594276181824\\
86.7990673736561	0.0725016766174846\\
86.9270211728245	0.0727068036348023\\
87.0619342472313	0.0740474576408886\\
87.1959382645458	0.0726409372364628\\
87.3262897728924	0.0690383989955143\\
87.4572015290319	0.0665394660104555\\
87.5835346370474	0.0660653028042023\\
87.7138449199811	0.065828914637387\\
87.8363630059372	0.0682306640351574\\
87.9655595813654	0.0668206794982098\\
88.0916403448494	0.0680273790552932\\
88.2168306120664	0.0694276860969714\\
88.3410039630856	0.0703792231413117\\
88.4702679152668	0.0712765383586223\\
88.5972712951827	0.0721640933939348\\
88.7282916383423	0.0716356612456168\\
88.8559383841341	0.0691562077561422\\
88.9828674439116	0.0687754709939962\\
89.1060407178321	0.0688666945987201\\
89.2315793420577	0.0676892807739839\\
89.3612301956394	0.0683180608643032\\
89.4910702255856	0.0687113375560352\\
89.6215171507912	0.0713148291176175\\
89.7503491389395	0.0732898034120079\\
89.8734369848852	0.07489489074624\\
89.9986799165364	0.0718493607448766\\
90.1429623212877	0.0724538067361721\\
90.2685867507731	0.0731883438988004\\
90.3933088856743	0.072859010495886\\
90.5180967658764	0.0739636408129266\\
90.6438587939915	0.0767190044731981\\
90.7726878096396	0.0767107296779849\\
90.8974903880163	0.0751798315222854\\
91.025527636165	0.0759382395914762\\
91.1522044322053	0.0754988384900059\\
91.2821439905618	0.0730223022305332\\
91.4130044611521	0.0725197086574616\\
91.5353252984598	0.0729545997922881\\
91.6693779430803	0.0715828413375596\\
91.7950076654441	0.0718942344468507\\
91.9225839842303	0.0708734193875093\\
92.0450617439414	0.0709675754209303\\
92.1734240790221	0.0719503083051911\\
92.2960854951444	0.0677405433267166\\
92.3999094213403	0.0646885896612418\\
92.5244035258229	0.062890776548158\\
92.6534091535776	0.0610663603709747\\
92.7806476562581	0.0624986898245817\\
92.9065005255431	0.0617806377124754\\
93.0307638769435	0.0628917889116696\\
93.1635539633133	0.0649329643592494\\
93.2923712910277	0.0647752805380132\\
93.4212494292033	0.0668301181132203\\
93.5479959837148	0.0678951906986989\\
93.6749006950046	0.0667922683037557\\
93.7996326237958	0.0667498685497188\\
93.9287881962895	0.0649854782370877\\
94.0563987493037	0.0628610601501293\\
94.1906958441556	0.0641531205756013\\
94.3126658761931	0.0640445520129355\\
94.4423363230818	0.0630629069039367\\
94.5666863277515	0.0643705722262321\\
94.6942216387582	0.0652165879965487\\
94.819867735086	0.0619553475396354\\
94.9471858233087	0.0631790184587208\\
95.0790167863278	0.0628653265140264\\
95.2058131091204	0.0627500031242515\\
95.3333492120532	0.0634163488969646\\
95.4596321618178	0.0654383294591453\\
95.5818428149669	0.0634512738211957\\
95.7133008414814	0.0664450487267284\\
95.8382681578512	0.0667674672609001\\
95.9691592426754	0.0661004365596874\\
96.098939207878	0.0664968726320571\\
96.2238896986787	0.0654074653233654\\
96.3491968218898	0.0631197320954268\\
96.4774163495537	0.0615426364875783\\
96.6054482031	0.0625103678227529\\
96.7329430875056	0.0651782170362844\\
96.8844547140925	0.0621246325406752\\
97.0126306881873	0.0616052735530519\\
97.1415142501556	0.0584587810644045\\
97.2687001922686	0.0587486586695953\\
97.3949680096383	0.0571449224855884\\
97.5212499126259	0.0554289308984182\\
97.6528688548819	0.0584727151040085\\
97.7786399995942	0.0567590092285284\\
97.9038391495974	0.0568291132249901\\
98.0316644607834	0.0566962213852012\\
98.1594640905927	0.0572247828965194\\
98.2869886800912	0.0590403779624837\\
98.4120442060878	0.0629205419128697\\
98.537246657237	0.0600325246230044\\
98.6639188107338	0.0609800830064107\\
98.7897412559945	0.0605462136120501\\
98.9150311120271	0.0605498843775064\\
99.0203473184463	0.0587207826416081\\
99.1461634304503	0.0579160960592953\\
99.2733095285923	0.0567355265586525\\
99.401567372287	0.0580181085332209\\
99.5287259913433	0.0565217901954764\\
99.6577722478402	0.0581127465040617\\
99.7846785396546	0.0587064456955229\\
99.9102623761598	0.0573049532156984\\
100.037712806644	0.0589953467050806\\
100.162782105131	0.0598796334853729\\
100.293108989674	0.0624395517654335\\
100.418301393928	0.0598848886818707\\
100.548340883455	0.0598732552036178\\
100.676577125189	0.0602871317737396\\
100.803323606703	0.0628514723787465\\
100.932496260586	0.0635514675920703\\
101.065629319739	0.0627721860723799\\
101.191693646106	0.0626299372089993\\
101.321100139071	0.0587437045668693\\
101.444655537278	0.0602160941728079\\
101.574516865495	0.0622345486068702\\
101.695955704281	0.0586788127857132\\
101.827948755512	0.0603842685786703\\
101.953162369949	0.0591102332504899\\
102.080619981787	0.0583280637363778\\
102.20443136614	0.0586860975087857\\
102.333616509	0.0563051944921466\\
102.455664196295	0.0561638095030371\\
102.584118405361	0.0554212117230537\\
102.714235360089	0.0550542019705315\\
102.84218431113	0.0543222865052077\\
102.96585091844	0.0539654404404394\\
103.095110977635	0.0515866759674202\\
103.219775534164	0.0528668369425578\\
103.346479243283	0.0554681723285696\\
103.499048865257	0.0580342334053639\\
103.628152788704	0.0567444550754038\\
103.753786549633	0.0580372017654631\\
103.883773302571	0.0585498213924197\\
104.009811954526	0.0585451769329852\\
104.136453962574	0.0593091876349569\\
104.263939434766	0.0580579870718899\\
104.39338725221	0.0585084286704767\\
104.522606718592	0.0595918430796883\\
104.651063381996	0.0578510928920028\\
104.778693595197	0.0550833677722687\\
104.904431626421	0.055873260848831\\
105.036615720532	0.0536996165108728\\
105.159589086273	0.051681898609227\\
105.290187758012	0.055182225891315\\
105.419126332911	0.0557729934479526\\
105.527843645745	0.0556090033621163\\
105.654509332802	0.0559259671411504\\
105.780082744913	0.0524500286233583\\
105.907216241146	0.0509731206994379\\
106.029629949403	0.0497573883638396\\
106.154678537621	0.0490985375247091\\
106.28248872833	0.0436941678408847\\
106.411716950464	0.0449171633061291\\
106.535161555199	0.0459237362063245\\
106.658847516862	0.0472406573760029\\
106.782906755521	0.0457242815788444\\
106.909324466302	0.0442057235658006\\
107.032193132592	0.0435307609912313\\
107.165364643864	0.0403268588290122\\
107.295358661525	0.0372115882164887\\
107.422926527501	0.0407099127508825\\
107.550649950876	0.0389769300430491\\
107.679872505155	0.0387866196919783\\
107.812392917836	0.0388799384220457\\
107.935067140236	0.0380825223620896\\
108.065253890256	0.0388696554015342\\
108.195512959116	0.0400823952685609\\
108.321127383501	0.0387919431850121\\
108.447260090492	0.0389882022037355\\
108.568398575103	0.0392881749666312\\
108.691493966378	0.0377543060344018\\
108.820337800097	0.0374374633037731\\
108.941195925913	0.0372664993044702\\
109.068943675485	0.0372832981045751\\
109.194669080502	0.038162670316861\\
109.32260671106	0.0357057619461399\\
109.448094349549	0.0374094972808182\\
109.577194051737	0.0388781589238632\\
109.704777450308	0.0390233836197308\\
109.831095163889	0.0403660977424592\\
109.979091522427	0.0409042154715123\\
110.110105506398	0.040685248731272\\
110.238936954752	0.0433694756378843\\
110.364895383247	0.0426484984611027\\
110.492221040715	0.0446380417428875\\
110.61497713236	0.0445540441427787\\
110.739905877447	0.0438339461958584\\
110.867843061353	0.0426584731323962\\
110.993886475918	0.0410618955459557\\
111.117260024689	0.0397522407690253\\
111.241333754724	0.0418771365118552\\
111.366982913387	0.0433089571709732\\
111.493980029405	0.0440485185575631\\
111.625151499682	0.0465399315347988\\
111.754481424617	0.0470921426043117\\
111.864050434583	0.0450957911419126\\
111.995157147231	0.0468366100348017\\
112.122155624978	0.0416485456964922\\
112.248643546009	0.0403594375077447\\
112.377118790331	0.0409576245965337\\
112.506634544331	0.0408618701675779\\
112.634708378199	0.0444940478243073\\
112.763594525311	0.0395381357230882\\
112.893408721069	0.0375663974308118\\
113.019619514901	0.036295712629173\\
113.143176012977	0.0367379296064337\\
113.270317556624	0.0379426059626356\\
113.397723407396	0.0386699408826713\\
113.523888078309	0.0394064397937539\\
113.650141294919	0.0382974595067036\\
113.780717615246	0.0410102340223993\\
113.905945689903	0.0412085533663799\\
114.034486775218	0.0411556711908081\\
114.158136825035	0.0425598417565881\\
114.283407931206	0.0430542430437163\\
114.412565438789	0.043943037700589\\
114.538752190205	0.0421733136007672\\
114.667641181755	0.0450977189869781\\
114.792393834483	0.0448624075699023\\
114.922070959292	0.0481127873340022\\
115.049957726455	0.0483011280687446\\
115.176828815279	0.0465097520968723\\
115.302411720149	0.0491319262381237\\
115.429022313366	0.0475744826555472\\
115.559405136692	0.0488450249864198\\
115.683114235269	0.0462222064635488\\
115.81189008909	0.0438480821297746\\
115.936126587693	0.0434269066714374\\
116.061003057268	0.0430655978599315\\
116.193827180289	0.0440717258271851\\
116.315654130646	0.0435091864540158\\
116.446471688307	0.0429430522722601\\
116.594909983557	0.0442810956181604\\
116.720083359883	0.0430394089819276\\
116.849347800069	0.0419805770636241\\
116.973727680199	0.044194628400843\\
117.106072357719	0.0428245247425785\\
117.231220156387	0.040725272783974\\
117.357525795911	0.0407943314673707\\
117.480359363795	0.0377898593847728\\
117.605490291483	0.0372636772356626\\
117.730393044551	0.03820255495814\\
117.853555596742	0.0352489369390575\\
117.981949083018	0.0319515181264104\\
118.099460078535	0.0281670246895326\\
118.225420501207	0.0298200066114759\\
118.342940916943	0.0321646984613442\\
118.459583899075	0.0312966827491953\\
118.57050019675	0.0312077307997638\\
118.692571104502	0.0310358304642718\\
118.814346980417	0.0307287533547098\\
118.935444021272	0.0303704402589033\\
119.058137547167	0.027934890553078\\
119.183574963476	0.031615947377087\\
119.309492382607	0.0273297513166632\\
119.437401320872	0.028093847769645\\
119.562333709847	0.0280156306201055\\
119.693506292875	0.0282319956888823\\
119.823079787832	0.0288336267386486\\
119.952031864172	0.0285895117830801\\
120.080392167131	0.0289021606991187\\
120.210384381945	0.0277732041156641\\
120.338613809607	0.0267087599336669\\
120.464102884382	0.0271477141421983\\
120.587265169434	0.0305627369507858\\
120.711137103942	0.0313609531297455\\
120.83503234986	0.0322195672970043\\
120.9541384114	0.0300483589518621\\
121.080998134149	0.0279766549964956\\
121.20026582244	0.0257190319220824\\
121.32293549634	0.0245576095580375\\
121.445123863545	0.0261739558354578\\
121.567546610601	0.0267624816811042\\
121.695499221432	0.028574276094701\\
121.819627147998	0.0278058745697413\\
121.947788559816	0.0291233577588374\\
122.072155465232	0.0297574051914011\\
122.197206512788	0.0302064782277644\\
122.324571911007	0.0312780354532713\\
122.450539770102	0.0294818846580682\\
122.58069436315	0.0308924306017343\\
122.705962331853	0.033208068615116\\
122.840229719727	0.0322634158362687\\
122.971033284752	0.027215551227286\\
123.107813569457	0.0266378144560402\\
123.235997223953	0.0247427807928826\\
123.390139416867	0.0287267038125161\\
123.521001047808	0.0322734175436521\\
123.652203669432	0.0295508561148883\\
123.781284763607	0.0279679589864107\\
123.911238391113	0.0267883380800311\\
124.039991281869	0.0257715203443899\\
124.16427059117	0.0270946962179987\\
124.289621688912	0.0274964686930494\\
124.416324798052	0.0273856367962055\\
124.540361958825	0.0229910963037357\\
124.669792742962	0.0231112097420805\\
124.794966335276	0.0239400975829051\\
124.920359868128	0.0251766004652604\\
125.027619898464	0.0272945909883165\\
125.15230634554	0.0287515545924873\\
125.280572638627	0.0313421819050694\\
125.410118784725	0.0328023916537254\\
125.538632249704	0.0336454619440352\\
125.668048894573	0.0313450597038343\\
125.795082145291	0.0334839204609092\\
125.929470474049	0.0337722442136735\\
126.059093846105	0.0323695971841346\\
126.184501632742	0.0376750331958809\\
126.315939061419	0.0400971739668822\\
126.441847884238	0.041998621331511\\
126.570410090689	0.0396884594499665\\
126.698131335332	0.0353620055921494\\
126.826143794425	0.0394520883078742\\
126.953266219364	0.0388886022491198\\
127.083019305478	0.0384313746794762\\
127.210201413561	0.0352348160541236\\
127.336286444181	0.0351528480008105\\
127.46406407063	0.0340599143720335\\
127.589947789985	0.0349042110634575\\
127.718612236185	0.0365249026842082\\
127.845957220907	0.0333513640548751\\
127.979759366763	0.0274961148572438\\
128.104455326397	0.0224583520127372\\
128.233610610594	0.0263945078545288\\
128.362188858478	0.028246050337546\\
128.489557341881	0.0300261954934925\\
128.617595327549	0.0333489748640089\\
128.746154310241	0.0334009647447077\\
128.875361775844	0.0349951993139748\\
129.001818528911	0.0393529432103411\\
129.128060710614	0.0405538266765937\\
129.258108689204	0.041959559937942\\
129.38167739204	0.0391749317555807\\
129.50851995441	0.0376983799338683\\
129.636777947732	0.0394197982809735\\
129.762557848022	0.0443710976085359\\
129.891120429275	0.0433619929162009\\
130.043838051883	0.0439830828283779\\
130.173219740373	0.043533402268443\\
130.302221476602	0.0451637298664574\\
130.4279500959	0.0455904757612041\\
130.554350151284	0.047474384819424\\
130.680339380466	0.0478976432124402\\
130.814796481142	0.0486836302834984\\
130.942463394457	0.0480613589915826\\
131.069780268737	0.048946784750931\\
131.196800501934	0.0467465942525803\\
131.324219335167	0.047247643662996\\
131.456508774284	0.0467889640748155\\
131.584237300373	0.0477901521942813\\
131.694143505057	0.0468907955432403\\
131.821503729044	0.0462532489388041\\
131.949818324881	0.0466501992493029\\
132.078295748988	0.0490173520980432\\
132.209554820604	0.0493142561750708\\
132.342590818693	0.0507043138309009\\
132.473921096617	0.0520893139952726\\
132.602259327703	0.0546582235213071\\
132.731111746241	0.0530243653118596\\
132.857397800738	0.0500891951929525\\
132.983765932824	0.0490750895366287\\
133.111303106219	0.049561005611827\\
133.235324276737	0.0533321670964249\\
133.355743578339	0.0567513768280228\\
133.479396199518	0.0595782375214114\\
133.602237310157	0.0607527643091181\\
133.729390621443	0.0600944651188709\\
133.855201124165	0.0580285226545101\\
133.982189076709	0.0549411745339411\\
134.1087580605	0.0573126914501085\\
134.2326825095	0.0558293309278318\\
134.359810094331	0.0574152934590567\\
134.489502053707	0.0584570989983038\\
134.615736699758	0.0617123611130496\\
134.746738703117	0.0624310743632413\\
134.870225370395	0.062162613004075\\
134.997792610506	0.0669474970449017\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\end{axis}

\begin{axis}[%
width=0.487\textwidth,
height=0.161\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=140,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length [m]},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Rotational offset [deg]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.334075657484321\\
0.00118522539624672	0.66508815162948\\
0.113432039664322	1.11188258833884\\
0.228285405139453	1.36271173097331\\
0.34118955945754	1.60077333751853\\
0.455830738329747	1.85552593056005\\
0.576703485258078	2.12531731957868\\
0.700127210718854	2.37981496873962\\
0.829511004633497	2.56603978914778\\
0.951610416506614	2.82570482771028\\
1.08720198501963	3.05457024990653\\
1.2144755821498	3.49600709767718\\
1.34045925266607	3.60702724871252\\
1.47317814466558	3.63827729267862\\
1.60301116862125	3.7289926436385\\
1.7338920133363	3.63621549856752\\
1.86972799208299	3.63108634129485\\
2.00582405587582	3.7739669746183\\
2.13716052601999	3.74631851388123\\
2.26788190949515	3.55796739943307\\
2.39562334386248	3.45233061289376\\
2.54590760049849	3.32085467914867\\
2.67722259323514	3.14688916232457\\
2.80109394548911	3.08177223952385\\
2.9347805919663	2.88112545769296\\
3.06636938528017	2.74075934681466\\
3.19150742290166	2.66052302305933\\
3.32083665750917	2.54899889001887\\
3.44635211949385	2.59116255975338\\
3.5752923097586	2.59463376695173\\
3.70379039922351	2.64047341847518\\
3.83518391219693	2.64398974114758\\
3.9603462507425	2.58794958693913\\
4.08833372409541	2.53550188330504\\
4.21171042719723	2.50710239090177\\
4.33619707048699	2.51147433497507\\
4.46108074151593	2.51861895527586\\
4.5911302719152	2.53658287197315\\
4.71834325024149	2.5117484667576\\
4.84805911933465	2.46648276014833\\
4.97386360097922	2.44392241418308\\
5.10669463248116	2.47516497548517\\
5.23287085320171	2.55753145293338\\
5.36754972845709	2.49733623887552\\
5.4981344019102	2.46981357245547\\
5.62954695066388	2.42405758990977\\
5.76014897717418	2.41162653267375\\
5.89229268605357	2.39728980214551\\
6.02170160939583	2.34959910980176\\
6.15267621190989	2.32855478595157\\
6.26219924663816	2.31199545079045\\
6.38917922333182	2.25620365459032\\
6.51789560650324	2.24225014884502\\
6.64586780416014	2.21855358518079\\
6.7735247765548	2.16781879854112\\
6.90110336037441	2.1173724065143\\
7.03417364804892	2.09452996348559\\
7.16459344055514	2.08413604719372\\
7.2910007067815	2.07247728299446\\
7.42121054626626	2.13050160041735\\
7.54851670681872	2.0961614156803\\
7.67834085850972	2.05671126167069\\
7.81077458005303	1.98677964671281\\
7.941352093046	1.9707463260434\\
8.07530152379559	1.96189745741078\\
8.20887590768466	1.93204934858997\\
8.34162817836306	1.92991767046136\\
8.47208699406992	1.91891491906505\\
8.60120352953944	1.90877418657951\\
8.73412104876335	1.96703197921167\\
8.86509451352587	1.94993220934088\\
8.99592277404738	1.968886570254\\
9.12975038001176	1.86119193110152\\
9.28113975126646	1.81824582589065\\
9.40945499545613	1.85148705886898\\
9.53476069420901	1.82782342412338\\
9.66755615640972	1.85091826303741\\
9.79523315205919	1.77075392884285\\
9.92278812840224	1.75858781907555\\
10.0514709286642	1.80167556842329\\
10.1832196528636	1.76317949204381\\
10.3135622008782	1.80959023842675\\
10.4417032216905	1.77864341491236\\
10.5725598067732	1.78696104301875\\
10.7010077801767	1.78967906005575\\
10.8347128992997	1.78808737572313\\
10.966213605863	1.78409726015994\\
11.0991656639389	1.77393999933813\\
11.2273946279002	1.79200605206479\\
11.3548944134592	1.80124486745976\\
11.4869299846654	1.85814000677516\\
11.6123539033148	1.93297905347376\\
11.7444373647979	1.96187612515607\\
11.8781659124852	1.94494250989897\\
12.0073524122284	1.96055102553557\\
12.1376262488086	1.99984803028273\\
12.2690043712924	2.05900535960424\\
12.3978905156021	2.07835965822261\\
12.5298838536092	2.07374800368484\\
12.6614171969083	2.08125565408457\\
12.7908728573136	2.13063050499072\\
12.8992506117449	2.0863620597344\\
13.0240535605537	2.08294749840091\\
13.1394182033367	2.11932087030474\\
13.277436695685	2.13002298996629\\
13.4036273386837	2.17976663048615\\
13.5333929582554	2.16230591607676\\
13.6605518195328	2.17663963393312\\
13.7897305231108	2.19454574460391\\
13.9232532352542	2.18624422416493\\
14.0575235034885	2.18979348904053\\
14.1924035210149	2.16892873265393\\
14.3230984595634	2.16175501967644\\
14.4577003491017	2.17217052985441\\
14.5884878201801	2.16997172946169\\
14.7223601211177	2.14594276638256\\
14.8555058175966	2.12376122317649\\
14.9869799182768	2.06442819972382\\
15.1175896469134	2.02803579009072\\
15.2490522442584	2.02497731231438\\
15.3740430810226	1.95740311228239\\
15.5042438505367	1.93946408444421\\
15.6340829328832	2.03121304745391\\
15.7588768536103	2.05282638096004\\
15.8856411819317	2.11246612482134\\
16.0367668428019	2.19336881754069\\
16.1616497280442	2.22047879692463\\
16.2890720422411	2.20495988096836\\
16.4201976104311	2.23895277339121\\
16.5484585539506	2.23832292121274\\
16.6765423575566	2.20461561901055\\
16.8057935425364	2.22357869907776\\
16.934594145846	2.22674810057574\\
17.0653511180694	2.22144565845561\\
17.1987990024503	2.2355225838942\\
17.3267858707457	2.26511801375676\\
17.4558804173396	2.24908821945967\\
17.5831126325083	2.26608886385881\\
17.7084136686738	2.29082765284076\\
17.8353556547279	2.26973787002326\\
17.9653393181873	2.26801058796405\\
18.0963842289022	2.26965542861751\\
18.2199676694649	2.24674763228809\\
18.3523837325877	2.25302676872953\\
18.4767134812448	2.24557573600857\\
18.6028964474999	2.25030857766739\\
18.7294298437002	2.23962024242601\\
18.8597294083263	2.22880930857809\\
18.9891946443885	2.20713227106358\\
19.1216822100935	2.18715528012405\\
19.2542993649058	2.15690334716679\\
19.3852934364499	2.17480862853102\\
19.5155890697165	2.18599570433806\\
19.6291226228086	2.17962532777048\\
19.7608150465003	2.21379554425904\\
19.8896671166425	2.25170475983388\\
20.0183401568392	2.24992621097953\\
20.150971750027	2.2583472224472\\
20.2794286338736	2.25452881947125\\
20.4086707330223	2.26783507234946\\
20.5370675616559	2.26500005387917\\
20.6653547687167	2.26296607377032\\
20.7919266240153	2.24604660192351\\
20.913255591626	2.2708123409229\\
21.0454763203367	2.28612430053595\\
21.1669931756713	2.27949580272513\\
21.2962146691015	2.27281848958536\\
21.4239979654294	2.26949550465972\\
21.5546912776618	2.27641133013586\\
21.6808562074153	2.28204952263771\\
21.8080729213141	2.2891691749302\\
21.9376054181832	2.30036099634225\\
22.0657619931996	2.29306207314019\\
22.1955796734919	2.30044498715615\\
22.3267196029657	2.30727158535235\\
22.4570913452506	2.29801583956785\\
22.5860607972687	2.29999860274022\\
22.7173845386504	2.2971682896973\\
22.8718184425038	2.2912990287213\\
23.0036415030275	2.27179197337857\\
23.1387576113697	2.28122673381989\\
23.2692906136933	2.28061915148666\\
23.4023490455955	2.28176068364166\\
23.5342082258721	2.28400160796906\\
23.6609208531527	2.3009509550792\\
23.7907329930374	2.28996909722137\\
23.9157162897375	2.29362273051118\\
24.0449719508848	2.28944966767914\\
24.1772582557923	2.2984170802268\\
24.3013870739455	2.28080143150031\\
24.4363180174984	2.2706964259765\\
24.5639480255038	2.26019688459858\\
24.6925436737599	2.27001451051113\\
24.8242160117061	2.28852218749793\\
24.9520710656126	2.29320411503537\\
25.0846734016012	2.30935689836786\\
25.2140525463949	2.30246817722955\\
25.3406998453924	2.30571456284689\\
25.4688294064988	2.28574948066342\\
25.5949259947922	2.2960695391116\\
25.7209758124292	2.29652861816085\\
25.8497762665563	2.29391199742276\\
25.9807036349656	2.27838318965169\\
26.1156483083043	2.27844381669229\\
26.2264757153988	2.26985735478226\\
26.350472614757	2.27369387091529\\
26.4799777158472	2.28938169508396\\
26.6134098087952	2.28114247911926\\
26.7435551972412	2.27333546965086\\
26.8771363251803	2.27698655203029\\
27.005945560043	2.27340371028973\\
27.133810880765	2.28047594003415\\
27.2640590673036	2.29558825709501\\
27.3955316868043	2.30581321194973\\
27.5253743992504	2.30140139088967\\
27.6576141891987	2.32657033066609\\
27.7881472508064	2.31526426878263\\
27.920948529673	2.32411563972077\\
28.051064276973	2.33127726130836\\
28.1787940860306	2.3272201062532\\
28.3109106314906	2.33427375156707\\
28.4379885116351	2.33664987581649\\
28.5709363462673	2.34001132706233\\
28.69716780288	2.3384633873555\\
28.8252342256569	2.33295518413346\\
28.95325544516	2.33449490008358\\
29.086728684563	2.34587875145216\\
29.2117310701746	2.35084592007482\\
29.345765772534	2.34954958693455\\
29.4755458234329	2.34981255912666\\
29.6276952544937	2.34958302311454\\
29.7574503162763	2.3484319324615\\
29.8896691915648	2.34698982587342\\
30.0181346031621	2.34133185205205\\
30.1518210560222	2.337702215252\\
30.2847724358803	2.33726760186199\\
30.4167850268659	2.33906587042807\\
30.5502353576521	2.34802306922496\\
30.6819623908723	2.34412431147399\\
30.8121836305515	2.34433216117995\\
30.9439545554667	2.33926139320941\\
31.0794469946893	2.34739525209621\\
31.2066509844889	2.34996729728862\\
31.3382128261871	2.34902643952738\\
31.4662501129416	2.34905277941614\\
31.5944518772469	2.34937806975221\\
31.7185012310476	2.35180613045667\\
31.8485698171925	2.3507759360019\\
31.9802525425507	2.34907836073437\\
32.1092328143637	2.3510611769341\\
32.2339845676882	2.35134687537926\\
32.3611162533871	2.34905663169204\\
32.491012024986	2.3464438830963\\
32.6179503946702	2.34595820266094\\
32.7481474485172	2.34363018897704\\
32.8531704156399	2.3450493413454\\
32.9859820057674	2.34469875833174\\
33.1156521898105	2.34355520890066\\
33.245589508829	2.34089036354671\\
33.3748142480725	2.33884961286172\\
33.5107595003341	2.336494487529\\
33.6416053001728	2.33608813943599\\
33.7740547922557	2.33574028011083\\
33.9027951273381	2.33448752455803\\
34.0361580345315	2.33244681644192\\
34.1634427749706	2.33270977805813\\
34.2992459554	2.33209775834398\\
34.425205702449	2.33132694408637\\
34.5536314705114	2.33293256561504\\
34.6825891263357	2.33035919234158\\
34.8128568961115	2.32769031657254\\
34.9437628880317	2.32756732249316\\
35.0771175451511	2.32357558971561\\
35.2004436363177	2.32350756822098\\
35.3289424208516	2.32425100688445\\
35.4573955819059	2.32136958377358\\
35.5861626843241	2.32068783634794\\
35.7212442915438	2.31981754707617\\
35.8472448754018	2.32028109124031\\
35.978327811992	2.31964170375595\\
36.104258219047	2.31937508640825\\
36.2532179679293	2.31842024950104\\
36.3845149232845	2.3174827974376\\
36.5136494743549	2.31644108059646\\
36.642617708331	2.31539418404573\\
36.7729049396309	2.31390869867449\\
36.9027092875747	2.3145520812558\\
37.0277370155556	2.3127322090547\\
37.1584375539052	2.31166183941731\\
37.2926114346799	2.31165681984716\\
37.4301836120776	2.31108942085444\\
37.562982521633	2.31175314797746\\
37.6977093140449	2.30808527603842\\
37.8305804540265	2.30692646870867\\
37.9652280628589	2.30767472603598\\
38.1024598961906	2.30885822172696\\
38.2326569151317	2.3052256673997\\
38.3596448480426	2.30652758630763\\
38.4881599125453	2.30369719325784\\
38.6158919255928	2.30293602916354\\
38.7405355312172	2.30070455847086\\
38.8705740784149	2.30063918226925\\
38.9956008380381	2.29858599778198\\
39.1172401706942	2.2975592273078\\
39.2439838831853	2.29881397983256\\
39.3704280631288	2.29957590491548\\
39.4966581577238	2.29784485754845\\
39.6048430058677	2.29704727138635\\
39.7276954504583	2.2965162750308\\
39.8548563794157	2.29590917784593\\
39.9782369735987	2.29470075218206\\
40.105815465565	2.29374542901802\\
40.2330084242509	2.29203089895085\\
40.3651247874182	2.29085002416286\\
40.4916948861659	2.28836615361051\\
40.6192024058251	2.288893738466\\
40.7507477584538	2.28733206118287\\
40.8796446642294	2.28546383392952\\
41.0184612318185	2.28451289935037\\
41.1493138285914	2.28406014320125\\
41.2869941573194	2.28180281961519\\
41.4192558802151	2.27933070095553\\
41.5503235437859	2.2792834598438\\
41.684551445286	2.27877673733607\\
41.8180666052426	2.27870583617255\\
41.9520110859027	2.2781356781063\\
42.0828345996962	2.27599045407275\\
42.21962091104	2.27622026000331\\
42.3486930808254	2.27453759557311\\
42.4715765324574	2.27612052241478\\
42.5983573119887	2.27450780669229\\
42.722991069599	2.27457594679393\\
42.853911010959	2.27416569779788\\
42.9815996525497	2.27219385061549\\
43.1320101291911	2.27142356056863\\
43.259437941325	2.27199834196021\\
43.3859931890094	2.26758121438163\\
43.5092829882518	2.26924875759687\\
43.6355228355461	2.2696163198452\\
43.7656184480343	2.26938756412177\\
43.8938412186268	2.27106452998691\\
44.0218898135063	2.27011022191593\\
44.1495923384087	2.26913889021467\\
44.2789700262287	2.26873992944006\\
44.408726222738	2.26774316044208\\
44.5408781194155	2.26794860741327\\
44.6686826834202	2.26590522792462\\
44.8015057954407	2.26562129475641\\
44.9311306126314	2.2642183890261\\
45.0599537076448	2.26150907137625\\
45.1905392908257	2.25932669352478\\
45.3222608830604	2.25635982394679\\
45.4479081736847	2.25446897403764\\
45.5819882045164	2.25379876818795\\
45.7133540388755	2.25326838512022\\
45.8427426663099	2.25004889399172\\
45.9735593326855	2.24791234150731\\
46.0803395503995	2.24883546673465\\
46.2109988075595	2.24818972675424\\
46.3421152834763	2.24654428444129\\
46.4724458082471	2.24335435365584\\
46.6054539950619	2.24354350067238\\
46.7341958746825	2.24182508394528\\
46.8629035969641	2.24017623982994\\
46.9969847001705	2.23907617062787\\
47.1242856231517	2.23803810223895\\
47.2549451365449	2.23772051819528\\
47.383956926215	2.23454777232971\\
47.5100110646498	2.235893513935\\
47.6353640212324	2.23103510765227\\
47.7659659110899	2.2315442836729\\
47.8968010617589	2.22925688571012\\
48.0295367812691	2.22913734644576\\
48.1558734271711	2.22540274416553\\
48.2825591825986	2.22652375469565\\
48.4152395038357	2.22796836035809\\
48.5438211740096	2.22794063635368\\
48.6636161381825	2.22377804703899\\
48.8055095660387	2.22534043577321\\
48.9392385659366	2.2241997134112\\
49.06589337235	2.22223972801206\\
49.1983938580659	2.22104955242275\\
49.3316418631655	2.22336862531339\\
49.4648220373818	2.22229653935998\\
49.5899738870796	2.22247165661909\\
49.7465335267122	2.21790610750264\\
49.8781379105423	2.21932355975254\\
50.0127880357462	2.21794920112398\\
50.1392318123569	2.21544054863269\\
50.2707579194756	2.21629879174117\\
50.3946871792568	2.21406854012657\\
50.5233879764756	2.21044321368309\\
50.6475823291421	2.2093078301812\\
50.7795510327938	2.20904795246587\\
50.9108656257929	2.20844421059124\\
51.0359307153848	2.20666548124296\\
51.1604453248038	2.20616864840717\\
51.2918770396756	2.2069387947932\\
51.4166319872438	2.20388134817773\\
51.5482429473955	2.20199739687129\\
51.6739868875479	2.19931724578141\\
51.8027595809963	2.19802445409038\\
51.9372452398575	2.19678792718425\\
52.0629843186489	2.19628062504469\\
52.1905274611903	2.19641188807743\\
52.3196506277859	2.19257012550923\\
52.448623753728	2.19328530732638\\
52.5757194705827	2.19108984457128\\
52.6886028212219	2.18931639238868\\
52.8156638553874	2.18824539534195\\
52.947943048922	2.18749442549652\\
53.0758060268607	2.18435115208041\\
53.2112286502037	2.1840028585772\\
53.3433941401773	2.18182651980576\\
53.4753008768012	2.18048536934711\\
53.6082702609059	2.18095707159607\\
53.736289043373	2.17820074087679\\
53.8647835428747	2.17721200889066\\
53.9970852810344	2.1779556157\\
54.1229982451702	2.17416720255587\\
54.2537956579605	2.17163464469004\\
54.3825727589568	2.16923202587052\\
54.5117887887973	2.16856995387991\\
54.6426329336742	2.16883410904797\\
54.7641143476902	2.16729536256888\\
54.8914130112352	2.16437162802009\\
55.0167699046224	2.16307073612713\\
55.1450768321337	2.16154821262354\\
55.2764360387136	2.16076281054919\\
55.4058684772084	2.15803024327736\\
55.5329100291446	2.15754244314863\\
55.6589924157905	2.15788812951647\\
55.7870315120202	2.15475608411803\\
55.9153721264748	2.15523292136627\\
56.0501499029235	2.1552899127982\\
56.1786344415005	2.15307716577369\\
56.3097261211301	2.15095265669562\\
56.4613839326598	2.14760117867908\\
56.5910685683435	2.14459255146876\\
56.7213127231382	2.14371644089647\\
56.8553686428344	2.14228323307885\\
56.9862472907324	2.14047339721814\\
57.1161290287257	2.14066033849225\\
57.2469599078261	2.14016387242574\\
57.3745981047604	2.14170146712088\\
57.5074983454676	2.13855407055097\\
57.6327565895523	2.13815932617726\\
57.7596142244316	2.13758156752827\\
57.8950017837454	2.13659955497982\\
58.019841871849	2.13462212560617\\
58.1511903375425	2.13426760914033\\
58.2769579783526	2.13254004954697\\
58.4030704152227	2.13202919302083\\
58.5369379189367	2.12960975575703\\
58.6614745047476	2.12726106162267\\
58.7917942704143	2.12678979371176\\
58.9129513467174	2.12600744188462\\
59.0477786090378	2.12572289229988\\
59.17342955557	2.1225600545926\\
59.2873124715259	2.12161283071746\\
59.40521007805	2.11946941987163\\
59.5417615974323	2.11807490612409\\
59.667753981486	2.11821220592547\\
59.7983091938406	2.11753994211523\\
59.9230741344287	2.11596910710168\\
60.05829482847	2.11868247681238\\
60.1869780306489	2.11788101299288\\
60.3127202837314	2.11718807796347\\
60.4401232589742	2.11975088277309\\
60.5667801424798	2.11658478859963\\
60.6935714510189	2.11565792511521\\
60.8179433926131	2.11640779741912\\
60.9447232407573	2.11195938616476\\
61.0789464057174	2.11076564144242\\
61.2049816930922	2.11094394127459\\
61.3344007578901	2.10827468552649\\
61.4627746170083	2.10886862882506\\
61.5927236448573	2.10595488385788\\
61.7181096435661	2.10512421367097\\
61.8528984168178	2.10319689616868\\
61.9848784251178	2.10048660767645\\
62.1126777629343	2.10030665099134\\
62.2380605951797	2.0996078018049\\
62.3720925441189	2.09743202842428\\
62.500252294262	2.09587177404662\\
62.628072975016	2.09471779834056\\
62.7637207262886	2.0936420510056\\
62.8932980110524	2.09276986609111\\
63.0220776710319	2.09024324251917\\
63.1750426314215	2.08980538057451\\
63.3095259204082	2.08869890938619\\
63.4387570331423	2.0856699137061\\
63.5700187602101	2.08256146874876\\
63.7005149529404	2.0805232137902\\
63.8346915171276	2.07926313065724\\
63.962737700098	2.07697223852012\\
64.0949618257748	2.07691331551493\\
64.2251600861546	2.07614373278229\\
64.3536439242773	2.07573047744538\\
64.4836290984392	2.07529184548471\\
64.6133641030333	2.07398229089815\\
64.7384772888007	2.07287210669816\\
64.8654620454301	2.07342349177086\\
64.9911751623718	2.07179657974844\\
65.1198777658881	2.07066627618183\\
65.2546642577538	2.06721407283519\\
65.3837496108925	2.07026357046966\\
65.5138402623875	2.06672908024374\\
65.6416269393322	2.06498720544239\\
65.7732135384805	2.06657845339705\\
65.9001061402997	2.06468687133237\\
66.0224740815471	2.06284763203498\\
66.1410380937474	2.06402665479911\\
66.2693810358328	2.06199142893443\\
66.395468830849	2.06450957049605\\
66.5222344640155	2.05852121806071\\
66.6450759887226	2.05996291845119\\
66.7730595083147	2.06048908613461\\
66.9028837488501	2.0571663728794\\
67.0312797473661	2.05641704337187\\
67.1531871744082	2.05751647267151\\
67.2896518880715	2.0582086291016\\
67.4168717073264	2.0586330139\\
67.5471335567976	2.05965011493448\\
67.6804668887563	2.05709855748248\\
67.8057335873149	2.05805813079251\\
67.9367146813003	2.05666552580308\\
68.0632014773515	2.05630131953749\\
68.1935896419026	2.05583208618106\\
68.3200231708997	2.0549541945714\\
68.4490931820195	2.05421270271259\\
68.5762966153381	2.0526616419532\\
68.7071946462044	2.05135530427633\\
68.8318468503448	2.05089746657432\\
68.9602291164635	2.05090679224298\\
69.0884616640712	2.05055030994345\\
69.2177703602152	2.04927539107567\\
69.3449088599986	2.04868303372621\\
69.4770533325805	2.04745091390785\\
69.6041085492033	2.04732431675138\\
69.7290045216333	2.04577210978237\\
69.8564727737362	2.04464776452992\\
69.9904695157807	2.04337689357669\\
70.1365887291277	2.04528846550503\\
70.2633739702832	2.0423316805408\\
70.3913472546798	2.04351948415719\\
70.5149818549229	2.04329817912327\\
70.6412985957071	2.04381581019914\\
70.7719502286931	2.04311805656613\\
70.8964662605475	2.0426832893983\\
71.0250687688854	2.04299493885027\\
71.1590604594878	2.03913697110448\\
71.2888656927992	2.03640713274159\\
71.425326929618	2.03533956494411\\
71.5649652510362	2.03505094141065\\
71.6990601107982	2.03444390548278\\
71.8374485080378	2.03325816272785\\
71.971546487742	2.03114763569803\\
72.1044710405173	2.03075521358883\\
72.2364759074385	2.02955844152545\\
72.364133797193	2.03028171123851\\
72.497158170596	2.02710834342876\\
72.6196453968304	2.02572855983788\\
72.7223380021564	2.02511930378941\\
72.8473216232327	2.02400651826338\\
72.9663503992006	2.02443012906313\\
73.0919127675587	2.0240509690576\\
73.2141666777709	2.02430280840398\\
73.339877401165	2.02225074852626\\
73.4645576872552	2.02308134120563\\
73.593152795098	2.02238853108847\\
73.7212047774003	2.02191014634548\\
73.8465499351228	2.0215791507461\\
73.9735201590479	2.01982434611294\\
74.1025642919689	2.02008420941176\\
74.2332225478021	2.01779917483668\\
74.3624272363742	2.01683091007673\\
74.4903895581414	2.0182447167366\\
74.617407828985	2.01713308289505\\
74.743899306681	2.01759564220331\\
74.873550348543	2.0171072143266\\
75.001662926839	2.01438604777545\\
75.1310598023777	2.01184606450481\\
75.2650623566121	2.01061471984786\\
75.3944202173247	2.01040093639182\\
75.5220605883016	2.01043916488416\\
75.649840230835	2.00937800568745\\
75.7818899346461	2.00815279317962\\
75.9071158221202	2.00542839438975\\
76.0390244893969	2.00342788436259\\
76.1633443889904	2.002923300327\\
76.294791688672	2.00375317264044\\
76.424485099158	2.00176747463293\\
76.5516097381647	2.0006607060311\\
76.6815168496461	2.00153185475473\\
76.8337430222388	2.00091282030276\\
76.9671710312694	1.99898667755993\\
77.0913935379242	1.99896057712647\\
77.220701945495	1.99765557713702\\
77.3507437310915	1.99898507596394\\
77.4786253702652	1.99926874789885\\
77.6057559211436	1.99768377091964\\
77.7269062624704	1.99542526737701\\
77.8582688836872	1.99545424963769\\
77.9816713912799	1.99657907767388\\
78.1082074797151	1.99391109020772\\
78.2335451513088	1.99532839542506\\
78.3621565493065	1.99228119802978\\
78.4901832665931	1.9925030311191\\
78.6187486984124	1.99205819636065\\
78.7467931388403	1.99252249657698\\
78.878363177349	1.99365131914667\\
79.0069130697802	1.99174200175407\\
79.1366769368358	1.99021196765808\\
79.2635013072893	1.9882748286031\\
79.372036899436	1.98686395354476\\
79.5047428154676	1.98906169150753\\
79.6321597470512	1.98678814953646\\
79.7601609778526	1.98620495706344\\
79.8887996542792	1.98842315705552\\
80.0153320000598	1.98588198352869\\
80.1444249511501	1.98536886082727\\
80.2759367585542	1.98389095439073\\
80.4051866635605	1.98591458345933\\
80.5307565851633	1.98442024888984\\
80.6574695657672	1.98277380035285\\
80.7825729528049	1.98117123797862\\
80.9075474979364	1.9794171246481\\
81.0344051064261	1.97754708444062\\
81.1663368952513	1.97845880278241\\
81.2879981504537	1.97822916728468\\
81.4122580649387	1.97776247846864\\
81.5390569502081	1.97691043202317\\
81.6652935327169	1.97685720404522\\
81.7948193597769	1.97592073755427\\
81.9225925790918	1.9757668146819\\
82.0508837832706	1.97510641130384\\
82.1754013892877	1.97249460814601\\
82.3080315325594	1.97277603735949\\
82.4383746882039	1.97536715179063\\
82.5689859145901	1.97291388148727\\
82.6978187564542	1.97332937009385\\
82.8240728510638	1.97163686159298\\
82.9519922008709	1.96971472573924\\
83.0796456695891	1.96976811445242\\
83.2089184457568	1.97057448441722\\
83.3388336988489	1.97130787825183\\
83.4941022801893	1.96881413503908\\
83.6218307266705	1.97006019377755\\
83.7485798823626	1.96947232098974\\
83.8743766540444	1.96977539389658\\
84.0019451699111	1.9689119312165\\
84.1276244222803	1.96731486910445\\
84.2549463854529	1.96654996132396\\
84.3896603878963	1.96455422474671\\
84.5114746676391	1.96333373406266\\
84.6437229049922	1.96128207434275\\
84.7649741373944	1.95949782169073\\
84.89567362154	1.95861453495489\\
85.0217918019692	1.95859790396177\\
85.1473315332606	1.95754052939856\\
85.2718058902316	1.95838305900601\\
85.3965359216952	1.9552411787008\\
85.5169356717838	1.95349835545125\\
85.6481629762355	1.95045679511159\\
85.7689672519611	1.94999427541298\\
85.8782221282994	1.94974244993106\\
86.0000397401623	1.94705043020182\\
86.1294722867586	1.94673119579838\\
86.2604779060873	1.94516514325918\\
86.3900352389439	1.94510310801311\\
86.5227768597909	1.9447673672271\\
86.6640245920738	1.94577225932114\\
86.7976723096397	1.94417284856401\\
86.9294742056589	1.94468571115012\\
87.0640019497064	1.9366391539973\\
87.1959382645458	1.93752827210603\\
87.3256089821167	1.93553772321837\\
87.4561207269511	1.93513750633854\\
87.5845137702927	1.93438575001682\\
87.7118807933838	1.92933966058322\\
87.8380776071908	1.92688614600152\\
87.9658969244733	1.92950945551203\\
88.0923291547233	1.92850305955661\\
88.2157985478628	1.92876502158997\\
88.3435202470467	1.92824075249742\\
88.4685573258644	1.92932954877532\\
88.5966294803406	1.92750223150351\\
88.7275738343146	1.92668845322724\\
88.8549223822916	1.92761664085667\\
88.9831577461393	1.92787661562704\\
89.106338938528	1.92872413520309\\
89.2308614385502	1.93017429339045\\
89.3592347937675	1.92776236281054\\
89.4914136945873	1.92652476225478\\
89.6215171507912	1.92466313065537\\
89.7480215600437	1.92447144633542\\
89.8747032706414	1.92217870687845\\
89.9993591036106	1.921791895682\\
90.1445339005177	1.91904476801669\\
90.2710375225131	1.9205378361387\\
90.3952277279576	1.91994091658362\\
90.5174173032227	1.9151883864816\\
90.6465784146597	1.91698568950954\\
90.7703122363165	1.91523907850227\\
90.8964735329368	1.91717475281392\\
91.0248480797871	1.91551809594628\\
91.1528839353758	1.91416007465302\\
91.282823328753	1.91511292736159\\
91.4120337527923	1.91294639892454\\
91.5364234965189	1.91317566250202\\
91.6693779430803	1.91292152674184\\
91.7946792526667	1.91075137212112\\
91.9225839842303	1.91154131594613\\
92.0474393323133	1.90949081034442\\
92.1747389663056	1.90652152395434\\
92.2954051392269	1.90448668757079\\
92.4006362540077	1.90434358881786\\
92.525709515384	1.90210269010128\\
92.6530805938154	1.90352178402137\\
92.7797138484668	1.90292405632623\\
92.9068432617491	1.9005037369019\\
93.0307638769435	1.90114920486917\\
93.1655965157284	1.90109072026172\\
93.2953937960244	1.89903524217483\\
93.4226196237828	1.90023532224327\\
93.5462998398529	1.90120892755651\\
93.6749006950046	1.8961888138437\\
93.7992430852933	1.89511685812915\\
93.9274345047371	1.89382865801441\\
94.0544082565538	1.89302660948597\\
94.1889966598734	1.89378491772227\\
94.3150850376579	1.89238949884413\\
94.4430174990487	1.89061905774237\\
94.5659675916803	1.89086872218098\\
94.6951716743399	1.88743321222081\\
94.819867735086	1.88657212098377\\
94.9488106568614	1.88370555668653\\
95.0786726710513	1.88265663425953\\
95.2054674390746	1.88287031649636\\
95.3319843747119	1.88307306753309\\
95.4593266967177	1.8817299180396\\
95.582524607212	1.8810505909855\\
95.7142361662898	1.87753544135861\\
95.8386581057418	1.87829608038509\\
95.9695049155508	1.87624334745585\\
96.0968942818195	1.87665576093151\\
96.2221888160285	1.87593225234602\\
96.3491968218898	1.8723109012786\\
96.4754554724977	1.87048859245009\\
96.6031037811093	1.86918907534889\\
96.7305878985734	1.86803988530642\\
96.883091913722	1.86569974178406\\
97.0153571640355	1.8641341837882\\
97.1405409543539	1.86563415536705\\
97.2697196636357	1.86290782067114\\
97.3945779528351	1.86164468625917\\
97.5202385016384	1.86307978928991\\
97.6531606671354	1.86093019251376\\
97.7796580834455	1.86126137845948\\
97.9035396408237	1.86121090562613\\
98.0347129522551	1.8573721300522\\
98.1600999203014	1.85568768970037\\
98.2846657095301	1.85676942430924\\
98.4104252876943	1.85374755517857\\
98.537246657237	1.85322494195706\\
98.6615802945614	1.85493183975321\\
98.7866826827588	1.8486764538854\\
98.9150311120271	1.85079299548926\\
99.0207236671017	1.85027283518068\\
99.1455190742195	1.849108308801\\
99.2712227854997	1.84794860474176\\
99.4025882027053	1.84803432449929\\
99.5300463347261	1.84554941763292\\
99.6584549709316	1.84514619473025\\
99.7836511376877	1.84277679833524\\
99.9125166053484	1.8387584891751\\
100.03562712968	1.83724831877912\\
100.162490059424	1.83609665103709\\
100.294376574383	1.83492227022042\\
100.416905427129	1.83383307650351\\
100.546053439864	1.83209367321744\\
100.676246589087	1.83316287986963\\
100.802348343704	1.82768883411311\\
100.934147016584	1.82655071936829\\
101.064316757977	1.82636822283164\\
101.192707386789	1.82519463951819\\
101.319058275616	1.82183024824007\\
101.446322109061	1.82276535232177\\
101.572949254235	1.82273645161715\\
101.696286623129	1.82111910118938\\
101.828924359475	1.81892487567342\\
101.953845840303	1.81526775069077\\
102.082917069752	1.81274598446632\\
102.206404493814	1.81341249416063\\
102.334554302027	1.80859688388521\\
102.458735586012	1.80722507721028\\
102.585063586224	1.80499919490677\\
102.713597806852	1.80382862745415\\
102.840141428595	1.80071637853734\\
102.965167278693	1.80159707355563\\
103.095110977635	1.79732119957453\\
103.219775534164	1.7963312003206\\
103.347884575905	1.79291391497577\\
103.498671779309	1.79070352605979\\
103.628836410814	1.7887799885845\\
103.755484895394	1.7888024977611\\
103.882744839863	1.78670938885304\\
104.008796713773	1.78523317643895\\
104.137430479428	1.78362552025296\\
104.262963105531	1.78345600361656\\
104.394416097368	1.77938167834372\\
104.522606718592	1.77966783193797\\
104.651356128951	1.7804736741664\\
104.779039721009	1.77695397825761\\
104.907174427826	1.77933546452944\\
105.035331194419	1.775925933495\\
105.158527754698	1.77452190272199\\
105.291472352318	1.77216904639416\\
105.420532989002	1.77432024080711\\
105.527491049804	1.77290664233366\\
105.654124282426	1.77207960375063\\
105.780082744913	1.76928284120642\\
105.905216275816	1.76625428611109\\
106.031825389362	1.76268592087289\\
106.154978025964	1.76025620559133\\
106.282872707478	1.76117537987593\\
106.41014593636	1.76126630839125\\
106.532822224439	1.75993481771271\\
106.659870859917	1.76017499839702\\
106.784177503669	1.75824324280888\\
106.908940345589	1.75706573726501\\
107.035902106468	1.75704771296646\\
107.163663005682	1.75758580026576\\
107.294374368762	1.75584990635663\\
107.424296337171	1.75667541675593\\
107.552313108389	1.75440890773601\\
107.680903640667	1.75298803717662\\
107.812046756206	1.75066589166516\\
107.937709411426	1.74948894630023\\
108.06235618591	1.74645934290093\\
108.194827939881	1.74343542327993\\
108.31891529961	1.74479199340744\\
108.444924480685	1.74450007074366\\
108.570571924852	1.74305835564144\\
108.690861930308	1.74146084199647\\
108.817994600365	1.73994459688805\\
108.943154178834	1.7387650104922\\
109.069237059715	1.74085796177694\\
109.196046118233	1.74434258272139\\
109.323585577926	1.74221146802446\\
109.447461895261	1.74245628732304\\
109.576215018028	1.74196577100713\\
109.703713868517	1.73813209685524\\
109.833144381849	1.73525952276275\\
109.980748956622	1.73404407171034\\
110.111776450842	1.73538553833622\\
110.239269831619	1.73627173051754\\
110.364217258816	1.73540604429472\\
110.49090861825	1.73421482788424\\
110.61497713236	1.73428129784817\\
110.738920286108	1.73381128538095\\
110.866818047422	1.73032509489206\\
110.993245866407	1.73039433238862\\
111.117260024689	1.72768735617882\\
111.24431854949	1.72444929275333\\
111.366342256647	1.72552655672538\\
111.495351377139	1.72674946744979\\
111.624133031676	1.72519785297946\\
111.754481424617	1.72705807213616\\
111.864050434583	1.72653868609269\\
111.994086310305	1.7241637522406\\
112.122463364393	1.72437537277885\\
112.251315261847	1.7214534705019\\
112.380241085597	1.7215410946662\\
112.507313202589	1.72204025778319\\
112.634029700548	1.72058465172542\\
112.762274556422	1.71956392088755\\
112.892767518239	1.71686730854661\\
113.017921703003	1.71536121214292\\
113.141940485562	1.71574778724143\\
113.270665005743	1.71285619462811\\
113.397723407396	1.71036431154112\\
113.526149494581	1.70983335149272\\
113.651553489486	1.71043936045633\\
113.782006134474	1.70761506308544\\
113.908672838331	1.70722723657637\\
114.033807639578	1.70465730835038\\
114.158136825035	1.70417704927468\\
114.283701764283	1.70503873111404\\
114.411243653774	1.70436356238983\\
114.538411804532	1.70429615023431\\
114.666235769077	1.70253411264687\\
114.793369379524	1.70183609333929\\
114.922365003463	1.70011166183424\\
115.048589232647	1.69943659686203\\
115.174865734477	1.6994823760285\\
115.302117713863	1.70015201753694\\
115.430938695438	1.70092133735258\\
115.560392702619	1.69823725549556\\
115.683787146443	1.70061748985247\\
115.811556090958	1.70222267031796\\
115.938142131745	1.70185058392262\\
116.058435861441	1.7024394201401\\
116.192806312655	1.70075293171139\\
116.315954919831	1.69910706365433\\
116.44514976765	1.69734463379854\\
116.596580045848	1.69630509582544\\
116.719095088911	1.69674353562108\\
116.847941499828	1.69572910471464\\
116.975653057816	1.69450806766257\\
117.107048769632	1.69255140102474\\
117.232241214769	1.68966830519637\\
117.357525795911	1.68823183650694\\
117.482329612709	1.68960682945756\\
117.605490291483	1.69018389072802\\
117.728734281339	1.68719787103538\\
117.855476934806	1.68587248934975\\
117.979408919217	1.68316103132614\\
118.098817255802	1.68221700034992\\
118.224181670969	1.68163220913518\\
118.344936905583	1.68219110444953\\
118.459880460479	1.68032185113099\\
118.569569862046	1.67935599998905\\
118.68997308887	1.68052988926651\\
118.814346980417	1.67942434744512\\
118.935444021272	1.67438682499375\\
119.059075341559	1.67257301252376\\
119.18426468851	1.67171713648978\\
119.309492382607	1.6738494900397\\
119.439066466997	1.67026787255661\\
119.56134922159	1.67103663760338\\
119.691122998679	1.67027391017546\\
119.823079787832	1.66695137625987\\
119.952366709451	1.66709115167472\\
120.079373833381	1.6656919188697\\
120.209450063413	1.66618180692547\\
120.338915870177	1.66269872085692\\
120.465125996818	1.65980529360305\\
120.589230020049	1.65849227460661\\
120.712116182243	1.65769290917459\\
120.834307316149	1.65667326452346\\
120.9541384114	1.65443959672545\\
121.080648777614	1.6488490834467\\
121.201925687655	1.64627718120725\\
121.323572406703	1.64122153399658\\
121.446780060701	1.63993780176563\\
121.570067962288	1.63489112176549\\
121.693152124534	1.63741322157078\\
121.81707292606	1.6353379747148\\
121.947788559816	1.63058415510011\\
122.071169091931	1.62658569500021\\
122.197850713394	1.62679911456258\\
122.324571911007	1.62281640905709\\
122.449854989835	1.62165075511869\\
122.580005751651	1.62067499097499\\
122.707626122044	1.62211819589454\\
122.841253848717	1.61697747015075\\
122.973441462018	1.61748784659767\\
123.106152155781	1.6124423308173\\
123.237407971256	1.60948563626015\\
123.392206363678	1.60917377209488\\
123.522371512303	1.60506497349533\\
123.651816944229	1.60179443807266\\
123.782269075717	1.60048964834743\\
123.911584557501	1.59715953049659\\
124.041631344411	1.59513198887323\\
124.16491935625	1.59180903467987\\
124.291944665224	1.58925428953788\\
124.414352360429	1.58925647714382\\
124.54075611882	1.59054840138076\\
124.669456824661	1.58818118024615\\
124.794612909182	1.58478643510058\\
124.921041845846	1.58514634758418\\
125.028301787312	1.58419696624651\\
125.15230634554	1.58430158918012\\
125.280572638627	1.58381173337194\\
125.409429620866	1.57925592482425\\
125.541341545727	1.58310608140715\\
125.66941662191	1.58243021775192\\
125.79675279232	1.57713616107394\\
125.929127711108	1.57468446818106\\
126.061497597243	1.57249749538239\\
126.185147240796	1.56905343664173\\
126.315249382405	1.56643533603433\\
126.443437353201	1.56515929237132\\
126.572767031753	1.56514180652452\\
126.696799890762	1.56381000789995\\
126.827128734425	1.56253286468545\\
126.95197131635	1.55813730822431\\
127.084004486676	1.55764658167886\\
127.209209355065	1.55471368665929\\
127.335984191519	1.55378545584961\\
127.464451566114	1.5514219333287\\
127.5902501355	1.54728908996673\\
127.71894848476	1.54430609362203\\
127.845318668458	1.54123038063727\\
127.980102590274	1.53849246070802\\
128.104455326397	1.53548473363443\\
128.234256793088	1.53400128898552\\
128.36364579984	1.53527070736352\\
128.490237132618	1.52938728593233\\
128.618241561304	1.52861483032849\\
128.745807617029	1.52538157949884\\
128.876691152141	1.5211030027413\\
129.001135871255	1.5177385370946\\
129.130467512716	1.51929888995451\\
129.256136934258	1.51826448342546\\
129.381289685245	1.51274669087869\\
129.510491756679	1.51025694143703\\
129.637376003257	1.50548947934987\\
129.761612817841	1.50557773113854\\
129.891514919084	1.50593058479493\\
130.043191555623	1.50695618025091\\
130.173868698588	1.5055022580379\\
130.300201862412	1.50567321625134\\
130.42961609648	1.50266454179593\\
130.554996698395	1.50117288619103\\
130.679692946074	1.50301578412389\\
130.813382608337	1.50306400452942\\
130.941773123495	1.50094079475633\\
131.071459252975	1.50165750013123\\
131.195417273328	1.49976011160315\\
131.323233172896	1.49843729592907\\
131.456169360964	1.49749226277321\\
131.584617733817	1.49591433556502\\
131.694017877824	1.49399255833676\\
131.821503729044	1.49551977824601\\
131.949818324881	1.49632284931312\\
132.077261667001	1.49413718051885\\
132.208871297328	1.49537977699251\\
132.342590818693	1.49487478432435\\
132.472246792846	1.49316529826151\\
132.602259327703	1.49156568240012\\
132.730724273329	1.49066556815526\\
132.858384505228	1.48923798767508\\
132.984793900743	1.48752190780576\\
133.110956233315	1.48529033437248\\
133.235930565945	1.48331859606189\\
133.356434384979	1.48214389714776\\
133.479396199518	1.48076995468918\\
133.604214934675	1.47918428147514\\
133.729087448053	1.47588426045316\\
133.853182066118	1.47483356925565\\
133.983519766245	1.47350572037042\\
134.10746139337	1.4745667864729\\
134.233717062234	1.47395820320132\\
134.361140787105	1.4719240379481\\
134.488467573179	1.47210726150078\\
134.615004690859	1.47066320248973\\
134.747386032932	1.47000789780536\\
134.869922613968	1.47022642238546\\
134.997792610506	1.46844595026535\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.84678053620509e-14	0.420451183624914\\
0.00145971630465068	0.999767471279666\\
0.112197941485609	1.13377432118018\\
0.227977246588827	1.24133792896356\\
0.340576516919199	1.31843415566296\\
0.456437960193958	1.53532918118452\\
0.577858396888441	1.37100450688252\\
0.69977783515338	1.61610155332692\\
0.827277439288807	1.8595671531866\\
0.952963403519888	2.0438739864066\\
1.08513586256748	2.27822552338271\\
1.21585155559755	2.30044574879607\\
1.34211200994563	2.23276836343353\\
1.47317814466558	2.16709739386619\\
1.60130278557961	2.08551020824333\\
1.73568372408124	1.98368293171688\\
1.86868998418297	1.8919716785941\\
2.00512747528875	1.84900017781134\\
2.13855384781366	1.69391665449018\\
2.26687940636929	1.54663910556815\\
2.39672705691664	1.57016357940872\\
2.5486483669651	1.48676562199526\\
2.67691457274707	1.32646557626497\\
2.80109394548911	1.38810352135441\\
2.93443116866871	1.37657150215632\\
3.06399562215059	1.27279371191019\\
3.19082785289637	1.20197663226013\\
3.32083665750917	1.10339452792292\\
3.4480407121681	1.14837573745103\\
3.5752923097586	1.22390277628451\\
3.70554028378585	1.28738900462172\\
3.83485769503157	1.27379876078174\\
3.95929291333598	1.29269143000239\\
4.08671120991064	1.23873293918327\\
4.21068666451137	1.35948863968255\\
4.33652453063347	1.44570612713383\\
4.4634153040318	1.47583854027455\\
4.59344023746572	1.53953309490231\\
4.72062427922592	1.63748817534673\\
4.84639998715801	1.66524728008054\\
4.97519471004186	1.66531028480997\\
5.10568760859162	1.70708742054477\\
5.23392592883159	1.73129174068516\\
5.37051288029775	1.72564135761733\\
5.49673810337454	1.67763685757937\\
5.62986712451904	1.68713854553848\\
5.75947009418532	1.69134868287818\\
5.89269470558729	1.73265054171155\\
6.02003868595544	1.75116725398264\\
6.15482208439818	1.68904724719868\\
6.26283085822876	1.67970791004709\\
6.39120279931101	1.69521560404226\\
6.51857953037184	1.71258765381187\\
6.64649472532093	1.71147907650663\\
6.77136207762523	1.73590359770967\\
6.90146675714269	1.7574421207829\\
7.03224551149957	1.76357879301682\\
7.16563582542241	1.76874707612369\\
7.29034004657036	1.76852255448129\\
7.42025467799192	1.76334339451528\\
7.54815827973172	1.76420791707659\\
7.67735078594683	1.76302109429898\\
7.81222369557829	1.75889367104974\\
7.9427441750817	1.75597725348735\\
8.07565985211046	1.75156348738047\\
8.20851752067737	1.74820329133813\\
8.34031703368815	1.7452801132282\\
8.47350759105841	1.74135410708152\\
8.60218016561332	1.7406869621339\\
8.73447941788171	1.73813364958186\\
8.86438152234425	1.73619035992082\\
8.99660686942584	1.73716558019212\\
9.13135809115079	1.73470290459553\\
9.28275679595582	1.73332767991057\\
9.41011568626994	1.7325730043984\\
9.53607748298311	1.73322059166401\\
9.66456254207275	1.73149710413781\\
9.79523315205919	1.72693848363466\\
9.92150043800333	1.7310460781324\\
10.0521840506574	1.73063444515047\\
10.1835259226579	1.72832098371015\\
10.3135622008782	1.72452924846007\\
10.4417032216905	1.72200185078668\\
10.5732730126039	1.72078763858202\\
10.7013662342192	1.72005375528476\\
10.8330183415256	1.72018713280196\\
10.9665633931908	1.72051357195037\\
11.0974416353905	1.71598651847256\\
11.2281079980439	1.71539521413944\\
11.3555210780222	1.71275923753503\\
11.4850329957071	1.71208953472772\\
11.614734267217	1.70957972855807\\
11.7444373647979	1.70673927265868\\
11.8771548012819	1.70566113555754\\
12.0084191531268	1.70348745096487\\
12.1386164657699	1.70248640320547\\
12.2697127020061	1.70364717458977\\
12.3993122367813	1.70333705035691\\
12.5295340061879	1.70137053396843\\
12.6617757219384	1.70246770862939\\
12.7901594620542	1.69848391075852\\
12.8996092221998	1.69991967505362\\
13.0237247476761	1.69996080334228\\
13.1378322356061	1.69767406549535\\
13.2754351265703	1.69607625962123\\
13.4049672054463	1.69444830118051\\
13.5330294335922	1.69452778108786\\
13.661913896603	1.69672547408697\\
13.7913901558311	1.69462000713968\\
13.9252764438915	1.69291061359338\\
14.056131944496	1.68924985851818\\
14.1927619936988	1.68835895699653\\
14.3223903601973	1.6855534373772\\
14.456689143645	1.68719731472199\\
14.5881379798997	1.68573749859447\\
14.72444338946	1.68283325190017\\
14.8558557317035	1.68040418087379\\
14.9890112406412	1.6809786810692\\
15.1186097669876	1.67704544842963\\
15.2497089723423	1.67279151649918\\
15.3733814979693	1.67131066805063\\
15.5022715128247	1.67266272466103\\
15.6334264145081	1.66882162083458\\
15.7585700434873	1.66644684226469\\
15.8842408975454	1.663258583077\\
16.037428488537	1.66386357879951\\
16.1636600512162	1.65942624217037\\
16.291747865648	1.65581443398585\\
16.4208379233252	1.65911661221569\\
16.5470744895713	1.65715004175223\\
16.6771827757299	1.65416024106476\\
16.8060918071093	1.65232524661881\\
16.9363890751319	1.65140267504136\\
17.0659870755397	1.65044527813547\\
17.1994914822819	1.64889367471091\\
17.3288087885982	1.64695311289363\\
17.4561788786202	1.64289127501816\\
17.5811807683861	1.6412352985779\\
17.7064505128064	1.64186245285629\\
17.835005700206	1.6406163389853\\
17.9661150240543	1.63679326290137\\
18.0951047307408	1.63626595604563\\
18.2230708321213	1.63500840256601\\
18.3507487189636	1.63214681260051\\
18.4754136877626	1.63062424765332\\
18.603971145816	1.62901417075088\\
18.7297286798614	1.62652571909224\\
18.8590043562728	1.62377213382171\\
18.9895530885665	1.6228730120086\\
19.1245149862077	1.62157910557426\\
19.2520007723636	1.61982517406157\\
19.3870316266391	1.62140929374966\\
19.5157225586636	1.62256762485085\\
19.6294863223332	1.61976144467766\\
19.7587140778914	1.61820573800633\\
19.8879790764724	1.61393745491149\\
20.019780058085	1.61561547237463\\
20.1482894235803	1.61330230241841\\
20.281152286649	1.6119329122646\\
20.4063240533905	1.60848594000855\\
20.5343573095379	1.60537494643567\\
20.6663491182927	1.60703435198787\\
20.7919266240153	1.60714015898054\\
20.9139131789577	1.60719271715793\\
21.0451686953455	1.60771065435833\\
21.1662980859415	1.6060695096359\\
21.2962146691015	1.60398125427378\\
21.4236396468959	1.60278751276387\\
21.5537291598251	1.60146519743969\\
21.6780826943752	1.60108377837659\\
21.8087303376766	1.59781392323557\\
21.9369478678085	1.59877905742708\\
22.0668064978708	1.59788852031343\\
22.1965869337021	1.59987815477027\\
22.3257071458107	1.60082976476972\\
22.457449556125	1.60072980012028\\
22.587073463015	1.59979091052799\\
22.7173845386504	1.59897463856095\\
22.8725264678922	1.5997022635754\\
23.0026290973298	1.59841862592923\\
23.1360157672627	1.59899021723347\\
23.2668665208501	1.59953397567763\\
23.4019533048858	1.59761097242486\\
23.531815972166	1.59563191680242\\
23.6602580100717	1.596046823619\\
23.7910966787391	1.59462278341587\\
23.9184581467282	1.59629281935625\\
24.0446136427061	1.59553904809422\\
24.1772582557923	1.59370526427065\\
24.3034209481055	1.5945993387258\\
24.4379935505154	1.59337636013166\\
24.564297776006	1.59383742341487\\
24.6945400669314	1.59332286337489\\
24.8256373647046	1.59413419368784\\
24.9513544970716	1.59012731698875\\
25.0830214582955	1.58939055678723\\
25.21374491983	1.58871088620027\\
25.3400455480518	1.58960954842269\\
25.4691370348609	1.58837757312764\\
25.5965958241535	1.59008361562322\\
25.7233087235703	1.58689964227039\\
25.8507885086867	1.58778443361961\\
25.9803722936963	1.58646489222281\\
26.1159527836782	1.58704759256952\\
26.2264757333551	1.58833125507711\\
26.350472614757	1.58665247882207\\
26.4778115791398	1.5856215978574\\
26.6114086016892	1.58564334432723\\
26.7446586006501	1.5857489555297\\
26.8765562144581	1.58737127247076\\
27.0066536605917	1.58625068814352\\
27.1365892988988	1.58619943958871\\
27.2640590673036	1.58581500489117\\
27.3965947482597	1.5859033506139\\
27.5256820394707	1.58470809261479\\
27.6579694149038	1.5824177874072\\
27.7891813999636	1.58301249789316\\
27.9216621462327	1.58066185811243\\
28.0507007380484	1.5778505039793\\
28.1780805416239	1.57755416564649\\
28.3112236467495	1.57548773075915\\
28.4362249614022	1.57508331904112\\
28.5716126260149	1.57300606519204\\
28.6992705113124	1.57221346727728\\
28.8255841813809	1.5717679990344\\
28.9553076002832	1.57162772861858\\
29.0863788031301	1.56980081680055\\
29.2113674713834	1.57009253217754\\
29.345765772534	1.56917772114736\\
29.4755458234329	1.56786589667672\\
29.6290660353306	1.5684255273815\\
29.7588266544207	1.56684184779521\\
29.8868903783541	1.56619791994201\\
30.0194600338393	1.56688066075677\\
30.1521708929674	1.56623201737472\\
30.2851307585026	1.56661247007827\\
30.4149768313097	1.56300495001146\\
30.5492225740483	1.56670609478257\\
30.6805915913918	1.56632865005781\\
30.8145860043185	1.56807892692373\\
30.9453446344806	1.56828397225753\\
31.0780440542809	1.56788559622272\\
31.2087040003085	1.56674215052711\\
31.3398887652068	1.56695240689611\\
31.4665763873196	1.56641778484498\\
31.5957460649543	1.56661296406305\\
31.7198402622154	1.5661563051577\\
31.8485698171925	1.5657250435561\\
31.9815917427667	1.5663756740365\\
32.1085835504744	1.56583865334449\\
32.2362352613077	1.56308969842055\\
32.3614661360288	1.56341744650997\\
32.4903490666154	1.55985966451104\\
32.6183086706129	1.5610571625299\\
32.7494676643571	1.56372127650158\\
32.8531704156399	1.56508354842053\\
32.9856321227854	1.56483280676761\\
33.1142442833829	1.5641924738168\\
33.2452342616139	1.56282803813805\\
33.3751640713898	1.56260173643516\\
33.5087123240894	1.56291534841264\\
33.6408598359122	1.56394521946928\\
33.7726465100712	1.56174775995208\\
33.9051418001737	1.55821748121353\\
34.0344982334382	1.55904004285411\\
34.1641057006453	1.55677907604217\\
34.2978372914215	1.55456946582253\\
34.425205702449	1.55440034585723\\
34.5560343847153	1.55084433772298\\
34.682939016421	1.55014942789187\\
34.8128568961115	1.54863516653658\\
34.9431136090101	1.54728289612598\\
35.0760728422282	1.54585868500723\\
35.1998312497936	1.54501547375343\\
35.330990312134	1.54400432320761\\
35.4570963622873	1.54493089831497\\
35.5878286098284	1.54408331104535\\
35.7219070599256	1.54403186384824\\
35.848207144095	1.54252632850696\\
35.9793223070793	1.54236461309422\\
36.1046165057005	1.54153286869705\\
36.2539130772515	1.54214751004381\\
36.3848647545801	1.54301495827103\\
36.5133503172578	1.54388729097521\\
36.642617708331	1.54623080060196\\
36.774281343479	1.54834574757207\\
36.9020643250962	1.5472189053209\\
37.0288278904059	1.54737485152086\\
37.1588250513062	1.54784142629826\\
37.2936646924711	1.54777253103852\\
37.4301836120776	1.5462454819534\\
37.562982521633	1.54635352579666\\
37.6977093140449	1.54503731640025\\
37.8298078922799	1.54315778778639\\
37.964532440348	1.54375743786949\\
38.1010237399009	1.54393019695459\\
38.2303764957918	1.54450292318184\\
38.3600411066481	1.54378935346845\\
38.4891551993912	1.54375337376337\\
38.6175509235853	1.54339390383801\\
38.7408489850109	1.54402595872026\\
38.871895515475	1.54296046916914\\
38.9949049532	1.54169820957348\\
39.1192387488376	1.54134692251796\\
39.2436704685169	1.54128882294398\\
39.369778696674	1.54174379827083\\
39.496000542412	1.54147488791234\\
39.6034898652821	1.54130385346684\\
39.7276954504583	1.53956547821602\\
39.8541611910883	1.53956703450918\\
39.9782369735987	1.54099554056546\\
40.1082034499305	1.53819765145768\\
40.2333161605883	1.53345208272673\\
40.3651247874182	1.53366162268925\\
40.4940684339902	1.53299466734658\\
40.6198274769441	1.53030367118926\\
40.748662042799	1.52787321776983\\
40.8792624753068	1.52925039544882\\
41.0163952269812	1.52838509276061\\
41.1493138285914	1.52704895426619\\
41.2869941573194	1.52407399881193\\
41.4173595336889	1.51780301274185\\
41.5506229494793	1.52404648945712\\
41.6849011330246	1.52420452345496\\
41.8184162888139	1.52250420937079\\
41.9520110859027	1.52376416245725\\
42.0831928639183	1.52157463735107\\
42.2181464771151	1.51848140952113\\
42.347140011514	1.51605857461626\\
42.470613450427	1.51528428214413\\
42.5986652529688	1.51412341836724\\
42.7257112692483	1.51370832647997\\
42.8542105921679	1.51543210898793\\
42.9825776675711	1.51223094244397\\
43.1333056295823	1.51321305873556\\
43.2583924034993	1.51328001810141\\
43.3853856226961	1.50841337073764\\
43.5096207784559	1.50927131970665\\
43.635223223179	1.50951548775807\\
43.7646229029041	1.50942514508579\\
43.8938412186268	1.50784943534416\\
44.0215490792827	1.50594154748059\\
44.1518739735929	1.50641449875001\\
44.2806610755135	1.50597510958537\\
44.4097299516679	1.5060630858103\\
44.5408781194155	1.50682619437336\\
44.6690378148809	1.50769532771945\\
44.8018051679986	1.51008844816051\\
44.9297526253769	1.50969222788686\\
45.0613228491513	1.50990789941455\\
45.1898433220722	1.51201934711612\\
45.3209191008607	1.51174948419404\\
45.4475502450804	1.51362125821802\\
45.582728586608	1.51186642524025\\
45.7116508243523	1.51026587539042\\
45.8427426663099	1.51198271286013\\
45.9735593326855	1.5117366702434\\
46.0796434862066	1.51342391216299\\
46.2113067045187	1.51287012617402\\
46.3442976103053	1.5161386913573\\
46.4697910501064	1.51736255050955\\
46.6034042057486	1.51517219979768\\
46.7348919416746	1.51783140965692\\
46.8649366980269	1.51753299831565\\
46.9986268083589	1.51489530154981\\
47.1239221695895	1.51544022509535\\
47.254298947273	1.51551836460997\\
47.3823146311328	1.51645994486811\\
47.5100110646498	1.51586785947842\\
47.6366679437945	1.51466896114385\\
47.7666622355075	1.51311765813828\\
47.893981664031	1.51267797659255\\
48.0288404642057	1.50979323874142\\
48.1568690207685	1.50779841295451\\
48.285371069487	1.50702168751625\\
48.4162188329252	1.50554325501198\\
48.5420964356802	1.50227546282169\\
48.66241204124	1.50413312443809\\
48.8041170911737	1.49870690729929\\
48.9392385659366	1.5025077943447\\
49.0655547154274	1.50003867620802\\
49.1987323724959	1.49596002809849\\
49.3316418631655	1.49589572243393\\
49.4627655355414	1.49308299500531\\
49.5924301015962	1.4920541465219\\
49.7475300199345	1.49239245617461\\
49.8760203828277	1.48992714323171\\
50.0124409450434	1.48899887290822\\
50.1389319565728	1.48498350630621\\
50.2704190215527	1.48481494842722\\
50.3933931857213	1.48614918607718\\
50.5244179483846	1.48295230174773\\
50.6475823291421	1.48294601051793\\
50.7795510327938	1.48366308171116\\
50.9098687243229	1.48125407955843\\
51.0376027690435	1.47775048762843\\
51.1614421263753	1.47682341117167\\
51.2897871487456	1.47341893678252\\
51.4169897632484	1.47517237686453\\
51.546599294638	1.47189419907734\\
51.6759387838975	1.47145005572674\\
51.8024122907556	1.46813677070622\\
51.9349538112645	1.46704460400043\\
52.0629843186489	1.46675411185339\\
52.1915323242202	1.4664908927671\\
52.3224257690513	1.46544235000564\\
52.448623753728	1.46316413180586\\
52.5760610125818	1.46380930627007\\
52.6892913509754	1.46336093169225\\
52.8186460767151	1.46162976530832\\
52.9458583048147	1.45947905988741\\
53.0785382986708	1.46006458067979\\
53.2108455278197	1.45896698875809\\
53.3405455349844	1.45935980514101\\
53.4766890770268	1.45931242877422\\
53.6065924759306	1.45779924018961\\
53.7372700920033	1.45835077199394\\
53.8641360878007	1.45744606791368\\
53.9970852810344	1.45923676957581\\
54.1250242616888	1.45506276928089\\
54.2534874460029	1.45326505590473\\
54.3821474128183	1.45265736514488\\
54.5143994502417	1.45074854653116\\
54.6420191112782	1.44975994141104\\
54.7651198119309	1.44991646083165\\
54.8887452628397	1.44907806918854\\
55.0167699046224	1.44855775216245\\
55.1460579942224	1.44483580858734\\
55.2770836343249	1.4453558022998\\
55.4042295290311	1.44410464236852\\
55.533899777389	1.44153443253773\\
55.6583448656691	1.44070864798466\\
55.7876709445844	1.43968708429179\\
55.9139443692688	1.4382611261592\\
56.0491191927801	1.43937724305264\\
56.177222163845	1.43735488011151\\
56.3080474268709	1.43910379901193\\
56.4603535373116	1.43593353896843\\
56.5910685683435	1.43528552010184\\
56.7209296147764	1.43523385083283\\
56.8553686428344	1.43293365228947\\
56.9883677012106	1.43336369586636\\
57.1177591267735	1.43222938649783\\
57.2456203884101	1.43019079012354\\
57.3738670253072	1.43384137162359\\
57.5071642629805	1.43148498402638\\
57.634120586475	1.4303615362543\\
57.7590896776312	1.42881078269328\\
57.8939703596536	1.42641506452695\\
58.0204749692606	1.42753770717948\\
58.1508561706659	1.42737456838181\\
58.2759414730632	1.42669789299533\\
58.404303772472	1.42777730459243\\
58.5351750644532	1.4272550913999\\
58.661808827501	1.42996022003653\\
58.7914542584012	1.43125258040419\\
58.913766697552	1.43120135459226\\
59.0457075058727	1.4317695361848\\
59.1727813966174	1.43052023553447\\
59.2873124715259	1.4310275947362\\
59.4060404382534	1.43228961575026\\
59.5417615974323	1.43078400355047\\
59.6674195770375	1.4309990403533\\
59.8006719993442	1.4311709909636\\
59.9232470991722	1.43035958769465\\
60.0589433802712	1.43162275535898\\
60.1876264304325	1.4305158769288\\
60.3127202837314	1.4322547796469\\
60.4413973377783	1.43248846689893\\
60.5667801424798	1.43310306243316\\
60.6912912619937	1.43358406347058\\
60.8206659905103	1.43273893303711\\
60.9440747374046	1.43423943717184\\
61.0810185522441	1.4339815245064\\
61.2069476985129	1.43286476549934\\
61.3344007578901	1.43031941290835\\
61.4637573984853	1.42960454106707\\
61.5900316465002	1.42977791627984\\
61.7201732497344	1.42626824534479\\
61.8545300903484	1.42599573650405\\
61.9817540053496	1.42632036821894\\
62.1123431280688	1.42645630250759\\
62.2382278944105	1.42303530477409\\
62.3710461506685	1.42242098715235\\
62.4999442003915	1.4231131861181\\
62.6297887840445	1.42122191590345\\
62.7633779108441	1.42048931530544\\
62.8932980110524	1.42114656047789\\
63.0213800015762	1.41986673610925\\
63.1770671678498	1.41925250819687\\
63.3095259204082	1.41968028105009\\
63.4383650997655	1.41699856793141\\
63.5710570166245	1.41672411274224\\
63.7008290548098	1.41810487300578\\
63.8339937954124	1.41787412515224\\
63.9620457139429	1.4167939609047\\
64.0943130123949	1.41534773785477\\
64.2248054226393	1.41488127196596\\
64.3536439242773	1.41506413212742\\
64.48422135716	1.41638229087082\\
64.6133641030333	1.41620731403588\\
64.7370955192837	1.41652037867607\\
64.867779120559	1.41525895866729\\
64.993883845674	1.41509170046483\\
65.1198777658881	1.41377773953496\\
65.2525836760266	1.41606883367948\\
65.3834088566935	1.4153149443005\\
65.5124641954985	1.41195629175547\\
65.6436785064002	1.41198931624255\\
65.7721860598514	1.41091808449819\\
65.9028770101708	1.40977193405442\\
66.0238423773978	1.40918171996235\\
66.1396780533204	1.40800042304702\\
66.2680669590486	1.40833019317749\\
66.3957611834059	1.4063442669412\\
66.5215986583451	1.40482386126256\\
66.6447326639759	1.40632840442538\\
66.7751043115829	1.40571710797758\\
66.9052235624333	1.40457883185953\\
67.0306034167748	1.40301980774783\\
67.1531871744082	1.4018490348659\\
67.2916702128058	1.40150149691704\\
67.4199939810183	1.4015589989144\\
67.5467900915237	1.400303932771\\
67.6787624007142	1.39904093202967\\
67.804713546267	1.4014937714068\\
67.9377832759724	1.40076787400853\\
68.0608525702081	1.39920574347087\\
68.1919546138706	1.3995289641701\\
68.3207078562955	1.39831920275936\\
68.4500782853186	1.39876782604942\\
68.5762966153381	1.39733340526654\\
68.705776403329	1.39736132720642\\
68.8311698599087	1.39628145660896\\
68.9575734768472	1.39668420928194\\
69.0872735595379	1.39523053036088\\
69.2161002912206	1.39588827324189\\
69.3438885481291	1.39680178410193\\
69.4770533325805	1.39614300111303\\
69.6033751424376	1.39570374786875\\
69.7286630209763	1.39779503955519\\
69.857109617611	1.39702930007564\\
69.9873512400574	1.40015263158404\\
70.135262130178	1.40027530739487\\
70.2613472331283	1.39989022797206\\
70.3906974863288	1.4006614001987\\
70.5163038205362	1.39843435894096\\
70.6409549010861	1.39959721501592\\
70.7706505556119	1.39861046181731\\
70.895048266737	1.39859260585863\\
71.0250687688854	1.39744120126014\\
71.1569276000448	1.39529051350328\\
71.2895509224301	1.39428352072138\\
71.4227558238931	1.3932761427694\\
71.5653088813896	1.39061928704779\\
71.7008145234713	1.39034186255373\\
71.8374485080378	1.38853163995476\\
71.9711624912961	1.38925524853029\\
72.103828904344	1.38644361426503\\
72.2364759074385	1.38623767337941\\
72.3654701385502	1.38526061062663\\
72.4961721605019	1.3828865828715\\
72.6209631610543	1.38250403313352\\
72.7229679042364	1.3839709873352\\
72.8476450141471	1.38139843778744\\
72.9679741693199	1.38278101912909\\
73.0928508032733	1.38610789094983\\
73.2151883083861	1.38420029056558\\
73.3401711451318	1.38797242230482\\
73.4642138700464	1.38898623344099\\
73.5943511852744	1.38886007183966\\
73.7212047774003	1.38783067882748\\
73.8468858932413	1.38648451451238\\
73.973856116173	1.38473857538675\\
74.1035858407928	1.38556297229393\\
74.2322006293806	1.38191333902978\\
74.364749423966	1.3818474707443\\
74.4923496577038	1.37749315162216\\
74.6180936204817	1.37565723830163\\
74.7452212708923	1.37581682993427\\
74.8728643753396	1.3752869945553\\
75.0009770316314	1.37439463569369\\
75.1324436441222	1.37418927229481\\
75.264726294411	1.37279995896559\\
75.3950565621342	1.37216505197838\\
75.5220605883016	1.37265518467119\\
75.6525347162371	1.36912993139191\\
75.7815538962249	1.3695315425124\\
75.9088361270593	1.36766364647187\\
76.0386883208519	1.36646239149888\\
76.166136103684	1.36769569150491\\
76.294791688672	1.36636289098217\\
76.4241411304565	1.36431898587387\\
76.5532339672707	1.36413805063981\\
76.6841519270614	1.3645262577952\\
76.8330568263504	1.3651395087038\\
76.9664925670409	1.36469423588374\\
77.0910574980498	1.36341318437184\\
77.2213523712619	1.36343807844424\\
77.3500218045775	1.36297554300193\\
77.478289114715	1.36372184014783\\
77.6051254874967	1.36211384528552\\
77.7294705241949	1.3618034227546\\
77.8576304383948	1.36251847363234\\
77.9823100231418	1.36308190594992\\
78.108585681692	1.3619574487743\\
78.2360498290903	1.36127505490989\\
78.3605074927283	1.36169668093052\\
78.4901832665931	1.36157266402356\\
78.6194153718183	1.36126634338057\\
78.7470874488737	1.36114163557412\\
78.8763349729204	1.36041293387705\\
79.0083579938063	1.36337148644266\\
79.1357133558125	1.35988019427573\\
79.2641764874363	1.359299267701\\
79.3730477060225	1.35863058298338\\
79.5060851461868	1.35865226839858\\
79.6307693857086	1.35795843924906\\
79.7621546313319	1.35939422069451\\
79.8894328797849	1.35824586660435\\
80.0170255804663	1.35455492489552\\
80.1467555541596	1.35564964316874\\
80.2766522958841	1.35339088680077\\
80.4048977191863	1.35349328038171\\
80.5300691669755	1.35326036698026\\
80.6547877581824	1.35283673456887\\
80.7822759570676	1.35276164960015\\
80.9085237739099	1.3522079486724\\
81.0350448097896	1.35164679384422\\
81.1647144834241	1.35279687965593\\
81.2902905475969	1.35323381465805\\
81.4135851947454	1.3528217397653\\
81.5377357850373	1.35310702088712\\
81.6639302450109	1.35266789402358\\
81.7934635850131	1.35106797548655\\
81.9235688885356	1.35248395820353\\
82.0511793215077	1.35292794282483\\
82.1757746865935	1.35129519248696\\
82.3060779068114	1.35392032787143\\
82.4380302728355	1.35218787692874\\
82.5670366058429	1.3532760737382\\
82.6998455925204	1.3519177566879\\
82.8240728510638	1.35206482436187\\
82.9536998307655	1.35210989679139\\
83.0816917449118	1.35254666491108\\
83.2096426888614	1.35187071794526\\
83.3404881300785	1.35135746742722\\
83.4964786019599	1.35113261337019\\
83.6227671719972	1.34980623605092\\
83.7468782605375	1.34967570175545\\
83.8737421276519	1.34811989520676\\
84.0019451699111	1.34767687298087\\
84.1286445588703	1.34753691374595\\
84.2539261097374	1.348469113003\\
84.3900053099911	1.34710361490699\\
84.5114746676391	1.34719185982853\\
84.6411308184046	1.35001545341095\\
84.7674431375986	1.34787479021403\\
84.8966211180961	1.34696319479318\\
85.0204630231514	1.34731809110178\\
85.1473315332606	1.34638475069084\\
85.2730878086611	1.3457740950366\\
85.3986621897612	1.34729485764176\\
85.5169356717838	1.34566116752824\\
85.6495387160521	1.34829548533981\\
85.7689672519611	1.34486880784986\\
85.8798040827932	1.34331624605352\\
86.0000397401623	1.34571436763837\\
86.130123425236	1.34317630519484\\
86.2591497514036	1.34372517808701\\
86.3889736617265	1.34360880061585\\
86.5249239005885	1.34464000709287\\
86.6636798824092	1.34522185987301\\
86.7990673736561	1.34375884774196\\
86.9270211728245	1.34174400977496\\
87.0619342472313	1.34268053979432\\
87.1959382645458	1.3439009545993\\
87.3262897728924	1.33853846009021\\
87.4572015290319	1.3398448856266\\
87.5835346370474	1.33944711675748\\
87.7138449199811	1.33841124469566\\
87.8363630059372	1.33856395009355\\
87.9655595813654	1.33739335399502\\
88.0916403448494	1.34055241395847\\
88.2168306120664	1.34252765766146\\
88.3410039630856	1.34329049685507\\
88.4702679152668	1.34258061284074\\
88.5972712951827	1.34153397398951\\
88.7282916383423	1.34024364170336\\
88.8559383841341	1.34154684174301\\
88.9828674439116	1.34198184901061\\
89.1060407178321	1.34203516525117\\
89.2315793420577	1.34326718924047\\
89.3612301956394	1.34387615757868\\
89.4910702255856	1.34341646122535\\
89.6215171507912	1.34353186912919\\
89.7503491389395	1.34343188752282\\
89.8734369848852	1.34511797706863\\
89.9986799165364	1.34405299129161\\
90.1429623212877	1.34447873788231\\
90.2685867507731	1.34275135298582\\
90.3933088856743	1.34062273772378\\
90.5180967658764	1.34182368078677\\
90.6438587939915	1.34291931173693\\
90.7726878096396	1.34439210916499\\
90.8974903880163	1.34416884465177\\
91.025527636165	1.34267248026989\\
91.1522044322053	1.3426703898961\\
91.2821439905618	1.34275138883608\\
91.4130044611521	1.3402661296373\\
91.5353252984598	1.34431440097401\\
91.6693779430803	1.34733185697541\\
91.7950076654441	1.34502225325216\\
91.9225839842303	1.34693057434477\\
92.0450617439414	1.34663583744083\\
92.1734240790221	1.34741417585459\\
92.2960854951444	1.34604759912625\\
92.3999094213403	1.34652783131451\\
92.5244035258229	1.34811257400201\\
92.6534091535776	1.34945842343855\\
92.7806476562581	1.35266167316794\\
92.9065005255431	1.3494037986858\\
93.0307638769435	1.35124744039641\\
93.1635539633133	1.35007525554856\\
93.2923712910277	1.35074596292558\\
93.4212494292033	1.35116449274895\\
93.5479959837148	1.35165056253933\\
93.6749006950046	1.3499788194311\\
93.7996326237958	1.35062143919667\\
93.9287881962895	1.34969987830929\\
94.0563987493037	1.34905396144463\\
94.1906958441556	1.34987725986564\\
94.3126658761931	1.35087646792266\\
94.4423363230818	1.34900278451262\\
94.5666863277515	1.34774983131001\\
94.6942216387582	1.34448130234972\\
94.819867735086	1.3440536157184\\
94.9471858233087	1.34486760408314\\
95.0790167863278	1.34316773354785\\
95.2058131091204	1.34090077186992\\
95.3333492120532	1.34075501321655\\
95.4596321618178	1.34118749242085\\
95.5818428149669	1.34042116938112\\
95.7133008414814	1.34072121246945\\
95.8382681578512	1.3402132804919\\
95.9691592426754	1.34104754071557\\
96.098939207878	1.34229765291612\\
96.2238896986787	1.34131952387276\\
96.3491968218898	1.34094548520055\\
96.4774163495537	1.34104188607772\\
96.6054482031	1.3393750807386\\
96.7329430875056	1.3421648954575\\
96.8844547140925	1.34001704770649\\
97.0126306881873	1.33942904600428\\
97.1415142501556	1.33836317806191\\
97.2687001922686	1.33724940649517\\
97.3949680096383	1.33768752745127\\
97.5212499126259	1.33753445817002\\
97.6528688548819	1.33624438393383\\
97.7786399995942	1.33776318570008\\
97.9038391495974	1.33728828681347\\
98.0316644607834	1.33566737759269\\
98.1594640905927	1.33476188737836\\
98.2869886800912	1.33231064759621\\
98.4120442060878	1.33437388510318\\
98.537246657237	1.33516133902105\\
98.6639188107338	1.33140104506084\\
98.7897412559945	1.33457311585548\\
98.9150311120271	1.32855395828809\\
99.0203473184463	1.32721687018223\\
99.1461634304503	1.32431856922926\\
99.2733095285923	1.32256346198695\\
99.401567372287	1.32005316673453\\
99.5287259913433	1.31722910905429\\
99.6577722478402	1.3185872506136\\
99.7846785396546	1.31660001982186\\
99.9102623761598	1.31350330637625\\
100.037712806644	1.31130953504474\\
100.162782105131	1.3090300138331\\
100.293108989674	1.30752166337011\\
100.418301393928	1.30516475513032\\
100.548340883455	1.30376982466576\\
100.676577125189	1.30391511821872\\
100.803323606703	1.30219027025346\\
100.932496260586	1.29957702072966\\
101.065629319739	1.29855497302582\\
101.191693646106	1.29984073989212\\
101.321100139071	1.29664850318386\\
101.444655537278	1.29729462258108\\
101.574516865495	1.29948653218023\\
101.695955704281	1.30031902847573\\
101.827948755512	1.29889798550384\\
101.953162369949	1.29669324556045\\
102.080619981787	1.29928121531104\\
102.20443136614	1.2961862841346\\
102.333616509	1.29527935419113\\
102.455664196295	1.2945562684178\\
102.584118405361	1.2959704707138\\
102.714235360089	1.29330845923445\\
102.84218431113	1.29244251532161\\
102.96585091844	1.29084478837239\\
103.095110977635	1.28691218467147\\
103.219775534164	1.28377459890602\\
103.346479243283	1.28501960690969\\
103.499048865257	1.28178974953222\\
103.628152788704	1.28139387489888\\
103.753786549633	1.28119668274466\\
103.883773302571	1.27846215896267\\
104.009811954526	1.27717703150934\\
104.136453962574	1.27466801134126\\
104.263939434766	1.27576632151982\\
104.39338725221	1.27507842263528\\
104.522606718592	1.27184575761888\\
104.651063381996	1.27121845069043\\
104.778693595197	1.27090625315178\\
104.904431626421	1.27041438751219\\
105.036615720532	1.26699630025359\\
105.159589086273	1.26626916185686\\
105.290187758012	1.26945702158827\\
105.419126332911	1.26757938777373\\
105.527843645745	1.26720048624319\\
105.654509332802	1.26750872811656\\
105.780082744913	1.26909638622896\\
105.907216241146	1.26728321371992\\
106.029629949403	1.26568176880178\\
106.154678537621	1.26091295898743\\
106.28248872833	1.26059150010567\\
106.411716950464	1.25963448061156\\
106.535161555199	1.2613321846264\\
106.658847516862	1.25940399501718\\
106.782906755521	1.26033116558021\\
106.909324466302	1.25650759926396\\
107.032193132592	1.2566427149169\\
107.165364643864	1.25562352516436\\
107.295358661525	1.25722125816398\\
107.422926527501	1.25767901767373\\
107.550649950876	1.25503822183996\\
107.679872505155	1.25830200220555\\
107.812392917836	1.25848821642861\\
107.935067140236	1.25749370034636\\
108.065253890256	1.25879783041433\\
108.195512959116	1.26062252249375\\
108.321127383501	1.25914199594103\\
108.447260090492	1.25997529128268\\
108.568398575103	1.260490494829\\
108.691493966378	1.26154745575538\\
108.820337800097	1.26007976754658\\
108.941195925913	1.26217821909734\\
109.068943675485	1.25468464808605\\
109.194669080502	1.25535051301979\\
109.32260671106	1.2524782059271\\
109.448094349549	1.25142402422147\\
109.577194051737	1.25041550182703\\
109.704777450308	1.25126511716838\\
109.831095163889	1.24980399652416\\
109.979091522427	1.25167805265404\\
110.110105506398	1.24870311823881\\
110.238936954752	1.24779411662754\\
110.364895383247	1.2458639291541\\
110.492221040715	1.24531679482536\\
110.61497713236	1.24557965178924\\
110.739905877447	1.245721731506\\
110.867843061353	1.24475990209273\\
110.993886475918	1.24536067526323\\
111.117260024689	1.24510376687018\\
111.241333754724	1.24631582332433\\
111.366982913387	1.24026631519668\\
111.493980029405	1.23809211671739\\
111.625151499682	1.24015136956788\\
111.754481424617	1.24024012072346\\
111.864050434583	1.24169766732694\\
111.995157147231	1.24029932191716\\
112.122155624978	1.23930149572302\\
112.248643546009	1.23992633040417\\
112.377118790331	1.23885425579385\\
112.506634544331	1.2378686515527\\
112.634708378199	1.23802221346495\\
112.763594525311	1.23674417133436\\
112.893408721069	1.23532818039762\\
113.019619514901	1.23471745374159\\
113.143176012977	1.23122902869378\\
113.270317556624	1.23120986856312\\
113.397723407396	1.22959392566529\\
113.523888078309	1.22783195700409\\
113.650141294919	1.22916173528412\\
113.780717615246	1.22984758593395\\
113.905945689903	1.2300982691167\\
114.034486775218	1.22899878344516\\
114.158136825035	1.22829039574885\\
114.283407931206	1.22794709314531\\
114.412565438789	1.22689252641144\\
114.538752190205	1.22536583795788\\
114.667641181755	1.22114959255179\\
114.792393834483	1.22106060041384\\
114.922070959292	1.2186393896583\\
115.049957726455	1.21988729672906\\
115.176828815279	1.22156258249714\\
115.302411720149	1.22126611019234\\
115.429022313366	1.22393775681359\\
115.559405136692	1.22041898838376\\
115.683114235269	1.21861730023626\\
115.81189008909	1.21393456687893\\
115.936126587693	1.21541867533199\\
116.061003057268	1.21126130511216\\
116.193827180289	1.21329562583741\\
116.315654130646	1.21371664726036\\
116.446471688307	1.21349203504139\\
116.594909983557	1.21064245882748\\
116.720083359883	1.21202357212269\\
116.849347800069	1.21470768934151\\
116.973727680199	1.21167372035877\\
117.106072357719	1.20984194376989\\
117.231220156387	1.21037509196943\\
117.357525795911	1.20842092115941\\
117.480359363795	1.20549265378397\\
117.605490291483	1.20615693971887\\
117.730393044551	1.20497582108293\\
117.853555596742	1.20631501609259\\
117.981949083018	1.20724139035398\\
118.099460078535	1.2069171665234\\
118.225420501207	1.20652079859687\\
118.342940916943	1.2072448964436\\
118.459583899075	1.20648326432276\\
118.57050019675	1.20292446854279\\
118.692571104502	1.2049924758547\\
118.814346980417	1.20519338055128\\
118.935444021272	1.20326585142514\\
119.058137547167	1.20415221100504\\
119.183574963476	1.20137774836773\\
119.309492382607	1.20397296097761\\
119.437401320872	1.20255469112228\\
119.562333709847	1.20064951870638\\
119.693506292875	1.19907860403948\\
119.823079787832	1.20008975505106\\
119.952031864172	1.20079795636442\\
120.080392167131	1.19889911578306\\
120.210384381945	1.19898362849312\\
120.338613809607	1.19870495410038\\
120.464102884382	1.19754047367478\\
120.587265169434	1.19807575732066\\
120.711137103942	1.19526223555174\\
120.83503234986	1.19010606313697\\
120.9541384114	1.19416350733599\\
121.080998134149	1.19245161360072\\
121.20026582244	1.19160158784319\\
121.32293549634	1.19097740839198\\
121.445123863545	1.18944714721502\\
121.567546610601	1.1914226281551\\
121.695499221432	1.18901874015235\\
121.819627147998	1.18588886949897\\
121.947788559816	1.18489350199639\\
122.072155465232	1.18482991733214\\
122.197206512788	1.18548017548733\\
122.324571911007	1.18293762993984\\
122.450539770102	1.17851535701876\\
122.58069436315	1.1768374668919\\
122.705962331853	1.17593647847926\\
122.840229719727	1.17152203485104\\
122.971033284752	1.17283429415438\\
123.107813569457	1.17203286252306\\
123.235997223953	1.17225493369079\\
123.390139416867	1.17021411377196\\
123.521001047808	1.16966887292706\\
123.652203669432	1.16696704272175\\
123.781284763607	1.16489252706034\\
123.911238391113	1.16409390268207\\
124.039991281869	1.16449172128285\\
124.16427059117	1.16192745876885\\
124.289621688912	1.16153468978342\\
124.416324798052	1.15837982091878\\
124.540361958825	1.16112232479034\\
124.669792742962	1.15869587100994\\
124.794966335276	1.15440825647757\\
124.920359868128	1.15419162331222\\
125.027619898464	1.15337550208885\\
125.15230634554	1.15248157541351\\
125.280572638627	1.14861891183125\\
125.410118784725	1.14687714248157\\
125.538632249704	1.14492632030835\\
125.668048894573	1.14333542927157\\
125.795082145291	1.14243983576132\\
125.929470474049	1.139252882591\\
126.059093846105	1.13771753308466\\
126.184501632742	1.13739293573065\\
126.315939061419	1.13596218103773\\
126.441847884238	1.13619171405172\\
126.570410090689	1.13306019011028\\
126.698131335332	1.13037952675464\\
126.826143794425	1.12996667714408\\
126.953266219364	1.12845443848842\\
127.083019305478	1.12666991190882\\
127.210201413561	1.12494318052442\\
127.336286444181	1.12215296842762\\
127.46406407063	1.11817455295083\\
127.589947789985	1.11614194523642\\
127.718612236185	1.11448503079565\\
127.845957220907	1.11258684670873\\
127.979759366763	1.11128551629909\\
128.104455326397	1.10977271142195\\
128.233610610594	1.10778575800854\\
128.362188858478	1.10763122893027\\
128.489557341881	1.1071408380721\\
128.617595327549	1.107426392262\\
128.746154310241	1.10115854920763\\
128.875361775844	1.10059096047443\\
129.001818528911	1.09866172825696\\
129.128060710614	1.09620041370312\\
129.258108689204	1.09333683275839\\
129.38167739204	1.0940243586728\\
129.50851995441	1.09074945704171\\
129.636777947732	1.08803210305652\\
129.762557848022	1.08711859266532\\
129.891120429275	1.08831611474314\\
130.043838051883	1.08905749844681\\
130.173219740373	1.08295217013365\\
130.302221476602	1.08224455596978\\
130.4279500959	1.08335605201019\\
130.554350151284	1.08033012335002\\
130.680339380466	1.07979576072459\\
130.814796481142	1.07818061586961\\
130.942463394457	1.07582394813119\\
131.069780268737	1.07586273117089\\
131.196800501934	1.07476369926007\\
131.324219335167	1.07374902128656\\
131.456508774284	1.07227857907919\\
131.584237300373	1.07214294142452\\
131.694143505057	1.07083549923168\\
131.821503729044	1.07109291159577\\
131.949818324881	1.07073347874219\\
132.078295748988	1.06859865934724\\
132.209554820604	1.06997913643703\\
132.342590818693	1.06742513786655\\
132.473921096617	1.06721457064297\\
132.602259327703	1.06455437087113\\
132.731111746241	1.06362661835057\\
132.857397800738	1.06345312119178\\
132.983765932824	1.06374959605148\\
133.111303106219	1.06354503335524\\
133.235324276737	1.06488916967919\\
133.355743578339	1.0613236317517\\
133.479396199518	1.0599035406327\\
133.602237310157	1.05872315316722\\
133.729390621443	1.05745597172326\\
133.855201124165	1.05552948236418\\
133.982189076709	1.05310603051458\\
134.1087580605	1.05312017884433\\
134.2326825095	1.05211443176138\\
134.359810094331	1.05381407926446\\
134.489502053707	1.05297695633695\\
134.615736699758	1.05226047042228\\
134.746738703117	1.05267837293045\\
134.870225370395	1.05268200222155\\
134.997792610506	1.04919643280818\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\end{axis}
\end{tikzpicture}%

==> sim_dec.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.665\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.2,
xmax=5.49831736654804,
xlabel style={font=\color{white!15!black}},
xlabel={$\ln\left(n\right)$},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.722443398962342	0.024344657094645	0.024344657094645\\
0.693147180559945	0.819609801729155	0.00858407817465493	0.00858407817465493\\
1.09861228866811	0.84393441445562	0.0058392162775352	0.0058392162775352\\
1.38629436111989	0.853167684791122	0.00496717005341647	0.00496717005341647\\
1.6094379124341	0.85982995095898	0.0044106545924267	0.0044106545924267\\
2.30258509299405	0.873279376872576	0.00341621031027147	0.00341621031027147\\
2.99573227355399	0.879957855714679	0.00289298268094043	0.00289298268094043\\
3.91202300542815	0.88420134364848	0.00267390746992	0.00267390746992\\
4.60517018598809	0.884926875027556	0.00268436794031937	0.00268436794031937\\
5.29831736654804	0.884579775342673	0.00270993228456282	0.00270993228456282\\
};
\addlegendentry{FMP with gamma prior}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.651031450811996	0.0391879103210245	0.0391879103210245\\
0.693147180559945	0.80085167315398	0.0132136865224591	0.0132136865224591\\
1.09861228866811	0.837874509727629	0.00765001123121396	0.00765001123121396\\
1.38629436111989	0.851656386290506	0.00583305497782989	0.00583305497782989\\
1.6094379124341	0.859695520857544	0.00499242976538517	0.00499242976538517\\
2.30258509299405	0.874656650025602	0.00349926280804644	0.00349926280804644\\
2.99573227355399	0.880991989927562	0.00290378268355636	0.00290378268355636\\
3.91202300542815	0.884721533915026	0.00266424508359209	0.00266424508359209\\
4.60517018598809	0.885191221390671	0.00268154952399791	0.00268154952399791\\
5.29831736654804	0.884714206671178	0.00270886554762108	0.00270886554762108\\
};
\addlegendentry{FMP with uninformative prior}

\addplot [color=red, dashed, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.44381211561625	0.0873984709942144	0.0873984709942144\\
0.693147180559945	0.76610075643959	0.0287291837595864	0.0287291837595864\\
1.09861228866811	0.83175596356292	0.0112484657233275	0.0112484657233275\\
1.38629436111989	0.851036062653771	0.00728271276719769	0.00728271276719769\\
1.6094379124341	0.861022012637767	0.00572963612920014	0.00572963612920014\\
2.30258509299405	0.876498053379717	0.00360366282859611	0.00360366282859611\\
2.99573227355399	0.882122663382338	0.00292521191381918	0.00292521191381918\\
3.91202300542815	0.885215984346692	0.0026684522600154	0.0026684522600154\\
4.60517018598809	0.885442481701114	0.00268220046027457	0.00268220046027457\\
5.29831736654804	0.884842687289185	0.00270986269792257	0.00270986269792257\\
};
\addlegendentry{MLM}

\end{axis}
\end{tikzpicture}%

==> sim_ref.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.44157,0.74902,0.43216}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\textwidth,
height=0.665\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.2,
xmax=5.49831736654804,
xlabel style={font=\color{white!15!black}},
xlabel={$\ln\left(n\right)$},
ymin=0,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.429336566702808	0.075384355220395	0.075384355220395\\
0.693147180559945	0.568094150031899	0.0545471518426513	0.0545471518426513\\
1.09861228866811	0.621599118337337	0.0431269773177616	0.0431269773177616\\
1.38629436111989	0.647255951072116	0.0368946845432782	0.0368946845432782\\
1.6094379124341	0.668175863743393	0.0322047769588088	0.0322047769588088\\
2.30258509299405	0.716359207027577	0.0208671388913414	0.0208671388913414\\
2.99573227355399	0.747350425038223	0.0132820342857407	0.0132820342857407\\
3.91202300542815	0.758356691110406	0.010406011030274	0.010406011030274\\
4.60517018598809	0.765735890101999	0.00931558694732143	0.00931558694732143\\
5.29831736654804	0.763970286476162	0.00926612060120593	0.00926612060120593\\
};
\addlegendentry{FMP with beta prior}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.317949055507519	0.0411209322688187	0.0411209322688187\\
0.693147180559945	0.498638985096498	0.0396757408807646	0.0396757408807646\\
1.09861228866811	0.580644267327148	0.031302504560164	0.031302504560164\\
1.38629436111989	0.623251776157871	0.026366451703955	0.026366451703955\\
1.6094379124341	0.651827163751004	0.0223648782461834	0.0223648782461834\\
2.30258509299405	0.706909678074074	0.0160141399184694	0.0160141399184694\\
2.99573227355399	0.739891236496165	0.0114517050466844	0.0114517050466844\\
3.91202300542815	0.754634714153797	0.0101122909421138	0.0101122909421138\\
4.60517018598809	0.764311812864023	0.00921959364120483	0.00921959364120483\\
5.29831736654804	0.763508370453491	0.00923297768763936	0.00923297768763936\\
};
\addlegendentry{FMP with uniform prior}

\addplot [color=red, dashed, line width=1.0pt]
 plot [error bars/.cd, y dir = both, y explicit, error bar style={solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	0.0391539745216354	0.00118765573252883	0.00118765573252883\\
0.693147180559945	0.0832870326579564	0.00559998032263228	0.00559998032263228\\
1.09861228866811	0.139339527836842	0.0141442320800584	0.0141442320800584\\
1.38629436111989	0.198129938177884	0.0256199292866992	0.0256199292866992\\
1.6094379124341	0.256454281859673	0.0382971058634144	0.0382971058634144\\
2.30258509299405	0.461424559108967	0.0708927432303436	0.0708927432303436\\
2.99573227355399	0.62117549702656	0.069494113879125	0.069494113879125\\
3.91202300542815	0.730237182125877	0.0281034333784785	0.0281034333784785\\
4.60517018598809	0.759919365185051	0.0140562836905504	0.0140562836905504\\
5.29831736654804	0.76283648504426	0.0106529939139553	0.0106529939139553\\
};
\addlegendentry{MLM}

\end{axis}
\end{tikzpicture}%
